Low-complexity hardware and algorithm for joint communication and sensing

Joint Communication and Sensing (JCAS) is foreseen as one very distinctive feature of the emerging 6G systems providing, in addition to fast end reliable communication, the ability to obtain an accurate perception of the physical environment. In this paper, we propose a JCAS algorithm that exploits a novel beamforming architecture, which features a combination of wideband analog and narrowband digital beamforming. This allows accurate estimation of Time of Arrival (ToA), exploiting the large bandwidth and Angle of Arrival (AoA), exploiting the high-rank digital beamforming. In our proposal, we separately estimate the ToA and AoA. The association between ToA and AoA is solved by acquiring multiple non-coherent frames and adding up the signal from each frame such that a specific component is combined coherently before the AoA estimation. Consequently, this removes the need to use 2D and 3D joint estimation methods, thus significantly lowering complexity. The resolution performance of the method is compared with that of 2D MUltiple SIgnal Classification (2D-MUSIC) algorithm, using a fully-digital wideband beamforming architecture. The results show that the proposed method can achieve performance similar to a fully-digital high-bandwidth system, while requiring a fraction of the total aggregate sampling rate and having much lower complexity.

==> figures/Architechture_interleaving.tex <==
\begin{tikzpicture}

\def \apos {-7}
\def \ashift {0.5}
\def \posend {-12}
\def \shiftapos {\apos + 0.5}
\def \mixpos {-9}
\def \shiftmixpos {\mixpos - 0.5}
\def \dmixpos {-4.5}
\def \ampendpos {-3}
\def \antpos {0}
\def \donepos {-2.5}
\def \dtwopos {-3}
\def \dthreepos {-3.5}
\def \lineone {0}
\def \linetwo {-1.2}
\def \linethree {-3.6}

\def \aone {\lineone + \ashift}
\def \atwo {\linetwo + \ashift}

\def \athree  {\linethree + \ashift}


\def \dlineone {-5.1}
\def \dlinetwo {-6.37}
\def \dlinethree {-8.9}


\def \posouttext {\posend - 0.5}


\tikzset{m1/.style={muxdemux, muxdemux def={Lh=7, Rh=9, NL=1, NB=0, NR=4}}}


\draw


%antennas and analog chains
node[adder, fill=yellow!30!white] at (\apos,0) (add) {}

%ant1
node[bareantenna] (ant1) at (\antpos , \aone) {}
(ant1.center)  to node[short]{} (\antpos,  \lineone)
to [amp, fill=blue!30!white] node[short]{}(\ampendpos,\lineone) 
to node[short]{}(-4,\lineone) 
to [phaseshifter, fill=yellow!30!white] (add.east) 

%ant2
node[bareantenna] (ant2)  at (\antpos + 0.5, \atwo) {}
(ant2.center)  to node[short]{} (\antpos+ 0.5,  \linetwo)
to [amp, fill=blue!30!white] node[short]{}(\ampendpos,\linetwo) 
to node[short]{}(-4,\linetwo) 
to [phaseshifter, fill=yellow!30!white] node[short]{}(\shiftapos,\linetwo)
to node[short]{}( \apos,\linetwo)
 to (add.south)
 
 %ant3
 node[bareantenna] (ant3)  at (\antpos + 1.5,  \athree) {}
(ant3.center)  to node[short]{} (\antpos+ 1.5,  \linethree)
to [amp, fill=blue!30!white] node[short]{}(\ampendpos, \linethree) 
to  node[short]{}(-4, \linethree) 
to [phaseshifter, fill=yellow!30!white] node[short]{}(\shiftapos, \linethree)
to node[short]{}( \apos, \linethree)
 to (add.south)
 
 %wideband downconversion
 node[mixer, fill=yellow!30!white] at (\mixpos,0) (mixwb) {}
 (add.west) to (mixwb.east)
 (mixwb.west) to[adc, -o, fill=yellow!30!white] node[short](analogend){}(\posend,0)
 
 %end antennas and analog chains
 
 %digital chains
 
 node[m1, fill=cyan!30!white] (mux1) at (-8.5, -7) {MUX}
 
 %ant1
  node[mixer, fill=cyan!30!white] at (\dmixpos,\dlineone) (mixer1) {}
(\donepos,\lineone) to[short, *-] node[short]{} (\donepos,\dlineone)
to  (mixer1.east)

(mixer1.west) to [lowpass, fill=cyan!30!white] (mux1.rpin 1)

 %ant2
  node[mixer, fill=cyan!30!white] at (\dmixpos,\dlinetwo) (mixer2) {}
(\dtwopos,\linetwo) to[short, *-] node[short]{} (\dtwopos,\dlinetwo)
to  (mixer2.east)

(mixer2.west) to [lowpass, fill=cyan!30!white]  (mux1.rpin 2)


 %ant3
  node[mixer, fill=cyan!30!white] at (\dmixpos,\dlinethree) (mixer3) {}
(\dthreepos, \linethree) to[short, *-] node[short]{} (\dthreepos,\dlinethree)
to  (mixer3.east)

(mixer3.west) to [lowpass, fill=cyan!30!white]  (mux1.rpin 4)
 
 
 
 (mux1.lpin 1) to[adc, -o, fill=cyan!30!white] node[short](analogend){}(\posend,-7)


 
 %end digital chains
 
 
 

 
 
 
 ;
 
 
 
 
 \filldraw[color=black, fill=black, thick] (0.25,-1.8) circle (1pt) ;
\filldraw[color=black, fill=black, thick] (0.5,-2.4) circle (1pt) ;
 \filldraw[color=black, fill=black, thick] (0.75,-3) circle (1pt) ; 
 
 
 
\filldraw[color=black, fill=black, very thick] (-4,-2) circle (1pt) ;
\filldraw[color=black, fill=black, very thick] (-4,-2.5) circle (1pt) ;
 \filldraw[color=black, fill=black, very thick] (-4,-3) circle (1pt) ;
 
 \filldraw[color=black, fill=black, very thick] (-6.25,-7.15) circle (1pt) ;
\filldraw[color=black, fill=black, very thick] (-6.25,-7.65) circle (1pt) ;
 \filldraw[color=black, fill=black, very thick] (-6.25,-8.15) circle (1pt) ;
 
\node at (\posouttext, \lineone) {$y_A$};
\node at (\posouttext, -7) {$y_D$};


\begin{scope}[on background layer]
	\draw[cyan!80!white, dashed, line width = 2] (-11.75, -4.4) -- (-2.25, -4.4) -- (-2.25, -10) -- (-11.75, -10) -- 	cycle;
	
	\fill[cyan!10!white] (-11.75, -4.4) -- (-2.25, -4.4) -- (-2.25, -10) -- (-11.75, -10);
		
		
	\draw[yellow!80!black, dashed, line width = 2] (-11.75, -4.3) -- (-2.25, -4.3) -- (-2.25,1) -- (-11.75, 1) -- cycle;
	
	\fill[yellow!10!white] (-11.75, -4.3) -- (-2.25, -4.3) -- (-2.25, 1) -- (-11.75, 1);
\end{scope}

  \node[anchor=west] at (-11.75,-9.75) 
    {Digital Beamforming};
    
    
  \node[anchor=west] at (-11.75,-4.15) 
    {Analog Beamforming};
 
\end{tikzpicture}

==> figures/leakage_example.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=9.95,
xmax=10.3,
tick align=outside,
ymin=29,
ymax=36,
zmin=0,
zmax=10000000,
view={-44.099999700588}{43.7999996350061},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
ylabel={Angle[$^\circ$]},
xlabel={Range[m]},
zlabel={Amplitude},
scaled ticks=false,
zticklabels ={,,},
legend style={legend cell align=left, align=left, draw=white!15!black, at={(1.02,0.98)}, anchor=south east, font=\footnotesize}
]
\addplot3 [ycomb, color=mycolor1, mark=o, mark options={solid, mycolor1}]
 table[row sep=crcr] {%
10.0072766519886	34.4996925954909	1814028.99928655\\
10.0072766519886	29.8938833894739	8931504.64768812\\
10.2414895098011	34.9837101670488	6941472.93595117\\
10.2414895098011	29.9645948741868	1815216.51919981\\
};
\addlegendentry{Estimated components};
 \addplot3 [ycomb, color=mycolor2, mark=o, mark options={solid, mycolor2}]
 table[row sep=crcr] {%
10	30	7000000\\
10.25	35	7000000\\
};
\addlegendentry{True components};

 \end{axis}


\end{tikzpicture}%

==> figures/pattern_example.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8*0.87*\fwidth,
height=0.8*\fwidth,
scale only axis,
clip=false,
xmin=-60,
xmax=60,
ymin=-69,
ymax=69,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(1.02,1.02)},anchor=north west}
]

\addplot[area legend, draw=white!83!darkgray, fill=white, forget plot]
table[row sep=crcr] {%
x	y\\
60	0\\
59.8816037056963	3.7674311717588\\
59.5268820788687	7.51999401385826\\
58.9372350437213	11.2428788751435\\
58.1149896677179	14.9213932298913\\
57.0633909777092	18.5410196624968\\
55.7865891532951	22.0874731610807\\
54.2896231479612	25.5467574939044\\
52.5784008026318	28.9052204461029\\
50.6596755301209	32.1496076987398\\
48.5410196624969	35.2671151375484\\
46.2307945665473	38.2454393849214\\
43.7381176452847	41.0728263557213\\
41.0728263557213	43.7381176452847\\
38.2454393849214	46.2307945665474\\
35.2671151375484	48.5410196624969\\
32.1496076987398	50.6596755301209\\
28.9052204461029	52.5784008026318\\
25.5467574939044	54.2896231479612\\
22.0874731610807	55.7865891532951\\
18.5410196624968	57.0633909777092\\
14.9213932298913	58.1149896677179\\
11.2428788751435	58.9372350437213\\
7.51999401385826	59.5268820788687\\
3.7674311717588	59.8816037056963\\
0	60\\
-3.7674311717588	59.8816037056963\\
-7.51999401385826	59.5268820788687\\
-11.2428788751435	58.9372350437213\\
-14.9213932298913	58.1149896677179\\
-18.5410196624969	57.0633909777092\\
-22.0874731610807	55.7865891532951\\
-25.5467574939044	54.2896231479612\\
-28.9052204461029	52.5784008026318\\
-32.1496076987398	50.6596755301209\\
-35.2671151375484	48.5410196624969\\
-38.2454393849214	46.2307945665474\\
-41.0728263557213	43.7381176452847\\
-43.7381176452847	41.0728263557213\\
-46.2307945665474	38.2454393849214\\
-48.5410196624968	35.2671151375484\\
-50.6596755301209	32.1496076987398\\
-52.5784008026318	28.9052204461029\\
-54.2896231479612	25.5467574939043\\
-55.7865891532951	22.0874731610807\\
-57.0633909777092	18.5410196624968\\
-58.1149896677179	14.9213932298913\\
-58.9372350437213	11.2428788751435\\
-59.5268820788687	7.51999401385825\\
-59.8816037056963	3.76743117175879\\
-60	0\\
-59.8816037056963	-3.76743117175877\\
-59.5268820788687	-7.51999401385823\\
-58.9372350437213	-11.2428788751435\\
-58.1149896677179	-14.9213932298913\\
-57.0633909777092	-18.5410196624968\\
-55.7865891532951	-22.0874731610806\\
-54.2896231479612	-25.5467574939043\\
-52.5784008026318	-28.9052204461029\\
-50.6596755301209	-32.1496076987398\\
-48.5410196624969	-35.2671151375484\\
-46.2307945665474	-38.2454393849214\\
-43.7381176452847	-41.0728263557213\\
-41.0728263557213	-43.7381176452847\\
-38.2454393849214	-46.2307945665474\\
-35.2671151375484	-48.5410196624968\\
-32.1496076987398	-50.6596755301209\\
-28.905220446103	-52.5784008026318\\
-25.5467574939044	-54.2896231479612\\
-22.0874731610807	-55.7865891532951\\
-18.5410196624969	-57.0633909777092\\
-14.9213932298913	-58.1149896677179\\
-11.2428788751435	-58.9372350437213\\
-7.51999401385828	-59.5268820788687\\
-3.76743117175879	-59.8816037056963\\
0	-60\\
3.76743117175877	-59.8816037056963\\
7.51999401385825	-59.5268820788687\\
11.2428788751435	-58.9372350437213\\
14.9213932298913	-58.1149896677179\\
18.5410196624968	-57.0633909777092\\
22.0874731610806	-55.7865891532951\\
25.5467574939044	-54.2896231479612\\
28.9052204461029	-52.5784008026318\\
32.1496076987398	-50.6596755301209\\
35.2671151375484	-48.5410196624969\\
38.2454393849214	-46.2307945665474\\
41.0728263557213	-43.7381176452847\\
43.7381176452847	-41.0728263557213\\
46.2307945665474	-38.2454393849214\\
48.5410196624968	-35.2671151375484\\
50.6596755301209	-32.1496076987398\\
52.5784008026318	-28.9052204461029\\
54.2896231479612	-25.5467574939044\\
55.7865891532951	-22.0874731610807\\
57.0633909777092	-18.5410196624969\\
58.1149896677179	-14.9213932298913\\
58.9372350437213	-11.2428788751435\\
59.5268820788687	-7.51999401385828\\
59.8816037056963	-3.7674311717588\\
60	0\\
}--cycle;
\addplot [color=white!83!darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
20	0\\
19.9605345685654	1.25581039058627\\
19.8422940262896	2.50666467128609\\
19.6457450145738	3.74762629171449\\
19.3716632225726	4.9737977432971\\
19.0211303259031	6.18033988749895\\
18.595529717765	7.36249105369356\\
18.0965410493204	8.51558583130145\\
17.5261336008773	9.63507348203431\\
16.8865585100403	10.7165358995799\\
16.1803398874989	11.7557050458495\\
15.4102648555158	12.7484797949738\\
14.5793725484282	13.6909421185738\\
13.6909421185738	14.5793725484282\\
12.7484797949738	15.4102648555158\\
11.7557050458495	16.1803398874989\\
10.7165358995799	16.8865585100403\\
9.6350734820343	17.5261336008773\\
8.51558583130145	18.0965410493204\\
7.36249105369356	18.595529717765\\
6.18033988749895	19.0211303259031\\
4.97379774329709	19.3716632225726\\
3.74762629171449	19.6457450145738\\
2.50666467128609	19.8422940262896\\
1.25581039058627	19.9605345685654\\
0	20\\
-1.25581039058627	19.9605345685654\\
-2.50666467128609	19.8422940262896\\
-3.7476262917145	19.6457450145738\\
-4.9737977432971	19.3716632225726\\
-6.18033988749895	19.0211303259031\\
-7.36249105369356	18.595529717765\\
-8.51558583130145	18.0965410493204\\
-9.63507348203431	17.5261336008773\\
-10.7165358995799	16.8865585100403\\
-11.7557050458495	16.1803398874989\\
-12.7484797949738	15.4102648555158\\
-13.6909421185738	14.5793725484282\\
-14.5793725484282	13.6909421185738\\
-15.4102648555158	12.7484797949738\\
-16.1803398874989	11.7557050458495\\
-16.8865585100403	10.7165358995799\\
-17.5261336008773	9.6350734820343\\
-18.0965410493204	8.51558583130145\\
-18.595529717765	7.36249105369355\\
-19.0211303259031	6.18033988749894\\
-19.3716632225726	4.9737977432971\\
-19.6457450145738	3.74762629171449\\
-19.8422940262896	2.50666467128608\\
-19.9605345685654	1.25581039058626\\
-20	0\\
-19.9605345685654	-1.25581039058626\\
-19.8422940262896	-2.50666467128608\\
-19.6457450145738	-3.74762629171449\\
-19.3716632225726	-4.97379774329709\\
-19.0211303259031	-6.18033988749894\\
-18.595529717765	-7.36249105369355\\
-18.0965410493204	-8.51558583130145\\
-17.5261336008773	-9.6350734820343\\
-16.8865585100403	-10.7165358995799\\
-16.1803398874989	-11.7557050458495\\
-15.4102648555158	-12.7484797949738\\
-14.5793725484282	-13.6909421185738\\
-13.6909421185738	-14.5793725484282\\
-12.7484797949738	-15.4102648555158\\
-11.7557050458495	-16.1803398874989\\
-10.7165358995799	-16.8865585100403\\
-9.63507348203432	-17.5261336008773\\
-8.51558583130146	-18.0965410493204\\
-7.36249105369356	-18.595529717765\\
-6.18033988749895	-19.0211303259031\\
-4.97379774329711	-19.3716632225726\\
-3.74762629171451	-19.6457450145738\\
-2.50666467128609	-19.8422940262896\\
-1.25581039058626	-19.9605345685654\\
0	-20\\
1.25581039058626	-19.9605345685654\\
2.50666467128608	-19.8422940262896\\
3.74762629171449	-19.6457450145738\\
4.9737977432971	-19.3716632225726\\
6.18033988749894	-19.0211303259031\\
7.36249105369355	-18.595529717765\\
8.51558583130145	-18.0965410493204\\
9.6350734820343	-17.5261336008773\\
10.7165358995799	-16.8865585100403\\
11.7557050458495	-16.180339887499\\
12.7484797949738	-15.4102648555158\\
13.6909421185738	-14.5793725484282\\
14.5793725484282	-13.6909421185738\\
15.4102648555158	-12.7484797949738\\
16.1803398874989	-11.7557050458495\\
16.8865585100403	-10.7165358995799\\
17.5261336008773	-9.63507348203431\\
18.0965410493204	-8.51558583130146\\
18.595529717765	-7.36249105369356\\
19.0211303259031	-6.18033988749895\\
19.3716632225726	-4.97379774329711\\
19.6457450145738	-3.74762629171449\\
19.8422940262896	-2.50666467128609\\
19.9605345685654	-1.25581039058627\\
20	0\\
};
\node[above right, align=left]
at (axis cs:2.923,20.796) {  -20};
\addplot [color=white!83!darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
40	0\\
39.9210691371309	2.51162078117253\\
39.6845880525791	5.01332934257217\\
39.2914900291475	7.49525258342898\\
38.7433264451452	9.94759548659419\\
38.0422606518061	12.3606797749979\\
37.1910594355301	14.7249821073871\\
36.1930820986408	17.0311716626029\\
35.0522672017545	19.2701469640686\\
33.7731170200806	21.4330717991599\\
32.3606797749979	23.5114100916989\\
30.8205297110316	25.4969595899476\\
29.1587450968565	27.3818842371475\\
27.3818842371475	29.1587450968565\\
25.4969595899476	30.8205297110316\\
23.5114100916989	32.3606797749979\\
21.4330717991599	33.7731170200806\\
19.2701469640686	35.0522672017545\\
17.0311716626029	36.1930820986408\\
14.7249821073871	37.1910594355301\\
12.3606797749979	38.0422606518061\\
9.94759548659419	38.7433264451452\\
7.49525258342898	39.2914900291475\\
5.01332934257217	39.6845880525791\\
2.51162078117253	39.9210691371309\\
0	40\\
-2.51162078117254	39.9210691371309\\
-5.01332934257217	39.6845880525791\\
-7.49525258342899	39.2914900291475\\
-9.94759548659419	38.7433264451452\\
-12.3606797749979	38.0422606518061\\
-14.7249821073871	37.1910594355301\\
-17.0311716626029	36.1930820986408\\
-19.2701469640686	35.0522672017545\\
-21.4330717991599	33.7731170200806\\
-23.5114100916989	32.3606797749979\\
-25.4969595899476	30.8205297110316\\
-27.3818842371475	29.1587450968565\\
-29.1587450968565	27.3818842371475\\
-30.8205297110316	25.4969595899476\\
-32.3606797749979	23.5114100916989\\
-33.7731170200806	21.4330717991599\\
-35.0522672017545	19.2701469640686\\
-36.1930820986408	17.0311716626029\\
-37.1910594355301	14.7249821073871\\
-38.0422606518061	12.3606797749979\\
-38.7433264451452	9.94759548659419\\
-39.2914900291475	7.49525258342898\\
-39.6845880525791	5.01332934257216\\
-39.9210691371309	2.51162078117253\\
-40	0\\
-39.9210691371309	-2.51162078117252\\
-39.6845880525791	-5.01332934257215\\
-39.2914900291475	-7.49525258342897\\
-38.7433264451453	-9.94759548659418\\
-38.0422606518062	-12.3606797749979\\
-37.1910594355301	-14.7249821073871\\
-36.1930820986408	-17.0311716626029\\
-35.0522672017545	-19.2701469640686\\
-33.7731170200806	-21.4330717991599\\
-32.3606797749979	-23.5114100916989\\
-30.8205297110316	-25.4969595899476\\
-29.1587450968565	-27.3818842371475\\
-27.3818842371476	-29.1587450968565\\
-25.4969595899476	-30.8205297110316\\
-23.5114100916989	-32.3606797749979\\
-21.4330717991599	-33.7731170200806\\
-19.2701469640686	-35.0522672017545\\
-17.0311716626029	-36.1930820986408\\
-14.7249821073871	-37.1910594355301\\
-12.3606797749979	-38.0422606518061\\
-9.94759548659421	-38.7433264451452\\
-7.49525258342902	-39.2914900291475\\
-5.01332934257218	-39.6845880525791\\
-2.51162078117253	-39.9210691371309\\
0	-40\\
2.51162078117251	-39.9210691371309\\
5.01332934257217	-39.6845880525791\\
7.49525258342897	-39.2914900291475\\
9.9475954865942	-38.7433264451452\\
12.3606797749979	-38.0422606518061\\
14.7249821073871	-37.1910594355301\\
17.0311716626029	-36.1930820986408\\
19.2701469640686	-35.0522672017546\\
21.4330717991599	-33.7731170200806\\
23.5114100916989	-32.3606797749979\\
25.4969595899476	-30.8205297110316\\
27.3818842371475	-29.1587450968565\\
29.1587450968564	-27.3818842371476\\
30.8205297110316	-25.4969595899476\\
32.3606797749979	-23.5114100916989\\
33.7731170200806	-21.4330717991599\\
35.0522672017545	-19.2701469640686\\
36.1930820986408	-17.0311716626029\\
37.1910594355301	-14.7249821073871\\
38.0422606518061	-12.3606797749979\\
38.7433264451452	-9.94759548659421\\
39.2914900291475	-7.49525258342899\\
39.6845880525791	-5.01332934257219\\
39.9210691371309	-2.51162078117253\\
40	0\\
};
\node[above right, align=left]
at (axis cs:5.706,40.601) {  0};
\addplot [color=white!83!darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
60	0\\
59.8816037056963	3.7674311717588\\
59.5268820788687	7.51999401385826\\
58.9372350437213	11.2428788751435\\
58.1149896677179	14.9213932298913\\
57.0633909777092	18.5410196624968\\
55.7865891532951	22.0874731610807\\
54.2896231479612	25.5467574939044\\
52.5784008026318	28.9052204461029\\
50.6596755301209	32.1496076987398\\
48.5410196624969	35.2671151375484\\
46.2307945665473	38.2454393849214\\
43.7381176452847	41.0728263557213\\
41.0728263557213	43.7381176452847\\
38.2454393849214	46.2307945665474\\
35.2671151375484	48.5410196624969\\
32.1496076987398	50.6596755301209\\
28.9052204461029	52.5784008026318\\
25.5467574939044	54.2896231479612\\
22.0874731610807	55.7865891532951\\
18.5410196624968	57.0633909777092\\
14.9213932298913	58.1149896677179\\
11.2428788751435	58.9372350437213\\
7.51999401385826	59.5268820788687\\
3.7674311717588	59.8816037056963\\
0	60\\
-3.7674311717588	59.8816037056963\\
-7.51999401385826	59.5268820788687\\
-11.2428788751435	58.9372350437213\\
-14.9213932298913	58.1149896677179\\
-18.5410196624969	57.0633909777092\\
-22.0874731610807	55.7865891532951\\
-25.5467574939044	54.2896231479612\\
-28.9052204461029	52.5784008026318\\
-32.1496076987398	50.6596755301209\\
-35.2671151375484	48.5410196624969\\
-38.2454393849214	46.2307945665474\\
-41.0728263557213	43.7381176452847\\
-43.7381176452847	41.0728263557213\\
-46.2307945665474	38.2454393849214\\
-48.5410196624968	35.2671151375484\\
-50.6596755301209	32.1496076987398\\
-52.5784008026318	28.9052204461029\\
-54.2896231479612	25.5467574939043\\
-55.7865891532951	22.0874731610807\\
-57.0633909777092	18.5410196624968\\
-58.1149896677179	14.9213932298913\\
-58.9372350437213	11.2428788751435\\
-59.5268820788687	7.51999401385825\\
-59.8816037056963	3.76743117175879\\
-60	0\\
-59.8816037056963	-3.76743117175877\\
-59.5268820788687	-7.51999401385823\\
-58.9372350437213	-11.2428788751435\\
-58.1149896677179	-14.9213932298913\\
-57.0633909777092	-18.5410196624968\\
-55.7865891532951	-22.0874731610806\\
-54.2896231479612	-25.5467574939043\\
-52.5784008026318	-28.9052204461029\\
-50.6596755301209	-32.1496076987398\\
-48.5410196624969	-35.2671151375484\\
-46.2307945665474	-38.2454393849214\\
-43.7381176452847	-41.0728263557213\\
-41.0728263557213	-43.7381176452847\\
-38.2454393849214	-46.2307945665474\\
-35.2671151375484	-48.5410196624968\\
-32.1496076987398	-50.6596755301209\\
-28.905220446103	-52.5784008026318\\
-25.5467574939044	-54.2896231479612\\
-22.0874731610807	-55.7865891532951\\
-18.5410196624969	-57.0633909777092\\
-14.9213932298913	-58.1149896677179\\
-11.2428788751435	-58.9372350437213\\
-7.51999401385828	-59.5268820788687\\
-3.76743117175879	-59.8816037056963\\
0	-60\\
3.76743117175877	-59.8816037056963\\
7.51999401385825	-59.5268820788687\\
11.2428788751435	-58.9372350437213\\
14.9213932298913	-58.1149896677179\\
18.5410196624968	-57.0633909777092\\
22.0874731610806	-55.7865891532951\\
25.5467574939044	-54.2896231479612\\
28.9052204461029	-52.5784008026318\\
32.1496076987398	-50.6596755301209\\
35.2671151375484	-48.5410196624969\\
38.2454393849214	-46.2307945665474\\
41.0728263557213	-43.7381176452847\\
43.7381176452847	-41.0728263557213\\
46.2307945665474	-38.2454393849214\\
48.5410196624968	-35.2671151375484\\
50.6596755301209	-32.1496076987398\\
52.5784008026318	-28.9052204461029\\
54.2896231479612	-25.5467574939044\\
55.7865891532951	-22.0874731610807\\
57.0633909777092	-18.5410196624969\\
58.1149896677179	-14.9213932298913\\
58.9372350437213	-11.2428788751435\\
59.5268820788687	-7.51999401385828\\
59.8816037056963	-3.7674311717588\\
60	0\\
};
\node[above right, align=left]
at (axis cs:8.49,60.406) {  20};
\addplot [color=white!83!darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-51.9615242270663	-30\\
51.9615242270663	30\\
};
\addplot [color=white!83!darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-30	-51.9615242270663\\
30	51.9615242270663\\
};
\addplot [color=white!83!darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-3.67394039744206e-15	-60\\
3.67394039744206e-15	60\\
};
\addplot [color=white!83!darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
30	-51.9615242270663\\
-30	51.9615242270663\\
};
\addplot [color=white!83!darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
51.9615242270663	-30\\
-51.9615242270663	30\\
};
\addplot [color=white!83!darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
60	-7.34788079488412e-15\\
-60	7.34788079488412e-15\\
};
\node[align=center]
at (axis cs:57.158,33) {30};
\node[align=center]
at (axis cs:-57.158,-33) {-150};
\node[align=center]
at (axis cs:33,57.158) {60};
\node[align=center]
at (axis cs:-33,-57.158) {-120};
\node[align=center]
at (axis cs:0,66) {90};
\node[align=center]
at (axis cs:-0,-66) {-90};
\node[align=center]
at (axis cs:-33,57.158) {120};
\node[align=center]
at (axis cs:33,-57.158) {-60};
\node[align=center]
at (axis cs:-57.158,33) {150};
\node[align=center]
at (axis cs:57.158,-33) {-30};
\node[align=center]
at (axis cs:-66,0) {180};
\node[align=center]
at (axis cs:66,-0) {0};
\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
-0	-0\\
-0	-0\\
-0	-0\\
-0	-0\\
-0	-0\\
-0	-0\\
-0	-0\\
-0	-0\\
-0	-0\\
-0	-0\\
-0	-0\\
-0.69859466121078	-0.135793046208111\\
-5.86381626454364	-1.24639262345615\\
-9.50549941727898	-2.19451745621229\\
-12.1046331953139	-3.01802401973689\\
-13.8683960557855	-3.71602552346271\\
-14.8867936319081	-4.26871938269327\\
-15.1750055579748	-4.63946479037861\\
-14.6714927798844	-4.76705697732331\\
-13.186937837614	-4.54062683222481\\
-10.2042803161904	-3.71405429720184\\
-3.72784178643714	-1.43098439011539\\
-0	-0\\
-7.37579710414833	-3.1308401201827\\
-11.2659322352751	-5.01591619788661\\
-12.8538728919146	-5.9938593664507\\
-12.996192532838	-6.33866662554139\\
-11.7529102864834	-5.98840689658813\\
-8.48349261046712	-4.51075303441583\\
-0	-0\\
-3.98247931564901	-2.29928550493207\\
-10.7412576999722	-6.45399875073985\\
-13.6599279687518	-8.53567033696202\\
-14.9835823047122	-9.73045212197996\\
-15.2096698533481	-10.2590518544448\\
-14.4042441617672	-10.0859603442826\\
-12.2645194865109	-8.91069499250067\\
-7.30470504424843	-5.50449007089972\\
-0	-0\\
-10.5077944727251	-8.50904418810751\\
-14.3826064378634	-12.0684397573792\\
-16.3521274264298	-14.2146875068764\\
-17.3066724377526	-15.5829978562904\\
-17.5241865165645	-16.3415682989866\\
-17.0747449525451	-16.4888895333666\\
-15.8685298668998	-15.8685298668998\\
-13.5000356030761	-13.9796961042373\\
-7.98959748088393	-8.56779434419196\\
-6.55056067418203	-7.27513466389451\\
-13.7372727181543	-15.8029245363438\\
-16.7104322419008	-19.9147176580874\\
-18.424916865862	-22.7528774470477\\
-19.4805804134005	-24.9340058903964\\
-20.1124569688169	-26.6901318705318\\
-20.4408038404606	-28.1343528459078\\
-20.5375128370828	-29.3306080217205\\
-20.4502831487625	-30.3187915913892\\
-20.2132334346776	-31.1256499714656\\
-19.8521919796116	-31.7701483021243\\
-19.3875900303036	-32.2663682996577\\
-18.8361603991213	-32.6251868307949\\
-18.2119919374527	-32.8553031737828\\
-17.5272142478474	-32.963895699722\\
-16.7924589277456	-32.9570563048572\\
-16.0171798239395	-32.8400853242896\\
-15.209881042164	-32.6176951550479\\
-14.3782827198429	-32.2941517343586\\
-13.5294437256195	-31.87337200928\\
-12.6698539565799	-31.3589889626354\\
-11.8055049136353	-30.7543917537003\\
-10.9419447409589	-30.0627461007048\\
-10.0843223491946	-29.2869986605204\\
-9.23742427403874	-28.4298686141121\\
-8.40570735330923	-27.4938299067829\\
-7.59333001260982	-26.4810887628262\\
-6.8041848482166	-25.3935635576347\\
-6.04193521793428	-24.2328785737495\\
-5.31005861970159	-23.0003908022721\\
-4.61189962954724	-21.6972818590605\\
-3.9507348373849	-20.3247687737023\\
-3.32985102889562	-18.884523602211\\
-2.75263465863269	-17.3794512452892\\
-2.22266297717246	-15.8150688508373\\
-1.7437699674942	-14.2018667059708\\
-1.32002403599722	-12.5591897668114\\
-0.955484592617842	-10.9212388681045\\
-0.653490615730074	-9.34535119744897\\
-0.415114511584821	-7.92085673660954\\
-0.236495671025132	-6.77234993578882\\
-0.105524048732741	-6.04546870302114\\
3.59167830668348e-16	-5.86565581061274\\
0.109680275411124	-6.2835787699545\\
0.253121761779963	-7.24845888174883\\
0.452527659268549	-8.63474212148087\\
0.720013950071417	-10.2966792001482\\
1.05944957838225	-12.1095640930476\\
1.46977289470233	-13.9839549851357\\
1.9476581296194	-15.8624025308815\\
2.4890615719612	-17.7105933462827\\
3.08993304878523	-19.5090694670122\\
3.74645939768936	-21.2472270700516\\
4.45508683604331	-22.9194348738631\\
5.21245509300805	-24.52267317487\\
6.01530635931619	-26.0551543718062\\
6.86039590006481	-27.5155450724874\\
7.74441396819204	-28.9025464041388\\
8.66392097406214	-30.2146831452405\\
9.61529466354135	-31.4502117277408\\
10.5946868667862	-32.6070933514346\\
11.597987046939	-33.6830001408637\\
12.6207898698459	-34.6753351830833\\
13.6583640850483	-35.5812549195659\\
14.7056200305435	-36.3976868089336\\
15.7570729724591	-37.1213376406253\\
16.8067991979315	-37.748689050178\\
17.8483812111574	-38.2759770272199\\
18.8748374146639	-38.6991516604699\\
19.8785300918716	-39.0138119923075\\
20.8510430127005	-39.2151084240606\\
21.7830159937898	-39.297601106638\\
22.6639172524999	-39.2550561798666\\
23.481723549805	-39.0801507141674\\
24.2224593812193	-38.7640381260596\\
24.8695127406003	-38.2956913363907\\
25.4025811684957	-37.6608753398884\\
25.7959737211004	-36.8404684517614\\
26.0157182632019	-35.8075642655428\\
26.0142720041893	-34.5221049513842\\
25.7199101734715	-32.9199838072925\\
25.0125539819073	-30.8879317899368\\
23.6573602766724	-28.1937441010199\\
21.0546796093277	-24.220638246731\\
14.2498533216688	-15.8260654335257\\
16.0824176053281	-17.246281421504\\
21.9982770197181	-22.7798827050806\\
24.7843573384839	-24.7843573384839\\
26.4206148075428	-25.5140911431456\\
27.3128692452499	-25.4696626169009\\
27.5512775092964	-24.8072816949426\\
27.0661306060172	-23.5282283798126\\
25.5798799249161	-21.4640678105562\\
22.2026402308892	-17.9793435537472\\
10.2130779095556	-7.97933097312909\\
20.0395091678286	-15.1008532954893\\
25.5427710503635	-18.5579094511932\\
28.24237790722	-19.7755259076028\\
29.6247825800663	-19.9821681598599\\
29.9934973440327	-19.4780049217642\\
29.2832679111021	-18.2982166413976\\
26.9975267146658	-16.2217506139872\\
20.8921566666437	-12.0620922754386\\
16.2491996435508	-9.00707844128334\\
26.7658734929007	-14.2316673828333\\
30.7571345056689	-15.6715427841616\\
32.7478757915266	-15.9722062298346\\
33.3803258859765	-15.5655015923404\\
32.5963806554506	-14.5128437050429\\
29.5416399928049	-12.5396822064762\\
17.6446583226063	-7.12890470823352\\
27.6689487125034	-10.6211142979695\\
35.0913762737357	-12.772216443075\\
39.0638239244993	-13.4507532578906\\
41.5864160766175	-13.5122456790298\\
43.1814500701055	-13.2018941563065\\
44.0444655060643	-12.6295472520769\\
44.2444660997052	-11.8552689609622\\
43.7753259197496	-10.9144145853805\\
42.5581576375064	-9.82532487140768\\
40.3996325139585	-8.58720697989945\\
36.8363009341802	-7.16025156307597\\
30.3809731363663	-5.35698526412045\\
0	-0\\
28.0147139867376	-3.93721128764486\\
31.9027601404898	-3.91716639544073\\
32.5170781802	-3.41768263520413\\
30.8354549621507	-2.69775274385238\\
25.8616143183207	-1.80842024099281\\
0	-0\\
25.3415894090313	-0.884947802307299\\
30.4421602386062	-0.531369883520075\\
32.2465360341177	0\\
32.0433433673597	0.559318638994433\\
29.7023167713471	1.03722775734308\\
23.1061340950038	1.21094117573531\\
15.4306537702265	1.07901642435605\\
28.4133576817816	2.48584668986312\\
32.7215190866479	3.43917024033336\\
34.57040582903	4.24471209995266\\
34.8133033634637	4.89269071344876\\
33.443897949121	5.29699305894244\\
29.5073591894489	5.2029435545557\\
13.7747220409501	2.67753472860603\\
28.2785102645783	6.01078291098918\\
35.2861072425542	8.14643975095113\\
39.0325171002953	9.73189953455894\\
41.4325742330275	11.1018248060823\\
43.0595185233443	12.3471182495649\\
44.1803470867576	13.5072876219145\\
44.951803321949	14.605726280489\\
45.4792122311764	15.6597486018551\\
45.8375996955912	16.6835218994047\\
46.0794462681569	17.6882421766923\\
46.2375786309446	18.6811943860169\\
46.3270949743293	19.6646851247533\\
46.3481096439159	20.6355079232966\\
46.2896163038362	21.5852025755353\\
46.1338057003432	22.5009604746229\\
45.8599001071141	23.3667862158469\\
45.4468452425726	24.1645162547354\\
44.8746576114237	24.8744288948561\\
44.1245497113534	25.4753206537209\\
43.1780408370803	25.9439843457653\\
42.015134946438	26.2539701443637\\
40.6113332517775	26.3733081835789\\
38.9326358176315	26.260394442117\\
36.9262853211059	25.8560633399209\\
34.501063650305	25.0664900033665\\
31.4770859413302	23.7196855965231\\
27.4187697001956	21.4218906632607\\
20.7000075651028	16.7625356132361\\
11.7530434184223	9.86197439760873\\
21.4832070007205	18.675066931487\\
23.884616657621	21.5058054350255\\
24.6082832833434	22.9475954056669\\
24.4763926568877	23.6365776365267\\
23.7628511984315	23.7628511984315\\
22.5711784277846	23.3731394799468\\
20.9135695574335	22.4270576083164\\
18.7070768512172	20.7763136668334\\
15.6705454509736	18.026900410721\\
10.7283420432718	12.7855401726486\\
0	0\\
10.5506473059023	13.5042127334101\\
12.9559647539472	17.1931459358221\\
13.8600262004417	19.0766894795447\\
14.0743836977972	20.1003030241328\\
13.8814093250348	20.5800356532454\\
13.4199553036649	20.6649189880712\\
12.7746368061603	20.443692376857\\
12.0067054876651	19.9825135937465\\
11.1675917776777	19.3428363571262\\
10.3055391521136	18.5916847742323\\
9.4680360470721	17.8067859685816\\
8.70015221406504	17.0750101348179\\
8.03861663769937	16.4816065732583\\
7.50348357173265	16.0912724475105\\
7.09224211435501	15.9294365982736\\
6.78130824779379	15.9757610789451\\
6.53491379552265	16.1744792235069\\
6.31610368051302	16.4540126295767\\
6.09446030592175	16.7443920742825\\
5.84897104413303	16.9866453295821\\
5.56745836185897	17.1348749442021\\
5.24456890121479	17.1542119233589\\
4.87961938197926	17.0172551131605\\
4.47482922743162	16.700290031969\\
4.03402212809519	16.1795790368259\\
3.56169335648058	15.4273888451938\\
3.06227654193696	14.4068784227462\\
2.53939147295257	13.0640366002989\\
1.99469557261902	11.3124807366662\\
1.4253940542218	8.99958386885167\\
0.81713949826699	5.81424964493316\\
0.115845245620158	0.943483812364372\\
0	0\\
0	0\\
0	0\\
0.156280512561624	2.98200982181657\\
0.167249587752851	4.78940155635385\\
0.0989968520502175	5.67152585552297\\
3.59167830668296e-16	5.86565581061188\\
-0.0948406253718332	5.43341578858956\\
-0.150623496998023	4.3132926103939\\
-0.118867364877904	2.26812443694536\\
-0	0\\
-0	0\\
-0	0\\
-0	0\\
-0.550740903478278	3.91872514948787\\
-1.08809566406926	6.86996564712865\\
-1.57808720382527	8.94977726882561\\
-2.03503947429419	10.4693705001383\\
-2.46172107847616	11.5814871069367\\
-2.85644561686596	12.3726252756597\\
-3.21556144596466	12.896912538088\\
-3.53460010745618	13.1913071854649\\
-3.80902842052693	13.2836607307462\\
-4.03498159098266	13.1978301024009\\
-4.21019576911155	12.9576502068795\\
-4.33530634638859	12.5906438492388\\
-4.41561517703473	12.131802991904\\
-4.46324450910004	11.6271494637112\\
-4.49914772155909	11.1357813772088\\
-4.55367900095414	10.7277954475998\\
-4.66372563626641	10.4748992824542\\
-4.86498340273927	10.4329905753385\\
-5.18095904697505	10.6225402370779\\
-5.61408104993897	11.0182544473676\\
-6.14420728221902	11.555573244243\\
-6.7345150957765	12.1493868413771\\
-7.33983492429905	12.7129670080544\\
-7.91257196816371	13.1687311792367\\
-8.40436940455256	13.4498025529216\\
-8.7636759977422	13.494877623146\\
-8.92911130530166	13.2379519047461\\
-8.81592281377968	12.5904425940918\\
-8.28511177770038	11.4034780599096\\
-7.05414971857476	9.3611728549697\\
-4.31131754583131	5.51823481651399\\
-0	0\\
-3.78141400850011	4.50651372971608\\
-8.35313855980026	9.60918670033382\\
-11.0077842037305	12.2253828972022\\
-12.8207494329892	13.7485705310044\\
-14.0729370111427	14.5729528791035\\
-14.8470237268475	14.8470237268475\\
-15.1305228018901	14.6113760267477\\
-14.819600554658	13.8195010877527\\
-13.6400115860772	12.2815215963733\\
-10.769203821133	9.36152605855079\\
-0.555769931369632	0.466346344431681\\
-9.0051618069387	7.29223624759646\\
-15.211582991986	11.8845911480527\\
-18.74228181775	14.1233223719335\\
-21.2228120864524	15.4192755446739\\
-23.0881515756532	16.1664977766007\\
-24.5175230909134	16.5372781367019\\
-25.601418212457	16.6257553837946\\
-26.3917950040876	16.4914238399281\\
-26.9217718223867	16.176232482518\\
-27.2148723603586	15.7125138832144\\
-27.2900109217472	15.1271000681694\\
-27.164464360139	14.443601906318\\
-26.8556758879285	13.6836503282735\\
-26.3821224416545	12.8674208703297\\
-25.7631633097743	12.0135603496456\\
-25.0176612237404	11.1385804161403\\
-24.1612520856726	10.2558430384598\\
-23.2024635621978	9.37440378311254\\
-22.1383393420906	8.4981122688382\\
-20.9505037380459	7.62535975353152\\
-19.602326144291	6.74962217618934\\
-18.0368800252159	5.86053757878253\\
-16.1739025746269	4.94485825598667\\
-13.9018466491882	3.98629038018127\\
-11.0565041891079	2.96258136858278\\
-7.36182437585964	1.83550896891533\\
-2.23344902232672	0.515632335755727\\
-0	0\\
-0	0\\
-0	0\\
-0	0\\
-0	0\\
-0	0\\
-0	0\\
-0	0\\
-0	0\\
-0	0\\
-0	0\\
-0	0\\
-0	0\\
};
\addlegendentry{$\psi = -60^\circ$}

\addplot [color=black, dashdotdotted]
  table[row sep=crcr]{%
-0	-0\\
-0	-0\\
-0	-0\\
-0	-0\\
-0	-0\\
-0	-0\\
-0	-0\\
-0	-0\\
-0	-0\\
-0	-0\\
-0	-0\\
-3.382285842168	-0.657449767592745\\
-7.52875309251829	-1.60028587100823\\
-10.4225603307118	-2.40623765044847\\
-12.3807001266527	-3.08685523637864\\
-13.5448288776425	-3.62932595938205\\
-13.9670307403331	-4.00498161754196\\
-13.6297288196247	-4.16702628012059\\
-12.4276825437253	-4.03799883698623\\
-10.0832491434675	-3.47194111177524\\
-5.79721885614895	-2.11001510516498\\
-0	-0\\
-0	-0\\
-4.68272050794785	-1.98769692697211\\
-6.66461821807922	-2.96727920731873\\
-6.46505361502297	-3.01470401106787\\
-4.12558431101081	-2.01218191535601\\
-0	-0\\
-0	-0\\
-3.54502177448409	-1.96503765719369\\
-6.61067858407648	-3.81667706004265\\
-7.38721230324272	-4.43868495741443\\
-6.24756929764547	-3.90391457802834\\
-1.96926075163121	-1.27885288509515\\
-0	-0\\
-5.44790992714285	-3.81466759847294\\
-9.77899788454803	-7.1048578443986\\
-11.8114356345699	-8.90055515995863\\
-12.4402578353921	-9.71939463682946\\
-11.7130507237122	-9.4850414560654\\
-8.81442655520544	-7.39618207151211\\
-0	-0\\
-10.0743639575311	-9.07099805108937\\
-15.3642068414887	-14.3273546662277\\
-18.3421742494858	-17.7128317782838\\
-20.2814007747075	-20.2814007747075\\
-21.5825314044565	-22.3493655176517\\
-22.4301661120752	-24.0534082992455\\
-22.9273991944785	-25.4634564778726\\
-23.138892050402	-26.6182503928799\\
-23.1082835312652	-27.5393799170709\\
-22.8662900432447	-28.2375165549087\\
-22.4347635488994	-28.7151878746441\\
-21.8286814022572	-28.9676386176672\\
-21.0568233265935	-28.9822309292789\\
-20.1212859796528	-28.7361744649293\\
-19.0154547819394	-28.1915710582224\\
-17.7191219284129	-27.2850550471217\\
-16.18693567026	-25.9045120724833\\
-14.3175341738543	-23.8283783633982\\
-11.847861061216	-20.521097319043\\
-7.73918448689463	-13.9618584012137\\
-3.26881914316853	-6.14775467298778\\
-9.07900725441056	-17.8185550170636\\
-10.7530874449667	-22.0470964972534\\
-11.4537401765121	-24.5626250742485\\
-11.6893143994118	-26.254630002807\\
-11.6464802180884	-27.4373879753031\\
-11.4171063146224	-28.2583297433782\\
-11.0545280157375	-28.798030049149\\
-10.593278783016	-29.1047942543241\\
-10.0575357154426	-29.2092046274016\\
-9.46524904813794	-29.1310411707179\\
-8.83036608838926	-28.8828260423816\\
-8.16412128292744	-28.4716744833501\\
-7.47583072596984	-27.9001800981039\\
-6.77340654940199	-27.1666498434283\\
-6.06370416859486	-26.2647883150649\\
-5.35276383908379	-25.1827739262811\\
-4.64597865017309	-23.9014881228603\\
-3.94819926864575	-22.3913507324986\\
-3.26375867106496	-20.6065612529702\\
-2.59634292875655	-18.4739398642007\\
-1.94846689369726	-15.86898938571\\
-1.31969566780578	-12.5560655521629\\
-0.699699238294427	-7.99759888990757\\
-0.0265934633171128	-0.380304243508141\\
-0	-0\\
-0	-0\\
-0.0648010026497015	-3.71244695543615\\
2.92007128534027e-16	-4.76883830892848\\
0.068957229328085	-3.9505570223695\\
0.0152807361087415	-0.437583029559315\\
0	-0\\
0.0931167976584504	-1.33163224620727\\
0.803664224058829	-9.18592411485053\\
1.46944452651089	-13.9808307704872\\
2.15235505582245	-17.5295252106206\\
2.8627415235453	-20.3694643596462\\
3.6010570612175	-22.7361794746932\\
4.3648076374395	-24.7540542003392\\
5.15033064883149	-26.496154223021\\
5.95331930254461	-28.0081652420906\\
6.76895190820946	-29.319551884599\\
7.59186723153252	-30.4493163421662\\
8.41605984594528	-31.4091629446081\\
9.23471224437976	-32.2052688657645\\
10.0399533986214	-32.8392078633395\\
10.8225116408854	-33.3082659080404\\
11.5712004131871	-33.6052061077449\\
12.272123911903	-33.7173833367026\\
12.9073871871505	-33.6248932150146\\
13.452872388586	-33.2970275896764\\
13.8741094649281	-32.6853536066485\\
14.1178308775004	-31.7091673186263\\
14.0922403455055	-30.2209069464205\\
13.6107450356911	-27.9061628334337\\
12.1650784185366	-23.875310704514\\
6.59264790802163	-12.3989673973264\\
11.3102085432317	-20.4041563340689\\
15.6756179145947	-27.1509666681148\\
18.4116676933558	-30.6421607779079\\
20.5572030718677	-32.8984018964186\\
22.3754012343355	-34.4550964120469\\
23.9677528016726	-35.5336548067216\\
25.3797468636704	-36.2460348949703\\
26.6317377493348	-36.655442348914\\
27.7304964376296	-36.7996116985196\\
28.6740933089705	-36.7011657915403\\
29.4539271592901	-36.3725708977979\\
30.0552115660369	-35.8184063600035\\
30.4562989415754	-35.035964103267\\
30.6266918419653	-34.0143872475038\\
30.5229862365195	-32.7318953765575\\
30.0807728210985	-31.1495521184949\\
29.1972282462916	-29.1972282462916\\
27.6880441044834	-26.7380333880628\\
25.152889570174	-23.4554489841419\\
20.3189690290748	-18.2952818897415\\
2.46584896143709	-2.14352979963518\\
20.0117000422581	-16.7918101246892\\
23.4078964818764	-18.9553408217051\\
24.6474445436018	-19.2566941520375\\
24.54623975815	-18.4969183845482\\
23.0572494484006	-16.7520723030912\\
19.2860436725956	-13.5042331617931\\
4.80031417176799	-3.23785279237691\\
16.9791757909518	-11.0264056848795\\
21.8709092399958	-13.6664608824639\\
23.6434813179363	-14.2064368206618\\
23.5203559350713	-13.5794838305492\\
21.1296684641607	-11.7123664838804\\
12.4739636989228	-6.63252414892016\\
16.3844258852315	-8.34828196388072\\
23.8772675696995	-11.6457215196492\\
26.9915066090849	-12.5863462369575\\
27.9950666382547	-12.464206714475\\
26.8485633966045	-11.3965390132656\\
21.0896880450744	-8.52078706489224\\
19.2520306357904	-7.39016216247995\\
30.6843148136942	-11.1681772510382\\
35.9601352303529	-12.382067537441\\
39.3426058404585	-12.7831875386927\\
41.6361733317553	-12.7294556460485\\
43.1247026144892	-12.3658094869256\\
43.9208989215621	-11.7685693968815\\
44.0513928510884	-10.9832458020222\\
43.4752185509393	-10.0370450656439\\
42.0645693419332	-8.94110022745154\\
39.5199921151374	-7.68190828446061\\
35.0335557919879	-6.17736111628278\\
24.716274588654	-3.91467331763152\\
25.0873147348879	-3.52579215328276\\
32.7428568518665	-4.02031730126309\\
35.0642154655465	-3.68539755169718\\
35.1048460278828	-3.07127606226281\\
33.1189516512267	-2.31590270388154\\
27.8947176737484	-1.46190020700856\\
0	-0\\
27.6237451487801	-0.482174265132492\\
32.5868684308041	0\\
34.3257324705203	0.599157888981558\\
34.0742268695887	1.18989822212242\\
31.6865055662729	1.66061938996809\\
25.0246555439579	1.74989438217347\\
17.4739661612905	1.52877394594853\\
30.2690090212099	3.18140104542413\\
34.4480212239442	4.22968515995592\\
36.1213420056805	5.07652355604889\\
36.0850399663928	5.71530885916565\\
34.1795109453814	6.02676996709104\\
28.6760216172915	5.57405394680903\\
16.86754061067	3.58530643603348\\
33.2471487389091	7.67570908943448\\
38.6237482336964	9.62998200942534\\
41.7079843235307	11.17562071742\\
43.6596827540532	12.5192125734182\\
44.9000119812729	13.7273112605366\\
45.6457241299706	14.8311948186411\\
46.0359811304548	15.8514595080976\\
46.1752275070361	16.8064083730311\\
46.1492758200619	17.7150472302513\\
46.0295683941241	18.5971527950992\\
45.8711895818695	19.47116476708\\
45.7084974257172	20.3507342162807\\
45.552183442301	21.2413319848263\\
45.3905085812797	22.1384302466685\\
45.1949008185273	23.0279521544162\\
44.9276294858522	23.88844433982\\
44.5486221363612	24.6937044799342\\
44.0195934558487	25.4147241313521\\
43.3051306295809	26.0203475971593\\
42.3711524198268	26.4764345522285\\
41.1810231813558	26.7432691496152\\
39.6886532236957	26.7703346213884\\
37.8256760296429	26.4858234938343\\
35.4734914562388	25.7730001597923\\
32.3871323553565	24.4054547575941\\
27.9046409749344	21.8014949065466\\
18.520765353036	14.9978200654398\\
20.394787004378	17.1132582533128\\
25.6884976083501	22.3306702853626\\
27.4420433866661	24.708926849151\\
27.9009227854453	26.0180314145898\\
27.5822671345446	26.6358857555598\\
26.6577714381333	26.6577714381333\\
25.1486773313582	26.0422177283591\\
22.9278688515409	24.587129143942\\
19.5183208714889	21.6772914283274\\
12.3442522074091	14.2004377501716\\
13.0985757411977	15.6102746974397\\
18.0998324254309	22.3514315959255\\
19.8828487558459	25.4488858892056\\
20.5633255133514	27.2884546377878\\
20.6305541811929	28.3955217842949\\
20.2757022482798	28.9567037511774\\
19.5863163129572	29.0379080825348\\
18.5966463954547	28.6363242288095\\
17.2975830075087	27.6819193558699\\
15.6183093589093	25.9932318150358\\
13.3403652375288	23.1061903829255\\
9.61833176029867	17.3519298216227\\
2.48078345241513	4.66567509375037\\
10.0709122870365	19.7652782545588\\
11.91032609564	24.4197873483527\\
12.6585138690119	27.1462705954623\\
12.9006063570491	28.9752362835948\\
12.8427918931126	30.2557216651715\\
12.5849845260765	31.1489297509395\\
12.1848646133731	31.7426575590726\\
11.6797518482203	32.0898544678188\\
11.0958292361442	32.2246279644434\\
10.4526163025821	32.1698451148666\\
9.76537031293461	31.9410870585295\\
9.04648155614683	31.5488304448468\\
8.30633990077296	30.9996825346213\\
7.55390701649453	30.2970662354589\\
6.79711895193041	29.4415567549262\\
6.04319084164116	28.4309775909094\\
5.29886915655358	27.2603185994489\\
4.57066430180688	25.921525358413\\
3.86509196949909	24.4032302767832\\
3.18895324448417	22.6905813619015\\
2.54969001752106	20.7655587866401\\
1.95586079527042	18.6087724279284\\
1.41777663664942	16.205261110536\\
0.948246701781795	13.5605596112093\\
0.562932119960521	10.7413847268793\\
0.278143478342306	7.96498709480139\\
0.100000827132901	5.72904354948814\\
2.92007128534104e-16	4.76883830892973\\
-0.0958446004545174	5.49093348255478\\
-0.261517387587477	7.48887814884144\\
-0.525518972276792	10.027499342008\\
-0.881723367440448	12.60923160851\\
-1.31381165088502	15.016935885593\\
-1.80611193656531	17.1840072096041\\
-2.34580185539586	19.1050229617295\\
-2.92255464969542	20.795056866456\\
-3.52779357934656	22.2736120550602\\
-4.15405593301312	23.5588218905724\\
-4.79451715789517	24.6656524992882\\
-5.44263537818035	25.6055862750999\\
-6.09187121231581	26.3867931853921\\
-6.735446334364	27.014399736721\\
-7.36611078079752	27.4906996881172\\
-7.97589059469451	27.8152360624325\\
-8.55578300270248	27.9847052375715\\
-9.0953537098347	27.9926203775441\\
-9.58216453839974	27.8286264841001\\
-10.0009067193333	27.4772653854403\\
-10.3320054419601	26.915794393207\\
-10.5492184521129	26.1102319046413\\
-10.615162646273	25.0077560338261\\
-10.4720898789605	23.5206989677754\\
-10.0200137000185	21.4879887232903\\
-9.05266850491563	18.5607210121724\\
-6.98484112291044	13.7085225671084\\
-0	0\\
-6.04730770396156	10.9096318887674\\
-9.51260838415012	16.4763210338537\\
-11.5241758394079	19.1794494005261\\
-12.927315605901	20.6880295319346\\
-13.940367089532	21.4662828638843\\
-14.6340182932241	21.6958243340355\\
-15.0172413642623	21.4468433211364\\
-15.0556397584516	20.7223103646598\\
-14.661510477979	19.4564815569354\\
-13.6435189957749	17.4629079723095\\
-11.5121953093855	14.2163772530363\\
-6.15164770642597	7.33124825450708\\
-5.02684531623573	5.78272403978449\\
-11.8190282240022	13.1263606586963\\
-14.8350487270967	15.90864206663\\
-16.6504359147162	17.2420311275159\\
-17.7419439665493	17.7419439665493\\
-18.236397279547	17.6106841457808\\
-18.1122400567599	16.8899370966755\\
-17.1974383151223	15.4846430104988\\
-14.9744944287626	13.0171294124263\\
-9.19751351732536	7.71763020013576\\
-6.82591959487189	5.52752069980019\\
-15.6974542667248	12.2641953913386\\
-19.6523282317764	14.8090915330045\\
-22.1952398923862	16.1257857010997\\
-23.9875422841902	16.7962579305141\\
-25.2735404969775	17.0472183159733\\
-26.1711081420352	16.9957163498309\\
-26.7478124774764	16.7138882477929\\
-27.0488616148873	16.252595733912\\
-27.1099161048539	15.6519173608456\\
-26.9639754466846	14.9463756532475\\
-26.6452486034186	14.1675299914025\\
-26.1906765993417	13.3448162668428\\
-25.638825322591	12.5048906423753\\
-25.0257304482391	11.6696897589366\\
-24.3780490055418	10.8538067091244\\
-23.7053466932129	10.0623226807865\\
-22.9944533253773	9.29036219219486\\
-22.2081688939957	8.5249173223972\\
-21.2881315494909	7.74824622715793\\
-20.1590950435695	6.94133308243181\\
-18.7308008332375	6.08600611693459\\
-16.8935674691422	5.1648818946087\\
-14.5020108798971	4.15838470403453\\
-11.331914279611	3.03637727992049\\
-6.95305550926061	1.73359144378172\\
-0.194490518681551	0.0449016742390822\\
-0	0\\
-0	0\\
-0	0\\
-0	0\\
-0	0\\
-0	0\\
-0	0\\
-0	0\\
-0	0\\
-0	0\\
-0	0\\
-0	0\\
-0	0\\
};
\addlegendentry{$\psi = -50^\circ$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
-0	-0\\
-0	-0\\
-0	-0\\
-0	-0\\
-0	-0\\
-0	-0\\
-0	-0\\
-0	-0\\
-0	-0\\
-0	-0\\
-0	-0\\
-0.26807166647846	-0.0521078534011465\\
-5.23864353415439	-1.11350805743475\\
-8.85860909254843	-2.04517105708512\\
-11.5256727286119	-2.87367296284891\\
-13.4228370482537	-3.59663834721413\\
-14.6363559987441	-4.19690754696314\\
-15.1908189467863	-4.64429942851612\\
-15.0515762604836	-4.89055358638277\\
-14.095834238508	-4.85358496067222\\
-12.0072479665476	-4.37028085527672\\
-7.82163803604149	-3.00244553710137\\
-0	-0\\
-4.38301656609995	-1.86048015133893\\
-10.7426231329433	-4.78292397424544\\
-13.59616028805	-6.33999366382057\\
-14.8786658464881	-7.25681020771413\\
-15.0161067020168	-7.65108851700143\\
-13.9817744082363	-7.43424132422232\\
-11.1976747847838	-6.20697248843008\\
-3.21328095423603	-1.85518862391007\\
-5.78200804086791	-3.47418093065823\\
-13.8365251261877	-8.64602048827806\\
-17.6701610082931	-11.4751367318081\\
-20.0472982248472	-13.5220733923395\\
-21.6185289018114	-15.1374569020528\\
-22.6498016503778	-16.4560441498855\\
-23.279534485725	-17.5423874962258\\
-23.5906992606062	-18.4310742515542\\
-23.6377612028599	-19.1414816025524\\
-23.4586013551476	-19.6841037450392\\
-23.0803557110401	-20.0634471236882\\
-22.5223819609741	-20.2792438048818\\
-21.7976391715939	-20.3266273696965\\
-20.9129764359254	-20.195426591978\\
-19.8683882725024	-19.8683882725024\\
-18.6548696154409	-19.3176829865997\\
-17.2497519447372	-18.4980942412236\\
-15.6065037641774	-17.3327783932243\\
-13.6299499911623	-15.6794638618354\\
-11.1031565420391	-13.232226698111\\
-7.37918704233624	-9.11253709612132\\
-0	-0\\
-4.25217793247962	-5.64283070590566\\
-8.03963982599839	-11.0656149036042\\
-9.72246773787341	-13.8851229204584\\
-10.5992860362892	-15.7140877715045\\
-11.0320829512696	-16.9879180145562\\
-11.1751174091934	-17.88392625602\\
-11.1085496615596	-18.4877312804054\\
-10.8789559794137	-18.8429044896497\\
-10.5150146731768	-18.9695886177906\\
-10.0344047117872	-18.8719705054541\\
-9.44683140378009	-18.5404505567948\\
-8.75480317521384	-17.9500065824116\\
-7.95235400814308	-17.0538782048048\\
-7.0205354989733	-15.768380903194\\
-5.91528836553366	-13.9355460904722\\
-4.5309023585509	-11.2143768617622\\
-2.54770280532048	-6.63699271823011\\
-0	-0\\
-0.763090665436208	-2.21617621121272\\
-3.00692228223325	-9.2543552055947\\
-3.96509619744653	-12.9692452799595\\
-4.43996054406095	-15.4839825314419\\
-4.65212514167857	-17.361967391913\\
-4.69696154364745	-18.8384838048123\\
-4.62553104763834	-20.0353761385978\\
-4.46892982487527	-21.0246618112545\\
-4.24779179346868	-21.852994330095\\
-3.97665300315202	-22.5527198797042\\
-3.66619714716904	-23.1474577910358\\
-3.32451430929878	-23.6551484580176\\
-2.95785743180824	-24.0898156092056\\
-2.57112567194111	-24.4626267004556\\
-2.16819195317415	-24.7825474272067\\
-1.75213870009939	-25.0567507855904\\
-1.32543847922109	-25.2908727931924\\
-0.890101445704681	-25.4891704466888\\
-0.447803001275961	-25.6546167612388\\
1.57911806740701e-15	-25.7889551257791\\
0.451959227954344	-25.8927268281722\\
0.906727536459516	-25.9652793926487\\
1.36285162690482	-26.0047581780637\\
1.81866203444074	-26.0080787882896\\
2.27215693893855	-25.9708726521497\\
2.72087453064623	-25.88739191878\\
3.16174559393345	-25.7503514341163\\
3.59091290408753	-25.5506729534631\\
4.00349553732157	-25.2770760127588\\
4.39326137194577	-24.9154233475448\\
4.75214379212707	-24.4476604302557\\
5.06948528833608	-23.850053127064\\
5.33077878725294	-23.0901397081319\\
5.51542222577798	-22.1211503035502\\
5.59235426165401	-20.8709502384171\\
5.51055150551327	-19.2175769138562\\
5.17468350767864	-16.9256271009174\\
4.36418487498067	-13.4315799429172\\
2.27675536318069	-6.61217769155612\\
0	-0\\
4.40056197673348	-11.4638558840957\\
6.56666843251446	-16.2530747080603\\
8.14291761237331	-19.1835117218176\\
9.4490519770619	-21.2229182190134\\
10.5908541771365	-22.7121600769767\\
11.6124607659382	-23.8090729185919\\
12.5329025679062	-24.5972062442451\\
13.3582334766403	-25.1231832297927\\
14.0860387295139	-25.4118865506458\\
14.7067128327923	-25.4727738387215\\
15.202683181061	-25.3015136949151\\
15.5453848108011	-24.8778160799553\\
15.6883622571923	-24.1579593794814\\
15.5515840560223	-23.0561715200038\\
14.9809286218909	-21.3949833504994\\
13.6145542487397	-18.7388263232393\\
10.153992967852	-13.4748037867581\\
3.96023992149192	-5.06887594899056\\
13.9668241583816	-17.2475914390105\\
18.0500845768108	-21.5112531410436\\
20.9473568823357	-24.0971775722225\\
23.3057964116641	-25.8837091628554\\
25.3425720691814	-27.1765813185356\\
27.1531110320829	-28.117869587443\\
28.7842157440864	-28.7842157440864\\
30.258846290923	-29.220628201757\\
31.5863219002792	-29.4547216876108\\
32.766987032518	-29.503527643534\\
33.7943588906275	-29.3769879966244\\
34.6558748422002	-29.0797317982162\\
35.332606961024	-28.611780968192\\
35.7978859688158	-27.9683737667623\\
36.0143386093052	-27.1387507208154\\
35.9280532142304	-26.1032586085781\\
35.4566626472641	-24.827022465373\\
34.4624109515654	-23.2451896977546\\
32.6800760476136	-21.2226895315924\\
29.4598650685381	-18.4085667927136\\
22.0382770555615	-13.2419327939056\\
20.1229583052308	-11.6179953944166\\
28.7823214744604	-15.9543013151168\\
32.2641552906699	-17.1551556726398\\
34.0203309212024	-17.3342244045749\\
34.6303491051768	-16.8903498120073\\
34.1226132821119	-15.9116358897102\\
32.0730715531188	-14.2798514814017\\
26.5488594547566	-11.2693222376324\\
17.8143017913115	-7.19744511863205\\
31.7627449621077	-12.1925754449555\\
36.8943439240929	-13.4284430011499\\
39.9727203253934	-13.763711386338\\
41.9664995572168	-13.6357422880893\\
43.197263458917	-13.206728794444\\
43.7940278729003	-12.5577354163468\\
43.7989070921734	-11.7358817847136\\
43.1963654530476	-10.7700635284925\\
41.9112673127759	-9.67597847228052\\
39.7744597835693	-8.45432241387806\\
36.4057779394479	-7.07656637026901\\
30.7181841682728	-5.41644466723812\\
15.2837616264254	-2.42071003125501\\
24.1811733184531	-3.39844228225859\\
29.257081736711	-3.59231793434245\\
30.2592674481092	-3.1803771648331\\
28.8455272134511	-2.5236566246055\\
24.2941504259091	-1.6988124881599\\
4.24419416767453	-0.222428791173857\\
22.4541675390441	-0.784116808760043\\
28.0158028585319	-0.489017657911818\\
30.0145527683379	0\\
29.9514452126372	0.522804420880534\\
27.7452775463977	0.96888644168232\\
21.3445722219154	1.11862162989707\\
13.2378016263225	0.925677264869347\\
26.6491540523677	2.33149887213811\\
31.1271330904053	3.27159351947998\\
33.1401846715474	4.06910302313712\\
33.5668061403212	4.71750695325409\\
32.4284549636557	5.13616269000804\\
28.873206610748	5.09112534504489\\
15.837023862887	3.07840559428939\\
26.731439262784	5.68194281818839\\
34.3314398362691	7.92603741373555\\
38.3766035622369	9.56836192207703\\
41.0116246785633	10.9890317129093\\
42.8427182811807	12.2849517804931\\
44.141438158955	13.4953919689026\\
45.0609922151868	14.6412039025118\\
45.7007410173637	15.7360270800779\\
46.1303817483261	16.7900858517276\\
46.4000371493863	17.8113054859566\\
46.5446966166438	18.805278106665\\
46.5864640599996	19.7747807697237\\
46.5362519930485	20.7192742940517\\
46.3956431085158	21.6346436865271\\
46.1590475907036	22.5132717671487\\
45.8159294028225	23.3443820229782\\
45.3527553704125	24.1144877822841\\
44.7543791087384	24.8077574321224\\
44.0046984148366	25.4061244754142\\
43.0865162054514	25.8889907989485\\
41.9805250034635	26.2323434517275\\
40.6631723624005	26.4069728956421\\
39.1027393439256	26.3751307193473\\
37.2519244368381	26.0840783034925\\
35.0323660606812	25.4525037997365\\
32.2970702356013	24.3375880824918\\
28.715783353686	22.4352287881157\\
23.2470849560324	18.8251182157229\\
1.17778838648845	0.988281800707339\\
20.5900103328819	17.8986229138733\\
24.0039255822228	21.6132316732578\\
25.2238714831363	23.5216406888222\\
25.4640446910206	24.5903421193043\\
25.0850128303491	25.0850128303491\\
24.2256702624378	25.0864159286491\\
22.9248336217255	24.5838742584602\\
21.1393361846239	23.4776113218249\\
18.6914632823379	21.502068844733\\
14.9928063770947	17.8677308629719\\
6.10835147758929	7.5431858707917\\
10.8308659363915	13.8628762246893\\
14.7334858169984	19.5519960578655\\
16.2553162146973	22.3735233494513\\
16.8744657262774	24.0992345918212\\
16.9887240245815	25.1868191436792\\
16.7662582620925	25.8177736720631\\
16.2936838670131	26.0753448976601\\
15.6195638384945	25.9953196196705\\
14.7701958019344	25.5827295666909\\
13.7548501603228	24.8144065558251\\
12.5644402044397	23.6302752147513\\
11.1613869538728	21.9054552916789\\
9.44665791030966	19.3685190035933\\
7.13191221881802	15.2944351097219\\
2.76867083266337	6.21853650499794\\
2.81611915704491	6.63436097856585\\
6.0303773460436	14.925707690332\\
7.17346389088593	18.6875123381228\\
7.66067281527559	21.0475255777995\\
7.81498453968186	22.6963631090124\\
7.76717113865356	23.9048947438568\\
7.58489640600103	24.8090782704994\\
7.30856622424197	25.4879994141893\\
6.96469846920089	25.9926085464549\\
6.57187894598014	26.3583667740428\\
6.14375518754646	26.6115273723656\\
5.69067908488715	26.7725401661394\\
5.22066984234034	26.8580180034671\\
4.74000851669485	26.8819241255646\\
4.25362117889094	26.8563071610765\\
3.76533584147177	26.7917566410162\\
3.27806241973824	26.6976759588729\\
2.79392603177695	26.5824305244657\\
2.31437333477096	26.4534082645483\\
1.8402652300762	26.3170188791509\\
1.37196505807793	26.1786528039719\\
0.909428260276017	26.0426180039052\\
0.452296878820884	25.9120708333609\\
1.579118067407e-15	25.7889551257791\\
-0.448140652142501	25.6739607664275\\
-0.892802169521182	25.5665090579453\\
-1.3345519103942	25.4647674191007\\
-1.77374189573485	25.3656908764517\\
-2.21040834900655	25.2650830396052\\
-2.64417717307183	25.1576653061414\\
-3.07417425761305	25.0371401339623\\
-3.49893724668302	24.8962321455708\\
-3.9163227887384	24.7266889393535\\
-4.32340014790109	24.519220657724\\
-4.71631784368193	24.2633519033063\\
-5.09012362142635	23.9471488503299\\
-5.43850744793186	23.5567638028316\\
-5.75341826384961	23.0757002753049\\
-6.02446934922545	22.4836256999508\\
-6.23797526278963	21.7544050317749\\
-6.3753090957689	20.8526964495415\\
-6.40990854590616	19.7276700065344\\
-6.30131984193744	18.3003616286692\\
-5.98182768638857	16.4349364954211\\
-5.32060471947296	13.8606491722572\\
-3.99461127208004	9.88700984403384\\
-0.588489910205241	1.38639534722042\\
-0.340154354574772	0.763999189178592\\
-4.49341204982462	9.63615323754995\\
-6.5890003195853	13.509452667413\\
-8.07531578974673	15.8486996042286\\
-9.24061143958668	17.3790624904128\\
-10.1838261039857	18.3721086229699\\
-10.9424389485557	18.9528602176191\\
-11.5254303189931	19.1815372051608\\
-11.9234164654054	19.0814550737248\\
-12.1099789561699	18.6477323071379\\
-12.0364260048483	17.8447353951799\\
-11.6160048422599	16.5893741617802\\
-10.6804017919561	14.7003119298163\\
-8.83167078162604	11.7200229770131\\
-4.59153617632045	5.87689830779317\\
-0	0\\
-8.045878342323	9.58870442003938\\
-11.3740563911645	13.0843551343458\\
-13.4400435371372	14.9266805521938\\
-14.8320134972813	15.9053871811482\\
-15.7274288457958	16.2862293278058\\
-16.1691853587651	16.1691853587651\\
-16.118174836023	15.5651405095252\\
-15.435188754451	14.3935463709079\\
-13.7593205106791	12.3889478346057\\
-9.87600715329453	8.58508204093712\\
-0	0\\
-11.5522391978683	9.35481885008323\\
-16.5085966454764	12.8979292729077\\
-19.5622661120211	14.7412248579022\\
-21.7541144968286	15.8052893410439\\
-23.4137906913853	16.3945127401724\\
-24.6876266172074	16.6520144139322\\
-25.65325732308	16.6594200958578\\
-26.3571850611131	16.4697971472919\\
-26.8302471907578	16.1212389357012\\
-27.0950210638419	15.6433177049077\\
-27.1697324190618	15.0604286054357\\
-27.070374487979	14.3935734338667\\
-26.811705183637	13.6612461354047\\
-26.407364332015	12.8797321628554\\
-25.8691901144539	12.0630014606374\\
-25.2058035728731	11.2223467868955\\
-24.4206211713429	10.3659386834302\\
-23.509581547897	9.49848750376067\\
-22.45893022332	8.62117557810245\\
-21.2432857907808	7.73192370585439\\
-19.8238549304784	6.82590065441219\\
-18.1460689184537	5.89601520080535\\
-16.1349936468243	4.93296260297475\\
-13.6850464070246	3.92412391110947\\
-10.6355546346437	2.84978827540986\\
-6.70591083780118	1.67197135643341\\
-1.27878161604159	0.295229998540146\\
-0	0\\
-0	0\\
-0	0\\
-0	0\\
-0	0\\
-0	0\\
-0	0\\
-0	0\\
-0	0\\
-0	0\\
-0	0\\
-0	0\\
-0	0\\
};

\addlegendentry{$\psi = -40^\circ$}

\addplot [color=black, dotted]
  table[row sep=crcr]{%
-0	-0\\
-0	-0\\
-0	-0\\
-0	-0\\
-0	-0\\
-0	-0\\
-0	-0\\
-0	-0\\
-0	-0\\
-0	-0\\
-0	-0\\
-4.37323844800592	-0.850071441456347\\
-8.09592808263786	-1.72084263677328\\
-10.6532651220102	-2.45950004829954\\
-12.2915313049423	-3.0646229521457\\
-13.1133889531941	-3.51372198004357\\
-13.1366252429499	-3.76686667285858\\
-12.3004632231534	-3.76062900347188\\
-10.4303609611818	-3.38902971510674\\
-7.11150882702006	-2.44868886129621\\
-1.16671329476768	-0.424648911218084\\
-0	-0\\
-0	-0\\
-0	-0\\
-2.15306088379603	-0.958604466681743\\
-10.1849244229788	-4.74930825616491\\
-15.0957029757084	-7.36266628856364\\
-18.4636972612434	-9.4077236463641\\
-20.8332759566667	-11.077249318566\\
-22.4615706820069	-12.4506519388826\\
-23.48778671666	-13.5606799835321\\
-23.9898541251957	-14.414558600046\\
-24.0061359896499	-15.0006986376997\\
-23.5415728694742	-15.2880761772491\\
-22.5617817183859	-15.2181139241911\\
-20.9676222961826	-14.681687190121\\
-18.5143340732803	-13.4514510819369\\
-14.4822876740959	-10.9131865315687\\
-4.57130037531975	-3.57149127768209\\
-9.13190189372746	-7.39486834624376\\
-14.5343414821074	-12.195760577041\\
-16.6533761945267	-14.4765590657665\\
-17.4719907289859	-15.7318511143132\\
-17.466245414006	-16.2875373467434\\
-16.7791528422629	-16.2034395505455\\
-15.3802449215256	-15.3802449215256\\
-12.9987882463603	-13.4606392716506\\
-8.50204839194671	-9.11733066663932\\
-0	-0\\
-9.61448779879299	-11.0602030153433\\
-12.7266220750719	-15.1669975795557\\
-14.1791143077337	-17.5097479408058\\
-14.8215485373051	-18.9707170264672\\
-14.9369729473567	-19.8220326004738\\
-14.6468691727833	-20.1596859209255\\
-13.9993908515326	-19.9932021402201\\
-12.9888024500284	-19.2566915401348\\
-11.5369697233089	-17.765375465513\\
-9.39318242683736	-15.0322341752494\\
-5.54024652844935	-9.22051862446194\\
-0.155248062363029	-0.268897531789387\\
-7.20178642089002	-12.9923666265509\\
-9.31567713817955	-17.5202405363961\\
-10.329701608359	-20.2731808952988\\
-10.8137818854036	-22.1715385416437\\
-10.9747382841344	-23.5354022011074\\
-10.9141000872135	-24.5134701499527\\
-10.6907978622771	-25.1859414363889\\
-10.3429322294824	-25.5996555869675\\
-9.89702375599892	-25.7826283597676\\
-9.3724892709541	-25.7507026360271\\
-8.78399471687533	-25.5105730061963\\
-8.1427313977021	-25.0607503703478\\
-7.45705574765477	-24.3909303183988\\
-6.73264719217465	-23.4795310632748\\
-5.97213082245866	-22.2882956588638\\
-5.17380667632891	-20.7510051712204\\
-4.32835308072157	-18.748156944529\\
-3.40965672438669	-16.0411736885353\\
-2.34271519046477	-12.0522248413802\\
-0.815827122111641	-4.62678552558279\\
-0	-0\\
-1.16835884609438	-8.3133051583797\\
-1.60012089494332	-13.0319388950592\\
-1.66207639143872	-15.8136005389071\\
-1.54797803985195	-17.6934699590337\\
-1.33089041816877	-19.0326196944873\\
-1.04801356602776	-19.9972901039692\\
-0.721978237750608	-20.6747516809796\\
-0.368525186257798	-21.1127937806778\\
1.30643474867672e-15	-21.3356985799712\\
0.37268141293618	-21.3509038476111\\
0.738604328505441	-21.1508606269396\\
1.08542671371149	-20.7111754888405\\
1.39741375251011	-19.9839476971865\\
1.65194302561635	-18.8817951839767\\
1.81182525014383	-17.2383657572314\\
1.80400905706852	-14.6924747199699\\
1.43475744088312	-10.2088296538252\\
0	-0\\
1.23243549090538	-6.98948899342333\\
2.84706718912317	-14.6468909415409\\
4.01021218784749	-18.8665650043448\\
5.03360082033617	-21.8029205140631\\
5.99226735845945	-24.0336716699584\\
6.9123599424341	-25.797278505368\\
7.80323815362697	-27.2131254456892\\
8.66664305788688	-28.3473121393567\\
9.49999399044952	-29.2379751076703\\
10.2976594146198	-29.9065744865396\\
11.0513343998411	-30.3632917184056\\
11.7498829274119	-30.6094915256331\\
12.3786983034459	-30.6383534332656\\
12.9184271091167	-30.4339070677343\\
13.3426165653021	-29.9680074657721\\
13.6132384531278	-29.1936840732794\\
13.671439476128	-28.030604877824\\
13.415772772485	-26.3299365827491\\
12.6395059030326	-23.7714532607346\\
10.7728104772271	-19.434664559406\\
3.98300491574162	-6.89876688086107\\
9.63438004795076	-16.0343010389716\\
13.7634498284451	-22.0261239991848\\
16.1932490292316	-24.9354168304382\\
17.9411004697615	-26.598775288634\\
19.2578517355501	-27.5030625702611\\
20.2217835955246	-27.8328973405606\\
20.8387879827291	-27.6540056813262\\
21.0608782973761	-26.9566949433634\\
20.766751423779	-25.6448022836949\\
19.6735501098435	-23.4460240224883\\
16.9318946899663	-19.4779167257305\\
4.88192144811851	-5.42192305669348\\
16.5948685163909	-17.7958177439513\\
21.4970296630023	-22.2608258724939\\
24.2960723931096	-24.2960723931096\\
26.1250226972605	-25.2286411603245\\
27.2549281426913	-25.4156316646576\\
27.7165958005296	-24.9561349529654\\
27.3673793741141	-23.7900999387028\\
25.7316149691601	-21.591388630218\\
20.8267476518916	-16.8651677118834\\
16.7784870835294	-13.1087907928901\\
27.2170917976761	-20.5095497561583\\
31.7925856371329	-23.0986655406295\\
34.8057560416353	-24.3712527534412\\
36.9768944451041	-24.9412302296062\\
38.5514879087948	-25.0356289770334\\
39.6294759320002	-24.7632449421353\\
40.2461231398892	-24.1823104632933\\
40.3974640676547	-23.3234867540387\\
40.0462173716835	-22.1979807655693\\
39.1156568391002	-20.7981636669834\\
37.467921480429	-19.0908595339375\\
34.8473862343971	-16.9962058928569\\
30.7113774170408	-14.3209504820546\\
23.4835093039715	-10.455531973838\\
0	-0\\
13.8022019058297	-5.57645154422718\\
8.75300928415099	-3.35996546251665\\
26.0538092523129	-9.48281105709129\\
32.9883949139054	-11.358815286962\\
37.3452842579149	-12.1342184168133\\
40.306907735284	-12.3230583693997\\
42.294297117106	-12.1276945422422\\
43.4894589971138	-11.6529654175431\\
43.9622240293781	-10.9610135177893\\
43.7059233422377	-10.0903074634949\\
42.6317443320528	-9.06165699321659\\
40.5109447209753	-7.87452995832421\\
36.7531652657794	-6.48057466279411\\
29.1214306158563	-4.61238148954222\\
19.417393664298	-2.72893671332537\\
31.7465254905814	-3.89798319255391\\
34.9857871295922	-3.67715440142354\\
35.6039996516327	-3.11494634569881\\
34.2610471379356	-2.39576580020217\\
30.3438423842703	-1.59025339427423\\
18.4393534165459	-0.64391641023607\\
24.5088073442714	-0.427802823507434\\
31.4866306503621	0\\
33.9429917637777	0.592477125094694\\
34.1969446523185	1.19418362152567\\
32.4091449473776	1.69849131515426\\
27.2498472636159	1.90549494509225\\
2.57855273989682	0.225594133044683\\
28.5321493564841	2.99884973859932\\
33.6244161683166	4.12855917484328\\
35.7099489763351	5.01870603631394\\
35.973121207846	5.6975826692314\\
34.3963013982049	6.06499597308382\\
29.6029355704967	5.75422776757711\\
8.38953521891576	1.78325076014229\\
32.3620403182102	7.47136570939774\\
38.2169474651017	9.52855518623656\\
41.5105158021569	11.1227091865873\\
43.59350984764	12.5002377978419\\
44.9285291117353	13.7360298222661\\
45.7455972641248	14.8636455670523\\
46.188221792962	15.9038801720643\\
46.3615495858851	16.8742240637187\\
46.3507559638334	17.7923882112189\\
46.2269312963394	18.6768925836011\\
46.0464443727157	19.5455560122143\\
45.8473434623337	20.4125524546237\\
45.6461688627104	21.2851581061181\\
45.4379485741595	22.1615682771973\\
45.2002234648418	23.0306641781721\\
44.89963513015	23.8735594768598\\
44.4985094056349	24.6659265396996\\
43.9594222471368	25.3799842678048\\
43.2470013612011	25.9854200089771\\
42.3271078011083	26.4489124198748\\
41.1636321487768	26.7319752810048\\
39.7124209181686	26.786366133736\\
37.9099713690409	26.5448477259167\\
35.6493704313105	25.9007837149639\\
32.7173823431581	24.6543159734485\\
28.5707598243738	22.3219239891588\\
20.8288758313622	16.8668910776385\\
18.1744381721513	15.2501643671064\\
24.9628382372781	21.6998642179176\\
27.0654401827546	24.3698318012535\\
27.7173072411362	25.8468071494721\\
27.5530279750435	26.6076498274448\\
26.7856642359835	26.7856642359835\\
25.4706114260068	26.3755902424104\\
23.5421801144178	25.2458973204669\\
20.7187298412327	23.0104806530381\\
15.8794565928232	18.2672251882212\\
5.20668238122006	6.20508243331598\\
16.2757605532027	20.0988904275954\\
18.8643548458162	24.1452731316234\\
19.9059690595514	26.4161131598137\\
20.2058161482871	27.8109200348669\\
20.0369676706473	28.6157554399911\\
19.5222645981178	28.9429475101475\\
18.7205751041816	28.8271577053888\\
17.6519294269855	28.2489921662006\\
16.2992184338701	27.1264548178393\\
14.5860005172351	25.2636939750772\\
12.2852490508565	22.1631759731481\\
8.49703527661498	15.9805991217112\\
2.99117829029718	5.87051793637618\\
9.33733799792766	19.1443799672754\\
11.0154374300957	23.6226818012803\\
11.6947549501666	26.2668496798726\\
11.9046410865122	28.0455768679423\\
11.8362828311964	29.2958280288113\\
11.5834682852866	30.1759665612276\\
11.2007683840495	30.7738582157172\\
10.7236961879107	31.1438751178209\\
10.1772839165754	31.3224591632026\\
9.58026658024977	31.3356400297861\\
8.94733495961442	31.203065172042\\
8.29044412864743	30.9403587054233\\
7.61961979058557	30.5606257768729\\
6.94347815675466	30.0755081196018\\
6.26957089599995	29.4960120108312\\
5.60461420858028	28.8332405347159\\
4.9546319403188	28.0991140460272\\
4.3250244796278	27.3071298592567\\
3.72056248698641	26.4731776701416\\
3.14529553870021	25.6163764855375\\
2.60236179016092	24.7598185133341\\
2.09369029991875	23.9309896338554\\
1.61961008613748	23.1615033078565\\
1.17842581509004	22.4857040540805\\
0.76608483628369	21.9377994080206\\
0.376114816364038	21.547603398256\\
1.30643474867673e-15	21.3356985799713\\
-0.371958589685655	21.3094933313226\\
-0.749458745528857	21.4616904620607\\
-1.14101266740631	21.7718186692092\\
-1.55308675179613	22.2101753051573\\
-1.98972531415434	22.7426644089124\\
-2.4526129314558	23.3350532950098\\
-2.94140737657502	23.9558406606269\\
-3.45416389219766	24.5776531746961\\
-3.98772608947527	25.1775116375336\\
-4.53802357152505	25.7364105781867\\
-5.10026220992187	26.2385744345552\\
-5.66901543253915	26.6706206950217\\
-6.23823041714005	27.0207445500677\\
-6.80115910845503	27.2779592781351\\
-7.35021500867199	27.4313758589192\\
-7.8767439981621	27.4694707896277\\
-8.37067927001764	27.3792582088281\\
-8.82002132382797	27.14523442588\\
-9.21003149016622	26.7478736374776\\
-9.52192325516249	26.1612691333388\\
-9.73060911387365	25.3491033953621\\
-9.80051675723288	24.2571301825132\\
-9.67701183967252	22.797611236597\\
-9.266238472078	20.8123123640532\\
-8.3769372611023	17.9643999291083\\
-6.47968040720333	13.2853136310951\\
-0	0\\
-5.17320651176194	9.72938639737266\\
-8.71422499451943	15.7208780402929\\
-10.7582436638565	18.6338246260054\\
-12.2050849143687	20.3126724033296\\
-13.2816620253777	21.2551023422653\\
-14.0642957982589	21.6571163404636\\
-14.5699665783847	21.6008637616483\\
-14.7785067866297	21.1058950099501\\
-14.6309017255459	20.1377086152319\\
-14.004154024179	18.5841400789614\\
-12.6250250857452	16.1592952147273\\
-9.68812343715734	11.9638360847062\\
-0	0\\
-8.56204970164984	9.84951147783405\\
-13.019437193746	14.459549883407\\
-15.4493599899736	16.5674102431549\\
-16.9723700093648	17.5754036415672\\
-17.8698367643995	17.8698367643995\\
-18.2071581200459	17.5824482176658\\
-17.9286245124508	16.7187128315579\\
-16.8208351112108	15.1455479626013\\
-14.2488350576907	12.3863233449814\\
-6.97716468509865	5.85453631392942\\
-9.13403007319804	7.3965917119988\\
-16.3635731161642	12.7846244739508\\
-19.982578219578	15.0579527488589\\
-22.3711188674579	16.2535692562713\\
-24.0718376235881	16.8552821625965\\
-25.2973081914504	17.063249828321\\
-26.1537171094563	16.9844224812205\\
-26.7037678587579	16.6863661154392\\
-26.9907323465076	16.2176681457298\\
-27.049744896142	15.6171774972983\\
-26.9138627159583	14.9185977130129\\
-26.6172542477164	14.1526451284424\\
-26.1959992456562	13.3475282905987\\
-25.6862653154709	12.5280286729041\\
-25.1197158686485	11.7135158802284\\
-24.5168950421583	10.9156249474675\\
-23.880601484059	10.1367139259208\\
-23.1918162275925	9.37010198069674\\
-22.4096490377672	8.60225830336482\\
-21.4744536283398	7.81606191784554\\
-20.3113357060767	6.99375374639854\\
-18.8306739673916	6.11845686534579\\
-16.9220845996047	5.17360045633824\\
-14.4358379734839	4.13940992845831\\
-11.1344457582372	2.9834657490878\\
-6.54625474066597	1.63216462059295\\
-0	0\\
-0	0\\
-0	0\\
-0	0\\
-0	0\\
-0	0\\
-0	0\\
-0	0\\
-0	0\\
-0	0\\
-0	0\\
-0	0\\
-0	0\\
-0	0\\
};
\addlegendentry{$\psi = -30^\circ$}
\addplot [color=blue, line width=1.2pt]
  table[row sep=crcr]{%
-0	-0\\
-0	-0\\
-0	-0\\
-0	-0\\
-0	-0\\
-0	-0\\
-0	-0\\
-0	-0\\
-0	-0\\
-0	-0\\
-0	-0\\
-2.73969074819224	-0.532541934575356\\
-7.21028477662145	-1.53259334078036\\
-10.3973450608235	-2.40041624670062\\
-12.6491399029245	-3.15378478968015\\
-14.1252626025481	-3.78485270723029\\
-14.8947293788275	-4.27099492150494\\
-14.9631344222882	-4.5746892836837\\
-14.2666564758537	-4.63551768839362\\
-12.6231624518137	-4.34650339920075\\
-9.55060004652181	-3.47613413631535\\
-3.28249650753878	-1.2600323543735\\
-0	-0\\
-5.32378172691931	-2.25981127007413\\
-9.2356160317867	-4.11196118384684\\
-10.7058919590141	-4.99223940786829\\
-10.6835627715622	-5.21072172567991\\
-9.24032966902617	-4.70818312808727\\
-5.70340414212504	-3.03255377494503\\
-0	-0\\
-1.46319592415917	-0.844776560690462\\
-7.76714097484987	-4.66696913422262\\
-10.4033577209197	-6.50073939675202\\
-11.4573626382693	-7.44049829530954\\
-11.3901301816882	-7.68273981549265\\
-10.226210026911	-7.1604693481588\\
-7.54417205349415	-5.48116183545304\\
-1.06825977261687	-0.804991478217334\\
-0	-0\\
-7.15336719957441	-5.79268254179624\\
-10.2668607024577	-8.6149190287808\\
-11.7577220302732	-10.2208318278462\\
-12.2928518391573	-11.0685335119314\\
-12.0796320763544	-11.2644391461929\\
-11.130156417285	-10.748267114019\\
-9.24210147609599	-9.24210147609599\\
-5.58450950361283	-5.78292887864262\\
-0	-0\\
-4.86172761885477	-5.39949553719083\\
-8.84645154183764	-10.1766783697416\\
-10.7451909612737	-12.8056199312087\\
-11.7084019598363	-14.4586722877713\\
-12.0832618248443	-15.4658698623076\\
-12.0140839840654	-15.9432279375666\\
-11.5596517716566	-15.9104957054507\\
-10.720411765645	-15.3103346945607\\
-9.42362021891528	-13.9710915186513\\
-7.4299515743007	-11.4411221121047\\
-3.79851885296024	-6.07890087960568\\
-0	-0\\
-5.19541997435982	-8.99873136224941\\
-7.59898028107525	-13.7089233184256\\
-8.7996876601725	-16.549805469268\\
-9.43017268076366	-18.5077559719944\\
-9.71378922997763	-19.9162193745147\\
-9.75863668547884	-20.9274639067478\\
-9.62681855730001	-21.6221884953994\\
-9.35808623341293	-22.0462695925685\\
-8.97975250382439	-22.2256673691478\\
-8.51140612670674	-22.1729710258516\\
-7.96729701108052	-21.889968632032\\
-7.3574849596361	-21.3676878521115\\
-6.68814158910046	-20.5839832630716\\
-5.9609768708765	-19.4974768068298\\
-5.17123052472596	-18.0342240243603\\
-4.30233653701888	-16.0565385474144\\
-3.31045947395497	-13.2775277393817\\
-2.06571665251171	-8.94760184346152\\
-0	-0\\
-0	-0\\
-1.48467257122216	-8.41999656125731\\
-1.99306098295502	-12.583691799972\\
-2.13901630030775	-15.2198918188961\\
-2.09864203609143	-17.0920677702386\\
-1.94384631788475	-18.4944623113541\\
-1.71227273557443	-19.571366924208\\
-1.42675373337595	-20.4035289715272\\
-1.10264147987473	-21.0396527950487\\
-0.751147822724182	-21.5100593044404\\
-0.381101127146596	-21.8332689516677\\
1.34829476546818e-15	-22.0193245335212\\
0.385257353824978	-22.0713790186011\\
0.767773913479016	-21.9861682504004\\
1.14005462755846	-21.7535381799201\\
1.49327706771729	-21.3548569742264\\
1.81623772133884	-20.759692149151\\
2.09359517658986	-19.9192275296784\\
2.30253019821663	-18.7526035951492\\
2.40541489509651	-17.1154163143416\\
2.33035937310755	-14.713310021695\\
1.90128094001591	-10.7827000290979\\
0.340276868280419	-1.75057272925383\\
0.516650703557374	-2.43065045603925\\
2.77096439212634	-12.0023654129957\\
4.1289201560855	-16.5601942381196\\
5.24256565699433	-19.5655213939186\\
6.24182148617829	-21.7678184067747\\
7.17056418110863	-23.4538586277877\\
8.04540418184789	-24.7612080003942\\
8.87114965738055	-25.7636893324547\\
9.64614213996754	-26.5025577144105\\
10.3642652981197	-26.9998341917172\\
11.015518577788	-27.2643652154459\\
11.5857154802526	-27.2942352239139\\
12.0553350353886	-27.0767258112187\\
12.3971368544722	-26.5857457789198\\
12.571446820702	-25.7752857106951\\
12.5162438448897	-24.5645116594448\\
12.1235164250255	-22.8010181936065\\
11.1700043374123	-20.1512212512808\\
9.02317682773844	-15.6286007113211\\
0.74919432251625	-1.24686873925729\\
8.16878625456794	-13.072790703541\\
12.0862308802234	-18.6111634770299\\
14.3759182386484	-21.3131752671505\\
15.9788726496626	-22.8201951246017\\
17.1345661943978	-23.5837071250858\\
17.9158990194377	-23.775201018419\\
18.3225915849153	-23.4518477792037\\
18.2960390758817	-22.5937266306604\\
17.6921189960453	-21.0846463741413\\
16.163858433011	-18.5943920801288\\
12.5610202663415	-13.9504263068219\\
0	-0\\
14.0827509202548	-14.5831154794859\\
18.15792894768	-18.15792894768\\
20.4760262722826	-19.7734687237981\\
21.8683148050397	-20.3925334641071\\
22.5374569107012	-20.2928173505836\\
22.4717252098607	-19.5343727007825\\
21.4641341895104	-18.0105470819578\\
18.8482129577385	-15.2629819074359\\
11.1241319650927	-8.69112441169082\\
13.803063896197	-10.4013547028069\\
20.8224236173467	-15.1283762941456\\
24.0643437723637	-16.850034911479\\
25.8052429084063	-17.4058561209077\\
26.4672776775899	-17.1880510950938\\
26.0266976632701	-16.2632857011876\\
24.0234099895434	-14.4347209974699\\
18.3728732751539	-10.607583331197\\
12.6097930343087	-6.98972241586341\\
23.9857850245586	-12.7534681233625\\
28.2445538882117	-14.3913190156607\\
30.4352460302509	-14.8442613299731\\
31.232344953076	-14.563881633758\\
30.5660644519622	-13.6088886910031\\
27.4896246155759	-11.6686533563676\\
13.4366688927294	-5.4287666205261\\
27.2236034336051	-10.4501622622276\\
34.4376960040671	-12.5342962821886\\
38.5000485386991	-13.2566298248665\\
41.1815797725869	-13.3807063901001\\
42.9695789344188	-13.1371186496116\\
44.0524012529836	-12.6318227908886\\
44.5013326464677	-11.9240961447298\\
44.3198326273603	-11.0501753553238\\
43.450003281051	-10.031223661896\\
41.7461010260364	-8.87340769722367\\
38.8773970211617	-7.55700045144322\\
33.9362344288524	-5.9838737534542\\
22.0278831190508	-3.48887393934516\\
25.4896810470528	-3.58234105065052\\
32.0246740025408	-3.93213553546064\\
33.8544705333285	-3.55824823572987\\
33.4106771136068	-2.92305548816563\\
30.7007682282562	-2.14680684641857\\
23.4767305571467	-1.23036331332637\\
16.8379035956698	-0.587992550188657\\
28.5491551194617	-0.49832735625596\\
32.1702566039121	0\\
33.2076101675573	0.579640991585651\\
32.2902484559282	1.12760032316073\\
28.8280467750884	1.51081391255002\\
17.5816897668262	1.229431513974\\
23.7982325668293	2.08207556155101\\
31.3833137802893	3.29851919498007\\
34.5128586501332	4.23764619486062\\
35.6365914509446	5.00839630846386\\
35.1470713995398	5.56674923266263\\
32.6271674698483	5.75304992902779\\
25.1867875837213	4.8958155567098\\
23.7674603207983	5.05192964541757\\
34.4420684970271	7.95157805253138\\
39.1312538300113	9.75651736618628\\
41.9879385417547	11.2506342241108\\
43.8717314120071	12.5800165476428\\
45.1295119372729	13.7974764384792\\
45.9488837238685	14.9296973418005\\
46.4518230005695	15.9946453467401\\
46.7275802488137	17.0074483298535\\
46.8451916654637	17.9821842947123\\
46.857431246208	18.9316310987358\\
46.8010674391834	19.8658744996607\\
46.6963048101065	20.7905343993704\\
46.5473148051579	21.7053693601967\\
46.3446493736121	22.6037958051691\\
46.0691437192781	23.4734011613886\\
45.6961761198732	24.2970878338006\\
45.1991402614736	25.0542925648181\\
44.5514596895975	25.7217972445798\\
43.7269765408582	26.2738181925437\\
42.698768039699	26.6811515122934\\
41.4362857054085	26.9090385709937\\
39.9000857887932	26.9129476872845\\
38.0318634987876	26.6301975140138\\
35.7331174235455	25.9616294664151\\
32.8101817146504	24.7242453156835\\
28.7866146270904	22.4905682439337\\
21.7785182911477	17.6358963788168\\
15.6808318617661	13.1577802317609\\
23.9922488927209	20.8561437728284\\
26.3217651476472	23.7002237919995\\
27.070963246425	25.2440816235695\\
26.9764214137406	26.0508273437144\\
26.2826012548467	26.2826012548467\\
25.0669741527679	25.9576116101958\\
23.2980535981003	24.9841036830808\\
20.7862304973294	23.0854477264583\\
16.8596093880297	19.3947619980761\\
6.10123380120549	7.27116730184387\\
13.5796773785784	16.7695049814698\\
17.1679688807543	21.9739981106727\\
18.5586164975248	24.6281159194794\\
19.0566706706116	26.2292569754031\\
19.0331207253758	27.1821134260274\\
18.6454232735067	27.6429767867001\\
17.9709352468271	27.6728135535697\\
17.0454186278643	27.2783719921308\\
15.8733883961957	26.4177546231693\\
14.4218092526713	24.9793063626936\\
12.5856791148976	22.7051661557974\\
10.0469761568133	18.8956139548224\\
5.20484686593283	10.2150871386253\\
5.11810545359136	10.4936712731063\\
8.71333426384095	18.68580562952\\
9.96539646101664	22.3826469179783\\
10.4735904068276	24.6742327385939\\
10.6007981455395	26.2378961257447\\
10.4941884592626	27.3382955980609\\
10.2303814105398	28.1077419178665\\
9.8556313700312	28.6228318312077\\
9.40079075250715	28.9326589354206\\
8.88797520377204	29.0712569682799\\
8.33391820813206	29.0638267328285\\
7.75181628504782	28.9301722267383\\
7.15241325538094	28.6867627134509\\
6.54466823169076	28.3480725507625\\
5.93617847205052	27.9275239748467\\
5.33344656529563	27.4382039464547\\
4.74203996029892	26.8934450147439\\
4.16666862097711	26.3073103168432\\
3.61119467593243	25.6949852587646\\
3.07858275374283	25.0730444536696\\
2.57080022650531	24.4595302939695\\
2.08868284581818	23.8737541715822\\
1.63179289635442	23.3357256108379\\
1.1983115757476	22.8651469713269\\
0.785018805323067	22.4799973410831\\
0.387412795870016	22.1948642106586\\
1.34829476546818e-15	22.0193245335213\\
-0.383256569191633	21.9567541437252\\
-0.768392714568233	22.0038883951231\\
-1.16089842806387	22.1512615864555\\
-1.56526956201308	22.3843976081387\\
-1.98471786005378	22.6854289466393\\
-2.4210513678002	23.0347650756452\\
-2.87469459161764	23.412508628759\\
-3.34479608114369	23.7994607633192\\
-3.82937023082459	24.1776920951202\\
-4.32543159150517	24.5307415469033\\
-4.82909456663722	24.8435378462939\\
-5.33562300858971	25.1021326590372\\
-5.83942049207616	25.2933089812284\\
-6.33395257325041	25.404096214713\\
-6.81158716507238	25.4211893802342\\
-7.26332724667974	25.3302323504141\\
-7.67838789353993	25.114875147322\\
-8.04352815975974	24.7554341980981\\
-8.34196667228677	24.2268303508645\\
-8.55153628165283	23.4951528354881\\
-8.64132928784965	22.5114324321954\\
-8.56503207157594	21.1991982794465\\
-8.24596115998797	19.4262671072484\\
-7.53687998292801	16.9281096021589\\
-6.07483409484755	13.027523757348\\
-2.26044786286703	4.63460493692599\\
-2.11877570180679	4.15833145117506\\
-6.72314739196027	12.6444012304839\\
-9.01465505856046	16.2628682229422\\
-10.5940523992926	18.3494370136218\\
-11.7792548766943	19.6039722086596\\
-12.6751512262566	20.2844821681955\\
-13.3146559409045	20.5027721886445\\
-13.6931252537736	20.3008930382008\\
-13.7746598413583	19.6722529959865\\
-13.4817562478704	18.5560455557681\\
-12.6568014621524	16.7961428386269\\
-10.9286391206833	13.9880201937765\\
-6.99204026253306	8.63445063858067\\
-0	0\\
-9.54220249685629	10.9770482876889\\
-13.0869378498427	14.5345169568272\\
-15.2052334736561	16.3056166057688\\
-16.5687327361259	17.1574250093525\\
-17.3667737832627	17.3667737832627\\
-17.6305515587429	17.0256257339354\\
-17.2822805177397	16.1159873056552\\
-16.0771600761035	14.4759399533473\\
-13.2782457131335	11.5426028998921\\
-4.4835583747135	3.7621521785839\\
-10.0836725329836	8.16559701317719\\
-16.5794279188807	12.9532687287257\\
-20.0753775910703	15.1278820910939\\
-22.4548658596929	16.3144150077225\\
-24.1937297533348	16.9406319506936\\
-25.484973062075	17.1898313818694\\
-26.4263706660879	17.1614857712094\\
-27.0754280973486	16.9186052078578\\
-27.4707075261646	16.5060663292963\\
-27.6417823386027	15.9589904740733\\
-27.614493571797	15.3069637381314\\
-27.4137952374396	14.5761734853832\\
-27.0649195000925	13.7902652738152\\
-26.5929661149234	12.9702562008758\\
-26.020861811096	12.133727134307\\
-25.3658563899311	11.2936068922142\\
-24.6352245505268	10.4570324133672\\
-23.8223161774612	9.62484049583146\\
-22.9040847393974	8.79205438685817\\
-21.8404842912683	7.94928618398025\\
-20.5749369136842	7.0845189210743\\
-19.0339604271353	6.18450864009397\\
-17.1230674251422	5.23504707255133\\
-14.714059537851	4.21918867825916\\
-11.611868497835	3.11139078661129\\
-7.46056110557557	1.86012680054267\\
-1.38941027679955	0.320770637335981\\
-0	0\\
-0	0\\
-0	0\\
-0	0\\
-0	0\\
-0	0\\
-0	0\\
-0	0\\
-0	0\\
-0	0\\
-0	0\\
-0	0\\
-0	0\\
};

\addlegendentry{Original beam}
\end{axis}

\end{tikzpicture}%

==> figures/resolution.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\cmwidth,
height=\cmheight,
point meta min=0,
point meta max=1,
xmin=0,
xmax=50,
ymin=0,
ymax=10,
xlabel near ticks,
xlabel={$\Delta L [cm]$},
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel={$\Delta \Theta [^\circ]$},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
ticklabel style = {font=\footnotesize},
axis background/.style={fill=white},
colorbar style={
    width=\cbwidth, ylabel style={font=\footnotesize\color{white!15!black}}},
title style={font=\bfseries},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar
]

\addplot[%
surf,
shader=flat, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=41]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0	0	0\\
0	0.25	0.02\\
0	0.5	0.01\\
0	0.75	0\\
0	1	0.01\\
0	1.25	0\\
0	1.5	0\\
0	1.75	0.02\\
0	2	0.01\\
0	2.25	0\\
0	2.5	0.01\\
0	2.75	0.05\\
0	3	0.05\\
0	3.25	0.11\\
0	3.5	0.09\\
0	3.75	0.13\\
0	4	0.26\\
0	4.25	0.24\\
0	4.5	0.38\\
0	4.75	0.49\\
0	5	0.36\\
0	5.25	0.44\\
0	5.5	0.55\\
0	5.75	0.63\\
0	6	0.65\\
0	6.25	0.81\\
0	6.5	0.75\\
0	6.75	0.8\\
0	7	0.77\\
0	7.25	0.79\\
0	7.5	0.83\\
0	7.75	0.81\\
0	8	0.76\\
0	8.25	0.85\\
0	8.5	0.89\\
0	8.75	0.92\\
0	9	0.91\\
0	9.25	0.89\\
0	9.5	0.88\\
0	9.75	0.92\\
0	10	0.9\\
1.25	0	0\\
1.25	0.25	0\\
1.25	0.5	0.01\\
1.25	0.75	0.01\\
1.25	1	0\\
1.25	1.25	0.01\\
1.25	1.5	0\\
1.25	1.75	0.01\\
1.25	2	0.02\\
1.25	2.25	0.02\\
1.25	2.5	0.04\\
1.25	2.75	0.05\\
1.25	3	0.09\\
1.25	3.25	0.13\\
1.25	3.5	0.17\\
1.25	3.75	0.15\\
1.25	4	0.36\\
1.25	4.25	0.27\\
1.25	4.5	0.3\\
1.25	4.75	0.38\\
1.25	5	0.38\\
1.25	5.25	0.46\\
1.25	5.5	0.54\\
1.25	5.75	0.56\\
1.25	6	0.62\\
1.25	6.25	0.7\\
1.25	6.5	0.75\\
1.25	6.75	0.78\\
1.25	7	0.78\\
1.25	7.25	0.78\\
1.25	7.5	0.86\\
1.25	7.75	0.82\\
1.25	8	0.88\\
1.25	8.25	0.89\\
1.25	8.5	0.93\\
1.25	8.75	0.91\\
1.25	9	0.89\\
1.25	9.25	0.89\\
1.25	9.5	0.88\\
1.25	9.75	0.9\\
1.25	10	0.9\\
2.5	0	0\\
2.5	0.25	0.01\\
2.5	0.5	0.02\\
2.5	0.75	0\\
2.5	1	0.01\\
2.5	1.25	0.01\\
2.5	1.5	0.01\\
2.5	1.75	0.02\\
2.5	2	0.01\\
2.5	2.25	0.02\\
2.5	2.5	0.03\\
2.5	2.75	0.07\\
2.5	3	0.07\\
2.5	3.25	0.09\\
2.5	3.5	0.09\\
2.5	3.75	0.21\\
2.5	4	0.2\\
2.5	4.25	0.27\\
2.5	4.5	0.37\\
2.5	4.75	0.4\\
2.5	5	0.51\\
2.5	5.25	0.53\\
2.5	5.5	0.65\\
2.5	5.75	0.62\\
2.5	6	0.6\\
2.5	6.25	0.74\\
2.5	6.5	0.76\\
2.5	6.75	0.78\\
2.5	7	0.79\\
2.5	7.25	0.89\\
2.5	7.5	0.78\\
2.5	7.75	0.87\\
2.5	8	0.86\\
2.5	8.25	0.88\\
2.5	8.5	0.9\\
2.5	8.75	0.89\\
2.5	9	0.88\\
2.5	9.25	0.94\\
2.5	9.5	0.88\\
2.5	9.75	0.88\\
2.5	10	0.9\\
3.75	0	0\\
3.75	0.25	0.01\\
3.75	0.5	0\\
3.75	0.75	0.01\\
3.75	1	0\\
3.75	1.25	0.01\\
3.75	1.5	0.01\\
3.75	1.75	0.01\\
3.75	2	0\\
3.75	2.25	0.06\\
3.75	2.5	0.02\\
3.75	2.75	0.02\\
3.75	3	0.05\\
3.75	3.25	0.1\\
3.75	3.5	0.15\\
3.75	3.75	0.15\\
3.75	4	0.22\\
3.75	4.25	0.27\\
3.75	4.5	0.3\\
3.75	4.75	0.37\\
3.75	5	0.34\\
3.75	5.25	0.55\\
3.75	5.5	0.55\\
3.75	5.75	0.65\\
3.75	6	0.61\\
3.75	6.25	0.65\\
3.75	6.5	0.74\\
3.75	6.75	0.68\\
3.75	7	0.76\\
3.75	7.25	0.83\\
3.75	7.5	0.87\\
3.75	7.75	0.87\\
3.75	8	0.85\\
3.75	8.25	0.85\\
3.75	8.5	0.81\\
3.75	8.75	0.91\\
3.75	9	0.92\\
3.75	9.25	0.88\\
3.75	9.5	0.96\\
3.75	9.75	0.93\\
3.75	10	0.86\\
5	0	0\\
5	0.25	0.01\\
5	0.5	0\\
5	0.75	0\\
5	1	0\\
5	1.25	0.01\\
5	1.5	0.01\\
5	1.75	0.03\\
5	2	0.01\\
5	2.25	0.02\\
5	2.5	0.03\\
5	2.75	0.04\\
5	3	0.09\\
5	3.25	0.11\\
5	3.5	0.15\\
5	3.75	0.16\\
5	4	0.28\\
5	4.25	0.24\\
5	4.5	0.28\\
5	4.75	0.41\\
5	5	0.42\\
5	5.25	0.57\\
5	5.5	0.53\\
5	5.75	0.66\\
5	6	0.69\\
5	6.25	0.7\\
5	6.5	0.69\\
5	6.75	0.78\\
5	7	0.72\\
5	7.25	0.79\\
5	7.5	0.84\\
5	7.75	0.86\\
5	8	0.89\\
5	8.25	0.84\\
5	8.5	0.84\\
5	8.75	0.88\\
5	9	0.86\\
5	9.25	0.96\\
5	9.5	0.89\\
5	9.75	0.9\\
5	10	0.9\\
6.25	0	0\\
6.25	0.25	0\\
6.25	0.5	0\\
6.25	0.75	0\\
6.25	1	0\\
6.25	1.25	0.04\\
6.25	1.5	0.01\\
6.25	1.75	0.01\\
6.25	2	0.01\\
6.25	2.25	0.03\\
6.25	2.5	0.07\\
6.25	2.75	0.04\\
6.25	3	0.05\\
6.25	3.25	0.08\\
6.25	3.5	0.14\\
6.25	3.75	0.18\\
6.25	4	0.21\\
6.25	4.25	0.29\\
6.25	4.5	0.2\\
6.25	4.75	0.44\\
6.25	5	0.35\\
6.25	5.25	0.58\\
6.25	5.5	0.52\\
6.25	5.75	0.6\\
6.25	6	0.67\\
6.25	6.25	0.78\\
6.25	6.5	0.69\\
6.25	6.75	0.72\\
6.25	7	0.8\\
6.25	7.25	0.79\\
6.25	7.5	0.91\\
6.25	7.75	0.84\\
6.25	8	0.79\\
6.25	8.25	0.85\\
6.25	8.5	0.87\\
6.25	8.75	0.82\\
6.25	9	0.87\\
6.25	9.25	0.9\\
6.25	9.5	0.91\\
6.25	9.75	0.87\\
6.25	10	0.88\\
7.5	0	0\\
7.5	0.25	0\\
7.5	0.5	0\\
7.5	0.75	0\\
7.5	1	0.01\\
7.5	1.25	0.01\\
7.5	1.5	0.02\\
7.5	1.75	0.01\\
7.5	2	0.01\\
7.5	2.25	0.02\\
7.5	2.5	0.02\\
7.5	2.75	0.05\\
7.5	3	0.04\\
7.5	3.25	0.09\\
7.5	3.5	0.2\\
7.5	3.75	0.13\\
7.5	4	0.16\\
7.5	4.25	0.31\\
7.5	4.5	0.36\\
7.5	4.75	0.36\\
7.5	5	0.29\\
7.5	5.25	0.52\\
7.5	5.5	0.66\\
7.5	5.75	0.64\\
7.5	6	0.75\\
7.5	6.25	0.59\\
7.5	6.5	0.79\\
7.5	6.75	0.85\\
7.5	7	0.76\\
7.5	7.25	0.87\\
7.5	7.5	0.84\\
7.5	7.75	0.81\\
7.5	8	0.85\\
7.5	8.25	0.85\\
7.5	8.5	0.82\\
7.5	8.75	0.93\\
7.5	9	0.85\\
7.5	9.25	0.94\\
7.5	9.5	0.92\\
7.5	9.75	0.88\\
7.5	10	0.87\\
8.75	0	0\\
8.75	0.25	0.01\\
8.75	0.5	0\\
8.75	0.75	0.01\\
8.75	1	0\\
8.75	1.25	0.01\\
8.75	1.5	0.01\\
8.75	1.75	0\\
8.75	2	0.01\\
8.75	2.25	0.02\\
8.75	2.5	0.06\\
8.75	2.75	0.04\\
8.75	3	0.06\\
8.75	3.25	0.09\\
8.75	3.5	0.16\\
8.75	3.75	0.19\\
8.75	4	0.23\\
8.75	4.25	0.26\\
8.75	4.5	0.24\\
8.75	4.75	0.4\\
8.75	5	0.5\\
8.75	5.25	0.52\\
8.75	5.5	0.53\\
8.75	5.75	0.69\\
8.75	6	0.6\\
8.75	6.25	0.6\\
8.75	6.5	0.66\\
8.75	6.75	0.83\\
8.75	7	0.79\\
8.75	7.25	0.83\\
8.75	7.5	0.81\\
8.75	7.75	0.8\\
8.75	8	0.88\\
8.75	8.25	0.84\\
8.75	8.5	0.94\\
8.75	8.75	0.88\\
8.75	9	0.85\\
8.75	9.25	0.89\\
8.75	9.5	0.87\\
8.75	9.75	0.95\\
8.75	10	0.89\\
10	0	0\\
10	0.25	0\\
10	0.5	0.01\\
10	0.75	0.02\\
10	1	0\\
10	1.25	0.01\\
10	1.5	0\\
10	1.75	0.03\\
10	2	0.03\\
10	2.25	0.03\\
10	2.5	0.04\\
10	2.75	0.05\\
10	3	0.08\\
10	3.25	0.11\\
10	3.5	0.13\\
10	3.75	0.21\\
10	4	0.22\\
10	4.25	0.37\\
10	4.5	0.28\\
10	4.75	0.36\\
10	5	0.39\\
10	5.25	0.4\\
10	5.5	0.6\\
10	5.75	0.59\\
10	6	0.56\\
10	6.25	0.64\\
10	6.5	0.73\\
10	6.75	0.8\\
10	7	0.76\\
10	7.25	0.85\\
10	7.5	0.79\\
10	7.75	0.82\\
10	8	0.86\\
10	8.25	0.87\\
10	8.5	0.92\\
10	8.75	0.9\\
10	9	0.87\\
10	9.25	0.87\\
10	9.5	0.87\\
10	9.75	0.89\\
10	10	0.88\\
11.25	0	0\\
11.25	0.25	0\\
11.25	0.5	0\\
11.25	0.75	0\\
11.25	1	0\\
11.25	1.25	0\\
11.25	1.5	0.01\\
11.25	1.75	0.01\\
11.25	2	0.02\\
11.25	2.25	0.02\\
11.25	2.5	0.05\\
11.25	2.75	0.01\\
11.25	3	0.08\\
11.25	3.25	0.09\\
11.25	3.5	0.08\\
11.25	3.75	0.15\\
11.25	4	0.25\\
11.25	4.25	0.31\\
11.25	4.5	0.3\\
11.25	4.75	0.31\\
11.25	5	0.52\\
11.25	5.25	0.5\\
11.25	5.5	0.56\\
11.25	5.75	0.63\\
11.25	6	0.67\\
11.25	6.25	0.73\\
11.25	6.5	0.68\\
11.25	6.75	0.74\\
11.25	7	0.74\\
11.25	7.25	0.79\\
11.25	7.5	0.77\\
11.25	7.75	0.81\\
11.25	8	0.79\\
11.25	8.25	0.83\\
11.25	8.5	0.9\\
11.25	8.75	0.88\\
11.25	9	0.84\\
11.25	9.25	0.89\\
11.25	9.5	0.88\\
11.25	9.75	0.96\\
11.25	10	0.86\\
12.5	0	0\\
12.5	0.25	0\\
12.5	0.5	0\\
12.5	0.75	0.01\\
12.5	1	0.01\\
12.5	1.25	0\\
12.5	1.5	0.01\\
12.5	1.75	0.01\\
12.5	2	0.01\\
12.5	2.25	0.03\\
12.5	2.5	0.03\\
12.5	2.75	0.03\\
12.5	3	0.1\\
12.5	3.25	0.07\\
12.5	3.5	0.12\\
12.5	3.75	0.16\\
12.5	4	0.21\\
12.5	4.25	0.29\\
12.5	4.5	0.27\\
12.5	4.75	0.38\\
12.5	5	0.42\\
12.5	5.25	0.46\\
12.5	5.5	0.57\\
12.5	5.75	0.65\\
12.5	6	0.62\\
12.5	6.25	0.75\\
12.5	6.5	0.68\\
12.5	6.75	0.76\\
12.5	7	0.76\\
12.5	7.25	0.82\\
12.5	7.5	0.85\\
12.5	7.75	0.86\\
12.5	8	0.86\\
12.5	8.25	0.89\\
12.5	8.5	0.82\\
12.5	8.75	0.85\\
12.5	9	0.86\\
12.5	9.25	0.83\\
12.5	9.5	0.87\\
12.5	9.75	0.9\\
12.5	10	0.86\\
13.75	0	0\\
13.75	0.25	0\\
13.75	0.5	0\\
13.75	0.75	0\\
13.75	1	0\\
13.75	1.25	0.01\\
13.75	1.5	0.01\\
13.75	1.75	0.02\\
13.75	2	0.01\\
13.75	2.25	0\\
13.75	2.5	0.01\\
13.75	2.75	0.04\\
13.75	3	0.06\\
13.75	3.25	0.12\\
13.75	3.5	0.12\\
13.75	3.75	0.16\\
13.75	4	0.22\\
13.75	4.25	0.3\\
13.75	4.5	0.29\\
13.75	4.75	0.34\\
13.75	5	0.56\\
13.75	5.25	0.6\\
13.75	5.5	0.58\\
13.75	5.75	0.61\\
13.75	6	0.6\\
13.75	6.25	0.65\\
13.75	6.5	0.7\\
13.75	6.75	0.75\\
13.75	7	0.81\\
13.75	7.25	0.8\\
13.75	7.5	0.78\\
13.75	7.75	0.82\\
13.75	8	0.89\\
13.75	8.25	0.87\\
13.75	8.5	0.85\\
13.75	8.75	0.89\\
13.75	9	0.89\\
13.75	9.25	0.89\\
13.75	9.5	0.87\\
13.75	9.75	0.87\\
13.75	10	0.86\\
15	0	0\\
15	0.25	0\\
15	0.5	0\\
15	0.75	0\\
15	1	0\\
15	1.25	0\\
15	1.5	0.01\\
15	1.75	0\\
15	2	0\\
15	2.25	0.03\\
15	2.5	0.01\\
15	2.75	0.04\\
15	3	0.08\\
15	3.25	0.09\\
15	3.5	0.14\\
15	3.75	0.23\\
15	4	0.19\\
15	4.25	0.41\\
15	4.5	0.29\\
15	4.75	0.34\\
15	5	0.39\\
15	5.25	0.44\\
15	5.5	0.58\\
15	5.75	0.65\\
15	6	0.58\\
15	6.25	0.6\\
15	6.5	0.69\\
15	6.75	0.75\\
15	7	0.74\\
15	7.25	0.76\\
15	7.5	0.8\\
15	7.75	0.69\\
15	8	0.85\\
15	8.25	0.87\\
15	8.5	0.84\\
15	8.75	0.88\\
15	9	0.88\\
15	9.25	0.85\\
15	9.5	0.88\\
15	9.75	0.85\\
15	10	0.88\\
16.25	0	0\\
16.25	0.25	0\\
16.25	0.5	0\\
16.25	0.75	0\\
16.25	1	0\\
16.25	1.25	0.02\\
16.25	1.5	0.01\\
16.25	1.75	0.01\\
16.25	2	0.02\\
16.25	2.25	0.01\\
16.25	2.5	0\\
16.25	2.75	0.05\\
16.25	3	0.09\\
16.25	3.25	0.06\\
16.25	3.5	0.18\\
16.25	3.75	0.15\\
16.25	4	0.13\\
16.25	4.25	0.31\\
16.25	4.5	0.37\\
16.25	4.75	0.34\\
16.25	5	0.42\\
16.25	5.25	0.45\\
16.25	5.5	0.59\\
16.25	5.75	0.61\\
16.25	6	0.69\\
16.25	6.25	0.75\\
16.25	6.5	0.7\\
16.25	6.75	0.69\\
16.25	7	0.82\\
16.25	7.25	0.77\\
16.25	7.5	0.79\\
16.25	7.75	0.8\\
16.25	8	0.86\\
16.25	8.25	0.89\\
16.25	8.5	0.88\\
16.25	8.75	0.9\\
16.25	9	0.89\\
16.25	9.25	0.91\\
16.25	9.5	0.91\\
16.25	9.75	0.94\\
16.25	10	0.9\\
17.5	0	0\\
17.5	0.25	0\\
17.5	0.5	0\\
17.5	0.75	0.01\\
17.5	1	0\\
17.5	1.25	0\\
17.5	1.5	0\\
17.5	1.75	0.01\\
17.5	2	0\\
17.5	2.25	0.02\\
17.5	2.5	0.04\\
17.5	2.75	0.03\\
17.5	3	0.12\\
17.5	3.25	0.1\\
17.5	3.5	0.12\\
17.5	3.75	0.13\\
17.5	4	0.21\\
17.5	4.25	0.21\\
17.5	4.5	0.29\\
17.5	4.75	0.32\\
17.5	5	0.45\\
17.5	5.25	0.5\\
17.5	5.5	0.63\\
17.5	5.75	0.54\\
17.5	6	0.63\\
17.5	6.25	0.75\\
17.5	6.5	0.67\\
17.5	6.75	0.73\\
17.5	7	0.8\\
17.5	7.25	0.79\\
17.5	7.5	0.77\\
17.5	7.75	0.79\\
17.5	8	0.84\\
17.5	8.25	0.88\\
17.5	8.5	0.84\\
17.5	8.75	0.82\\
17.5	9	0.91\\
17.5	9.25	0.87\\
17.5	9.5	0.86\\
17.5	9.75	0.82\\
17.5	10	0.86\\
18.75	0	0\\
18.75	0.25	0\\
18.75	0.5	0\\
18.75	0.75	0.01\\
18.75	1	0\\
18.75	1.25	0\\
18.75	1.5	0\\
18.75	1.75	0.02\\
18.75	2	0.02\\
18.75	2.25	0.01\\
18.75	2.5	0.02\\
18.75	2.75	0.02\\
18.75	3	0.08\\
18.75	3.25	0.17\\
18.75	3.5	0.11\\
18.75	3.75	0.12\\
18.75	4	0.16\\
18.75	4.25	0.27\\
18.75	4.5	0.3\\
18.75	4.75	0.37\\
18.75	5	0.45\\
18.75	5.25	0.45\\
18.75	5.5	0.53\\
18.75	5.75	0.61\\
18.75	6	0.64\\
18.75	6.25	0.68\\
18.75	6.5	0.65\\
18.75	6.75	0.78\\
18.75	7	0.67\\
18.75	7.25	0.75\\
18.75	7.5	0.85\\
18.75	7.75	0.83\\
18.75	8	0.76\\
18.75	8.25	0.83\\
18.75	8.5	0.81\\
18.75	8.75	0.83\\
18.75	9	0.86\\
18.75	9.25	0.83\\
18.75	9.5	0.87\\
18.75	9.75	0.91\\
18.75	10	0.85\\
20	0	0.09\\
20	0.25	0.04\\
20	0.5	0.02\\
20	0.75	0.04\\
20	1	0.07\\
20	1.25	0.02\\
20	1.5	0.04\\
20	1.75	0.03\\
20	2	0.1\\
20	2.25	0.02\\
20	2.5	0.09\\
20	2.75	0.06\\
20	3	0.06\\
20	3.25	0.14\\
20	3.5	0.1\\
20	3.75	0.21\\
20	4	0.23\\
20	4.25	0.26\\
20	4.5	0.33\\
20	4.75	0.29\\
20	5	0.48\\
20	5.25	0.48\\
20	5.5	0.49\\
20	5.75	0.52\\
20	6	0.63\\
20	6.25	0.64\\
20	6.5	0.64\\
20	6.75	0.61\\
20	7	0.71\\
20	7.25	0.72\\
20	7.5	0.71\\
20	7.75	0.81\\
20	8	0.81\\
20	8.25	0.81\\
20	8.5	0.86\\
20	8.75	0.79\\
20	9	0.81\\
20	9.25	0.81\\
20	9.5	0.81\\
20	9.75	0.86\\
20	10	0.86\\
21.25	0	0.27\\
21.25	0.25	0.29\\
21.25	0.5	0.24\\
21.25	0.75	0.27\\
21.25	1	0.28\\
21.25	1.25	0.26\\
21.25	1.5	0.28\\
21.25	1.75	0.32\\
21.25	2	0.24\\
21.25	2.25	0.22\\
21.25	2.5	0.28\\
21.25	2.75	0.27\\
21.25	3	0.22\\
21.25	3.25	0.29\\
21.25	3.5	0.25\\
21.25	3.75	0.21\\
21.25	4	0.18\\
21.25	4.25	0.33\\
21.25	4.5	0.35\\
21.25	4.75	0.35\\
21.25	5	0.33\\
21.25	5.25	0.49\\
21.25	5.5	0.5\\
21.25	5.75	0.57\\
21.25	6	0.63\\
21.25	6.25	0.64\\
21.25	6.5	0.59\\
21.25	6.75	0.79\\
21.25	7	0.73\\
21.25	7.25	0.77\\
21.25	7.5	0.72\\
21.25	7.75	0.77\\
21.25	8	0.78\\
21.25	8.25	0.84\\
21.25	8.5	0.77\\
21.25	8.75	0.77\\
21.25	9	0.83\\
21.25	9.25	0.84\\
21.25	9.5	0.89\\
21.25	9.75	0.86\\
21.25	10	0.9\\
22.5	0	0.57\\
22.5	0.25	0.57\\
22.5	0.5	0.49\\
22.5	0.75	0.5\\
22.5	1	0.57\\
22.5	1.25	0.52\\
22.5	1.5	0.58\\
22.5	1.75	0.56\\
22.5	2	0.55\\
22.5	2.25	0.49\\
22.5	2.5	0.48\\
22.5	2.75	0.48\\
22.5	3	0.42\\
22.5	3.25	0.44\\
22.5	3.5	0.42\\
22.5	3.75	0.45\\
22.5	4	0.46\\
22.5	4.25	0.38\\
22.5	4.5	0.45\\
22.5	4.75	0.51\\
22.5	5	0.56\\
22.5	5.25	0.52\\
22.5	5.5	0.5\\
22.5	5.75	0.52\\
22.5	6	0.56\\
22.5	6.25	0.54\\
22.5	6.5	0.7\\
22.5	6.75	0.63\\
22.5	7	0.66\\
22.5	7.25	0.73\\
22.5	7.5	0.71\\
22.5	7.75	0.77\\
22.5	8	0.78\\
22.5	8.25	0.79\\
22.5	8.5	0.81\\
22.5	8.75	0.86\\
22.5	9	0.81\\
22.5	9.25	0.81\\
22.5	9.5	0.85\\
22.5	9.75	0.85\\
22.5	10	0.82\\
23.75	0	0.71\\
23.75	0.25	0.84\\
23.75	0.5	0.76\\
23.75	0.75	0.83\\
23.75	1	0.78\\
23.75	1.25	0.74\\
23.75	1.5	0.79\\
23.75	1.75	0.69\\
23.75	2	0.69\\
23.75	2.25	0.72\\
23.75	2.5	0.63\\
23.75	2.75	0.72\\
23.75	3	0.64\\
23.75	3.25	0.63\\
23.75	3.5	0.69\\
23.75	3.75	0.54\\
23.75	4	0.51\\
23.75	4.25	0.56\\
23.75	4.5	0.6\\
23.75	4.75	0.47\\
23.75	5	0.46\\
23.75	5.25	0.65\\
23.75	5.5	0.54\\
23.75	5.75	0.64\\
23.75	6	0.64\\
23.75	6.25	0.59\\
23.75	6.5	0.63\\
23.75	6.75	0.65\\
23.75	7	0.73\\
23.75	7.25	0.72\\
23.75	7.5	0.69\\
23.75	7.75	0.82\\
23.75	8	0.81\\
23.75	8.25	0.76\\
23.75	8.5	0.8\\
23.75	8.75	0.81\\
23.75	9	0.84\\
23.75	9.25	0.82\\
23.75	9.5	0.86\\
23.75	9.75	0.87\\
23.75	10	0.8\\
25	0	0.83\\
25	0.25	0.83\\
25	0.5	0.8\\
25	0.75	0.83\\
25	1	0.81\\
25	1.25	0.85\\
25	1.5	0.81\\
25	1.75	0.81\\
25	2	0.73\\
25	2.25	0.89\\
25	2.5	0.85\\
25	2.75	0.81\\
25	3	0.79\\
25	3.25	0.81\\
25	3.5	0.75\\
25	3.75	0.68\\
25	4	0.61\\
25	4.25	0.6\\
25	4.5	0.6\\
25	4.75	0.53\\
25	5	0.58\\
25	5.25	0.54\\
25	5.5	0.63\\
25	5.75	0.61\\
25	6	0.61\\
25	6.25	0.73\\
25	6.5	0.74\\
25	6.75	0.7\\
25	7	0.77\\
25	7.25	0.72\\
25	7.5	0.74\\
25	7.75	0.81\\
25	8	0.88\\
25	8.25	0.79\\
25	8.5	0.81\\
25	8.75	0.74\\
25	9	0.78\\
25	9.25	0.83\\
25	9.5	0.8\\
25	9.75	0.86\\
25	10	0.85\\
26.25	0	0.9\\
26.25	0.25	0.88\\
26.25	0.5	0.9\\
26.25	0.75	0.85\\
26.25	1	0.9\\
26.25	1.25	0.84\\
26.25	1.5	0.93\\
26.25	1.75	0.84\\
26.25	2	0.89\\
26.25	2.25	0.83\\
26.25	2.5	0.88\\
26.25	2.75	0.82\\
26.25	3	0.79\\
26.25	3.25	0.78\\
26.25	3.5	0.73\\
26.25	3.75	0.73\\
26.25	4	0.7\\
26.25	4.25	0.68\\
26.25	4.5	0.54\\
26.25	4.75	0.72\\
26.25	5	0.59\\
26.25	5.25	0.56\\
26.25	5.5	0.61\\
26.25	5.75	0.72\\
26.25	6	0.68\\
26.25	6.25	0.72\\
26.25	6.5	0.72\\
26.25	6.75	0.66\\
26.25	7	0.75\\
26.25	7.25	0.75\\
26.25	7.5	0.79\\
26.25	7.75	0.81\\
26.25	8	0.8\\
26.25	8.25	0.77\\
26.25	8.5	0.86\\
26.25	8.75	0.79\\
26.25	9	0.85\\
26.25	9.25	0.77\\
26.25	9.5	0.77\\
26.25	9.75	0.81\\
26.25	10	0.77\\
27.5	0	0.92\\
27.5	0.25	0.93\\
27.5	0.5	0.9\\
27.5	0.75	0.94\\
27.5	1	0.93\\
27.5	1.25	0.95\\
27.5	1.5	0.92\\
27.5	1.75	0.92\\
27.5	2	0.97\\
27.5	2.25	0.91\\
27.5	2.5	0.81\\
27.5	2.75	0.89\\
27.5	3	0.91\\
27.5	3.25	0.78\\
27.5	3.5	0.76\\
27.5	3.75	0.83\\
27.5	4	0.71\\
27.5	4.25	0.68\\
27.5	4.5	0.74\\
27.5	4.75	0.66\\
27.5	5	0.62\\
27.5	5.25	0.65\\
27.5	5.5	0.64\\
27.5	5.75	0.58\\
27.5	6	0.63\\
27.5	6.25	0.73\\
27.5	6.5	0.71\\
27.5	6.75	0.7\\
27.5	7	0.69\\
27.5	7.25	0.64\\
27.5	7.5	0.71\\
27.5	7.75	0.68\\
27.5	8	0.74\\
27.5	8.25	0.78\\
27.5	8.5	0.74\\
27.5	8.75	0.73\\
27.5	9	0.79\\
27.5	9.25	0.74\\
27.5	9.5	0.79\\
27.5	9.75	0.84\\
27.5	10	0.71\\
28.75	0	0.96\\
28.75	0.25	0.95\\
28.75	0.5	0.96\\
28.75	0.75	0.91\\
28.75	1	0.91\\
28.75	1.25	0.87\\
28.75	1.5	0.93\\
28.75	1.75	0.96\\
28.75	2	0.92\\
28.75	2.25	0.91\\
28.75	2.5	0.94\\
28.75	2.75	0.96\\
28.75	3	0.91\\
28.75	3.25	0.86\\
28.75	3.5	0.94\\
28.75	3.75	0.84\\
28.75	4	0.81\\
28.75	4.25	0.83\\
28.75	4.5	0.79\\
28.75	4.75	0.68\\
28.75	5	0.74\\
28.75	5.25	0.73\\
28.75	5.5	0.65\\
28.75	5.75	0.72\\
28.75	6	0.68\\
28.75	6.25	0.67\\
28.75	6.5	0.73\\
28.75	6.75	0.64\\
28.75	7	0.72\\
28.75	7.25	0.68\\
28.75	7.5	0.74\\
28.75	7.75	0.72\\
28.75	8	0.69\\
28.75	8.25	0.71\\
28.75	8.5	0.69\\
28.75	8.75	0.73\\
28.75	9	0.7\\
28.75	9.25	0.7\\
28.75	9.5	0.77\\
28.75	9.75	0.74\\
28.75	10	0.75\\
30	0	0.97\\
30	0.25	0.94\\
30	0.5	0.97\\
30	0.75	0.94\\
30	1	0.97\\
30	1.25	0.98\\
30	1.5	0.96\\
30	1.75	0.97\\
30	2	0.94\\
30	2.25	0.94\\
30	2.5	0.96\\
30	2.75	0.98\\
30	3	0.96\\
30	3.25	0.96\\
30	3.5	0.91\\
30	3.75	0.94\\
30	4	0.86\\
30	4.25	0.89\\
30	4.5	0.74\\
30	4.75	0.8\\
30	5	0.76\\
30	5.25	0.61\\
30	5.5	0.6\\
30	5.75	0.67\\
30	6	0.58\\
30	6.25	0.66\\
30	6.5	0.67\\
30	6.75	0.78\\
30	7	0.67\\
30	7.25	0.71\\
30	7.5	0.76\\
30	7.75	0.74\\
30	8	0.76\\
30	8.25	0.7\\
30	8.5	0.74\\
30	8.75	0.71\\
30	9	0.64\\
30	9.25	0.68\\
30	9.5	0.7\\
30	9.75	0.66\\
30	10	0.72\\
31.25	0	1\\
31.25	0.25	0.98\\
31.25	0.5	0.99\\
31.25	0.75	0.97\\
31.25	1	0.95\\
31.25	1.25	0.97\\
31.25	1.5	0.96\\
31.25	1.75	0.98\\
31.25	2	0.97\\
31.25	2.25	0.97\\
31.25	2.5	0.98\\
31.25	2.75	0.99\\
31.25	3	0.97\\
31.25	3.25	0.92\\
31.25	3.5	0.95\\
31.25	3.75	0.97\\
31.25	4	0.89\\
31.25	4.25	0.87\\
31.25	4.5	0.82\\
31.25	4.75	0.7\\
31.25	5	0.68\\
31.25	5.25	0.79\\
31.25	5.5	0.65\\
31.25	5.75	0.7\\
31.25	6	0.71\\
31.25	6.25	0.68\\
31.25	6.5	0.68\\
31.25	6.75	0.7\\
31.25	7	0.77\\
31.25	7.25	0.69\\
31.25	7.5	0.74\\
31.25	7.75	0.72\\
31.25	8	0.75\\
31.25	8.25	0.7\\
31.25	8.5	0.7\\
31.25	8.75	0.77\\
31.25	9	0.72\\
31.25	9.25	0.66\\
31.25	9.5	0.71\\
31.25	9.75	0.66\\
31.25	10	0.75\\
32.5	0	0.99\\
32.5	0.25	0.99\\
32.5	0.5	0.99\\
32.5	0.75	1\\
32.5	1	0.99\\
32.5	1.25	0.99\\
32.5	1.5	0.97\\
32.5	1.75	0.97\\
32.5	2	0.96\\
32.5	2.25	0.98\\
32.5	2.5	0.97\\
32.5	2.75	0.96\\
32.5	3	0.99\\
32.5	3.25	0.99\\
32.5	3.5	0.94\\
32.5	3.75	0.96\\
32.5	4	0.92\\
32.5	4.25	0.85\\
32.5	4.5	0.8\\
32.5	4.75	0.82\\
32.5	5	0.74\\
32.5	5.25	0.79\\
32.5	5.5	0.68\\
32.5	5.75	0.6\\
32.5	6	0.68\\
32.5	6.25	0.78\\
32.5	6.5	0.74\\
32.5	6.75	0.77\\
32.5	7	0.73\\
32.5	7.25	0.66\\
32.5	7.5	0.77\\
32.5	7.75	0.75\\
32.5	8	0.71\\
32.5	8.25	0.76\\
32.5	8.5	0.71\\
32.5	8.75	0.71\\
32.5	9	0.75\\
32.5	9.25	0.68\\
32.5	9.5	0.71\\
32.5	9.75	0.67\\
32.5	10	0.75\\
33.75	0	1\\
33.75	0.25	0.97\\
33.75	0.5	0.97\\
33.75	0.75	0.99\\
33.75	1	1\\
33.75	1.25	0.99\\
33.75	1.5	1\\
33.75	1.75	1\\
33.75	2	0.99\\
33.75	2.25	1\\
33.75	2.5	0.98\\
33.75	2.75	0.98\\
33.75	3	0.99\\
33.75	3.25	0.97\\
33.75	3.5	0.97\\
33.75	3.75	0.95\\
33.75	4	0.94\\
33.75	4.25	0.9\\
33.75	4.5	0.83\\
33.75	4.75	0.82\\
33.75	5	0.73\\
33.75	5.25	0.75\\
33.75	5.5	0.84\\
33.75	5.75	0.74\\
33.75	6	0.77\\
33.75	6.25	0.77\\
33.75	6.5	0.78\\
33.75	6.75	0.75\\
33.75	7	0.81\\
33.75	7.25	0.75\\
33.75	7.5	0.76\\
33.75	7.75	0.83\\
33.75	8	0.81\\
33.75	8.25	0.71\\
33.75	8.5	0.7\\
33.75	8.75	0.71\\
33.75	9	0.72\\
33.75	9.25	0.64\\
33.75	9.5	0.72\\
33.75	9.75	0.78\\
33.75	10	0.69\\
35	0	1\\
35	0.25	0.99\\
35	0.5	1\\
35	0.75	0.99\\
35	1	0.99\\
35	1.25	1\\
35	1.5	1\\
35	1.75	0.98\\
35	2	1\\
35	2.25	0.97\\
35	2.5	0.97\\
35	2.75	0.99\\
35	3	0.98\\
35	3.25	1\\
35	3.5	0.99\\
35	3.75	0.97\\
35	4	0.92\\
35	4.25	0.94\\
35	4.5	0.87\\
35	4.75	0.79\\
35	5	0.8\\
35	5.25	0.71\\
35	5.5	0.76\\
35	5.75	0.71\\
35	6	0.72\\
35	6.25	0.74\\
35	6.5	0.82\\
35	6.75	0.79\\
35	7	0.8\\
35	7.25	0.8\\
35	7.5	0.77\\
35	7.75	0.79\\
35	8	0.9\\
35	8.25	0.87\\
35	8.5	0.77\\
35	8.75	0.8\\
35	9	0.82\\
35	9.25	0.77\\
35	9.5	0.73\\
35	9.75	0.79\\
35	10	0.76\\
36.25	0	0.99\\
36.25	0.25	0.99\\
36.25	0.5	1\\
36.25	0.75	0.99\\
36.25	1	0.99\\
36.25	1.25	0.98\\
36.25	1.5	0.99\\
36.25	1.75	0.99\\
36.25	2	1\\
36.25	2.25	0.98\\
36.25	2.5	0.99\\
36.25	2.75	0.99\\
36.25	3	0.98\\
36.25	3.25	0.98\\
36.25	3.5	0.98\\
36.25	3.75	0.96\\
36.25	4	0.99\\
36.25	4.25	0.92\\
36.25	4.5	0.79\\
36.25	4.75	0.83\\
36.25	5	0.77\\
36.25	5.25	0.76\\
36.25	5.5	0.73\\
36.25	5.75	0.78\\
36.25	6	0.75\\
36.25	6.25	0.83\\
36.25	6.5	0.74\\
36.25	6.75	0.77\\
36.25	7	0.85\\
36.25	7.25	0.83\\
36.25	7.5	0.86\\
36.25	7.75	0.84\\
36.25	8	0.78\\
36.25	8.25	0.85\\
36.25	8.5	0.83\\
36.25	8.75	0.87\\
36.25	9	0.79\\
36.25	9.25	0.81\\
36.25	9.5	0.76\\
36.25	9.75	0.79\\
36.25	10	0.81\\
37.5	0	0.99\\
37.5	0.25	1\\
37.5	0.5	1\\
37.5	0.75	0.99\\
37.5	1	1\\
37.5	1.25	0.99\\
37.5	1.5	0.99\\
37.5	1.75	0.99\\
37.5	2	0.99\\
37.5	2.25	0.99\\
37.5	2.5	0.98\\
37.5	2.75	1\\
37.5	3	0.98\\
37.5	3.25	0.97\\
37.5	3.5	0.99\\
37.5	3.75	0.95\\
37.5	4	0.94\\
37.5	4.25	0.94\\
37.5	4.5	0.86\\
37.5	4.75	0.83\\
37.5	5	0.78\\
37.5	5.25	0.82\\
37.5	5.5	0.87\\
37.5	5.75	0.84\\
37.5	6	0.71\\
37.5	6.25	0.71\\
37.5	6.5	0.83\\
37.5	6.75	0.86\\
37.5	7	0.77\\
37.5	7.25	0.78\\
37.5	7.5	0.93\\
37.5	7.75	0.87\\
37.5	8	0.78\\
37.5	8.25	0.81\\
37.5	8.5	0.81\\
37.5	8.75	0.73\\
37.5	9	0.75\\
37.5	9.25	0.85\\
37.5	9.5	0.84\\
37.5	9.75	0.8\\
37.5	10	0.75\\
38.75	0	1\\
38.75	0.25	0.99\\
38.75	0.5	1\\
38.75	0.75	0.99\\
38.75	1	1\\
38.75	1.25	1\\
38.75	1.5	0.99\\
38.75	1.75	1\\
38.75	2	1\\
38.75	2.25	0.99\\
38.75	2.5	0.98\\
38.75	2.75	0.99\\
38.75	3	0.99\\
38.75	3.25	0.98\\
38.75	3.5	0.96\\
38.75	3.75	0.99\\
38.75	4	0.96\\
38.75	4.25	0.97\\
38.75	4.5	0.86\\
38.75	4.75	0.86\\
38.75	5	0.86\\
38.75	5.25	0.81\\
38.75	5.5	0.73\\
38.75	5.75	0.84\\
38.75	6	0.75\\
38.75	6.25	0.8\\
38.75	6.5	0.87\\
38.75	6.75	0.85\\
38.75	7	0.81\\
38.75	7.25	0.84\\
38.75	7.5	0.82\\
38.75	7.75	0.84\\
38.75	8	0.86\\
38.75	8.25	0.85\\
38.75	8.5	0.86\\
38.75	8.75	0.82\\
38.75	9	0.75\\
38.75	9.25	0.9\\
38.75	9.5	0.88\\
38.75	9.75	0.87\\
38.75	10	0.86\\
40	0	1\\
40	0.25	1\\
40	0.5	1\\
40	0.75	1\\
40	1	0.98\\
40	1.25	1\\
40	1.5	0.98\\
40	1.75	1\\
40	2	1\\
40	2.25	1\\
40	2.5	0.99\\
40	2.75	1\\
40	3	1\\
40	3.25	0.98\\
40	3.5	0.97\\
40	3.75	0.99\\
40	4	0.96\\
40	4.25	0.93\\
40	4.5	0.93\\
40	4.75	0.91\\
40	5	0.8\\
40	5.25	0.85\\
40	5.5	0.86\\
40	5.75	0.83\\
40	6	0.71\\
40	6.25	0.84\\
40	6.5	0.85\\
40	6.75	0.82\\
40	7	0.87\\
40	7.25	0.86\\
40	7.5	0.9\\
40	7.75	0.86\\
40	8	0.85\\
40	8.25	0.9\\
40	8.5	0.8\\
40	8.75	0.88\\
40	9	0.84\\
40	9.25	0.88\\
40	9.5	0.89\\
40	9.75	0.84\\
40	10	0.9\\
41.25	0	0.99\\
41.25	0.25	1\\
41.25	0.5	0.99\\
41.25	0.75	0.98\\
41.25	1	1\\
41.25	1.25	1\\
41.25	1.5	1\\
41.25	1.75	1\\
41.25	2	0.99\\
41.25	2.25	0.98\\
41.25	2.5	0.99\\
41.25	2.75	1\\
41.25	3	1\\
41.25	3.25	0.99\\
41.25	3.5	0.99\\
41.25	3.75	0.97\\
41.25	4	1\\
41.25	4.25	0.94\\
41.25	4.5	0.93\\
41.25	4.75	0.92\\
41.25	5	0.88\\
41.25	5.25	0.87\\
41.25	5.5	0.78\\
41.25	5.75	0.85\\
41.25	6	0.85\\
41.25	6.25	0.8\\
41.25	6.5	0.85\\
41.25	6.75	0.88\\
41.25	7	0.86\\
41.25	7.25	0.85\\
41.25	7.5	0.91\\
41.25	7.75	0.9\\
41.25	8	0.88\\
41.25	8.25	0.92\\
41.25	8.5	0.85\\
41.25	8.75	0.83\\
41.25	9	0.86\\
41.25	9.25	0.85\\
41.25	9.5	0.89\\
41.25	9.75	0.86\\
41.25	10	0.9\\
42.5	0	0.99\\
42.5	0.25	0.99\\
42.5	0.5	1\\
42.5	0.75	1\\
42.5	1	0.99\\
42.5	1.25	1\\
42.5	1.5	1\\
42.5	1.75	0.99\\
42.5	2	1\\
42.5	2.25	1\\
42.5	2.5	1\\
42.5	2.75	1\\
42.5	3	0.99\\
42.5	3.25	1\\
42.5	3.5	0.98\\
42.5	3.75	0.97\\
42.5	4	0.96\\
42.5	4.25	0.98\\
42.5	4.5	0.93\\
42.5	4.75	0.93\\
42.5	5	0.82\\
42.5	5.25	0.82\\
42.5	5.5	0.81\\
42.5	5.75	0.8\\
42.5	6	0.88\\
42.5	6.25	0.85\\
42.5	6.5	0.85\\
42.5	6.75	0.81\\
42.5	7	0.87\\
42.5	7.25	0.86\\
42.5	7.5	0.87\\
42.5	7.75	0.87\\
42.5	8	0.83\\
42.5	8.25	0.87\\
42.5	8.5	0.87\\
42.5	8.75	0.86\\
42.5	9	0.89\\
42.5	9.25	0.91\\
42.5	9.5	0.95\\
42.5	9.75	0.93\\
42.5	10	0.86\\
43.75	0	1\\
43.75	0.25	0.99\\
43.75	0.5	1\\
43.75	0.75	1\\
43.75	1	0.99\\
43.75	1.25	1\\
43.75	1.5	0.98\\
43.75	1.75	1\\
43.75	2	1\\
43.75	2.25	1\\
43.75	2.5	0.99\\
43.75	2.75	1\\
43.75	3	1\\
43.75	3.25	0.99\\
43.75	3.5	0.98\\
43.75	3.75	0.98\\
43.75	4	0.99\\
43.75	4.25	0.97\\
43.75	4.5	0.9\\
43.75	4.75	0.93\\
43.75	5	0.9\\
43.75	5.25	0.85\\
43.75	5.5	0.86\\
43.75	5.75	0.91\\
43.75	6	0.82\\
43.75	6.25	0.93\\
43.75	6.5	0.83\\
43.75	6.75	0.89\\
43.75	7	0.88\\
43.75	7.25	0.84\\
43.75	7.5	0.9\\
43.75	7.75	0.91\\
43.75	8	0.93\\
43.75	8.25	0.9\\
43.75	8.5	0.88\\
43.75	8.75	0.84\\
43.75	9	0.93\\
43.75	9.25	0.86\\
43.75	9.5	0.92\\
43.75	9.75	0.87\\
43.75	10	0.88\\
45	0	0.99\\
45	0.25	1\\
45	0.5	1\\
45	0.75	1\\
45	1	1\\
45	1.25	1\\
45	1.5	1\\
45	1.75	0.99\\
45	2	1\\
45	2.25	1\\
45	2.5	0.99\\
45	2.75	1\\
45	3	1\\
45	3.25	1\\
45	3.5	0.95\\
45	3.75	1\\
45	4	1\\
45	4.25	0.99\\
45	4.5	0.94\\
45	4.75	0.93\\
45	5	0.92\\
45	5.25	0.82\\
45	5.5	0.86\\
45	5.75	0.83\\
45	6	0.86\\
45	6.25	0.88\\
45	6.5	0.87\\
45	6.75	0.88\\
45	7	0.91\\
45	7.25	0.89\\
45	7.5	0.92\\
45	7.75	0.88\\
45	8	0.85\\
45	8.25	0.85\\
45	8.5	0.9\\
45	8.75	0.88\\
45	9	0.86\\
45	9.25	0.87\\
45	9.5	0.89\\
45	9.75	0.88\\
45	10	0.93\\
46.25	0	0.99\\
46.25	0.25	0.99\\
46.25	0.5	0.99\\
46.25	0.75	1\\
46.25	1	0.99\\
46.25	1.25	1\\
46.25	1.5	1\\
46.25	1.75	1\\
46.25	2	0.99\\
46.25	2.25	1\\
46.25	2.5	1\\
46.25	2.75	1\\
46.25	3	1\\
46.25	3.25	1\\
46.25	3.5	0.98\\
46.25	3.75	0.98\\
46.25	4	0.98\\
46.25	4.25	0.98\\
46.25	4.5	0.97\\
46.25	4.75	0.92\\
46.25	5	0.89\\
46.25	5.25	0.94\\
46.25	5.5	0.9\\
46.25	5.75	0.86\\
46.25	6	0.84\\
46.25	6.25	0.89\\
46.25	6.5	0.89\\
46.25	6.75	0.89\\
46.25	7	0.88\\
46.25	7.25	0.91\\
46.25	7.5	0.98\\
46.25	7.75	0.91\\
46.25	8	0.9\\
46.25	8.25	0.97\\
46.25	8.5	0.88\\
46.25	8.75	0.91\\
46.25	9	0.89\\
46.25	9.25	0.94\\
46.25	9.5	0.94\\
46.25	9.75	0.92\\
46.25	10	0.95\\
47.5	0	1\\
47.5	0.25	1\\
47.5	0.5	0.99\\
47.5	0.75	1\\
47.5	1	1\\
47.5	1.25	1\\
47.5	1.5	1\\
47.5	1.75	1\\
47.5	2	1\\
47.5	2.25	1\\
47.5	2.5	0.99\\
47.5	2.75	1\\
47.5	3	0.99\\
47.5	3.25	1\\
47.5	3.5	1\\
47.5	3.75	0.99\\
47.5	4	0.99\\
47.5	4.25	0.99\\
47.5	4.5	0.95\\
47.5	4.75	0.96\\
47.5	5	0.9\\
47.5	5.25	0.91\\
47.5	5.5	0.89\\
47.5	5.75	0.87\\
47.5	6	0.89\\
47.5	6.25	0.9\\
47.5	6.5	0.91\\
47.5	6.75	0.9\\
47.5	7	0.88\\
47.5	7.25	0.96\\
47.5	7.5	0.92\\
47.5	7.75	0.91\\
47.5	8	0.92\\
47.5	8.25	0.87\\
47.5	8.5	0.94\\
47.5	8.75	0.89\\
47.5	9	0.94\\
47.5	9.25	0.89\\
47.5	9.5	0.96\\
47.5	9.75	0.95\\
47.5	10	0.95\\
48.75	0	1\\
48.75	0.25	1\\
48.75	0.5	1\\
48.75	0.75	1\\
48.75	1	1\\
48.75	1.25	1\\
48.75	1.5	1\\
48.75	1.75	0.99\\
48.75	2	1\\
48.75	2.25	1\\
48.75	2.5	0.99\\
48.75	2.75	1\\
48.75	3	1\\
48.75	3.25	1\\
48.75	3.5	1\\
48.75	3.75	1\\
48.75	4	0.97\\
48.75	4.25	0.97\\
48.75	4.5	0.95\\
48.75	4.75	0.93\\
48.75	5	0.9\\
48.75	5.25	0.9\\
48.75	5.5	0.89\\
48.75	5.75	0.86\\
48.75	6	0.84\\
48.75	6.25	0.92\\
48.75	6.5	0.88\\
48.75	6.75	0.88\\
48.75	7	0.9\\
48.75	7.25	0.93\\
48.75	7.5	0.92\\
48.75	7.75	0.92\\
48.75	8	0.9\\
48.75	8.25	0.96\\
48.75	8.5	0.97\\
48.75	8.75	0.94\\
48.75	9	0.96\\
48.75	9.25	0.92\\
48.75	9.5	0.91\\
48.75	9.75	0.9\\
48.75	10	0.92\\
50	0	1\\
50	0.25	1\\
50	0.5	0.99\\
50	0.75	0.99\\
50	1	0.99\\
50	1.25	1\\
50	1.5	0.99\\
50	1.75	1\\
50	2	1\\
50	2.25	1\\
50	2.5	1\\
50	2.75	1\\
50	3	0.98\\
50	3.25	1\\
50	3.5	1\\
50	3.75	0.99\\
50	4	1\\
50	4.25	0.99\\
50	4.5	0.98\\
50	4.75	0.94\\
50	5	0.88\\
50	5.25	0.97\\
50	5.5	0.88\\
50	5.75	0.93\\
50	6	0.91\\
50	6.25	0.87\\
50	6.5	0.93\\
50	6.75	0.9\\
50	7	0.91\\
50	7.25	0.88\\
50	7.5	0.92\\
50	7.75	0.95\\
50	8	0.95\\
50	8.25	0.9\\
50	8.5	0.93\\
50	8.75	0.96\\
50	9	0.95\\
50	9.25	0.94\\
50	9.5	0.92\\
50	9.75	0.97\\
50	10	0.89\\
};
\end{axis}


\end{tikzpicture}%

==> figures/resolution_2ants.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\cmwidth,
height=\cmheight,
point meta min=0,
point meta max=1,
xmin=0,
xmax=50,
ymin=0,
ymax=10,
xlabel near ticks,
xlabel={$\Delta L [cm]$},
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel={$\Delta \Theta [^\circ]$},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
ticklabel style = {font=\footnotesize},
axis background/.style={fill=white},
colorbar style={
    width=\cbwidth, ylabel style={font=\footnotesize\color{white!15!black}}},
title style={font=\bfseries},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar
]

\addplot[%
surf,
shader=flat, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=41]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0	0	0\\
0	0.25	0\\
0	0.5	0\\
0	0.75	0\\
0	1	0\\
0	1.25	0\\
0	1.5	0\\
0	1.75	0\\
0	2	0\\
0	2.25	0\\
0	2.5	0\\
0	2.75	0\\
0	3	0\\
0	3.25	0\\
0	3.5	0\\
0	3.75	0\\
0	4	0\\
0	4.25	0\\
0	4.5	0\\
0	4.75	0\\
0	5	0\\
0	5.25	0\\
0	5.5	0\\
0	5.75	0\\
0	6	0\\
0	6.25	0\\
0	6.5	0\\
0	6.75	0\\
0	7	0\\
0	7.25	0\\
0	7.5	0\\
0	7.75	0\\
0	8	0\\
0	8.25	0\\
0	8.5	0\\
0	8.75	0\\
0	9	0\\
0	9.25	0\\
0	9.5	0\\
0	9.75	0\\
0	10	0\\
1.24999999999993	0	0\\
1.24999999999993	0.25	0\\
1.24999999999993	0.5	0\\
1.24999999999993	0.75	0\\
1.24999999999993	1	0\\
1.24999999999993	1.25	0\\
1.24999999999993	1.5	0\\
1.24999999999993	1.75	0\\
1.24999999999993	2	0\\
1.24999999999993	2.25	0\\
1.24999999999993	2.5	0\\
1.24999999999993	2.75	0\\
1.24999999999993	3	0\\
1.24999999999993	3.25	0\\
1.24999999999993	3.5	0\\
1.24999999999993	3.75	0\\
1.24999999999993	4	0\\
1.24999999999993	4.25	0\\
1.24999999999993	4.5	0\\
1.24999999999993	4.75	0\\
1.24999999999993	5	0\\
1.24999999999993	5.25	0\\
1.24999999999993	5.5	0\\
1.24999999999993	5.75	0\\
1.24999999999993	6	0\\
1.24999999999993	6.25	0\\
1.24999999999993	6.5	0\\
1.24999999999993	6.75	0\\
1.24999999999993	7	0\\
1.24999999999993	7.25	0\\
1.24999999999993	7.5	0\\
1.24999999999993	7.75	0\\
1.24999999999993	8	0\\
1.24999999999993	8.25	0\\
1.24999999999993	8.5	0\\
1.24999999999993	8.75	0\\
1.24999999999993	9	0\\
1.24999999999993	9.25	0\\
1.24999999999993	9.5	0\\
1.24999999999993	9.75	0\\
1.24999999999993	10	0\\
2.50000000000004	0	0\\
2.50000000000004	0.25	0\\
2.50000000000004	0.5	0\\
2.50000000000004	0.75	0\\
2.50000000000004	1	0\\
2.50000000000004	1.25	0\\
2.50000000000004	1.5	0\\
2.50000000000004	1.75	0\\
2.50000000000004	2	0\\
2.50000000000004	2.25	0\\
2.50000000000004	2.5	0.01\\
2.50000000000004	2.75	0.01\\
2.50000000000004	3	0.01\\
2.50000000000004	3.25	0.02\\
2.50000000000004	3.5	0\\
2.50000000000004	3.75	0.01\\
2.50000000000004	4	0.02\\
2.50000000000004	4.25	0.02\\
2.50000000000004	4.5	0.03\\
2.50000000000004	4.75	0.04\\
2.50000000000004	5	0.05\\
2.50000000000004	5.25	0.03\\
2.50000000000004	5.5	0.04\\
2.50000000000004	5.75	0.06\\
2.50000000000004	6	0.09\\
2.50000000000004	6.25	0.08\\
2.50000000000004	6.5	0.07\\
2.50000000000004	6.75	0.05\\
2.50000000000004	7	0.03\\
2.50000000000004	7.25	0.02\\
2.50000000000004	7.5	0\\
2.50000000000004	7.75	0.01\\
2.50000000000004	8	0.01\\
2.50000000000004	8.25	0\\
2.50000000000004	8.5	0\\
2.50000000000004	8.75	0\\
2.50000000000004	9	0\\
2.50000000000004	9.25	0\\
2.50000000000004	9.5	0\\
2.50000000000004	9.75	0\\
2.50000000000004	10	0\\
3.74999999999996	0	0\\
3.74999999999996	0.25	0\\
3.74999999999996	0.5	0\\
3.74999999999996	0.75	0\\
3.74999999999996	1	0\\
3.74999999999996	1.25	0\\
3.74999999999996	1.5	0\\
3.74999999999996	1.75	0\\
3.74999999999996	2	0.01\\
3.74999999999996	2.25	0\\
3.74999999999996	2.5	0\\
3.74999999999996	2.75	0.01\\
3.74999999999996	3	0\\
3.74999999999996	3.25	0\\
3.74999999999996	3.5	0.01\\
3.74999999999996	3.75	0.01\\
3.74999999999996	4	0\\
3.74999999999996	4.25	0.02\\
3.74999999999996	4.5	0.02\\
3.74999999999996	4.75	0\\
3.74999999999996	5	0.01\\
3.74999999999996	5.25	0.03\\
3.74999999999996	5.5	0\\
3.74999999999996	5.75	0.01\\
3.74999999999996	6	0.03\\
3.74999999999996	6.25	0\\
3.74999999999996	6.5	0\\
3.74999999999996	6.75	0.01\\
3.74999999999996	7	0\\
3.74999999999996	7.25	0\\
3.74999999999996	7.5	0\\
3.74999999999996	7.75	0\\
3.74999999999996	8	0\\
3.74999999999996	8.25	0\\
3.74999999999996	8.5	0\\
3.74999999999996	8.75	0\\
3.74999999999996	9	0\\
3.74999999999996	9.25	0\\
3.74999999999996	9.5	0\\
3.74999999999996	9.75	0\\
3.74999999999996	10	0\\
5.00000000000007	0	0\\
5.00000000000007	0.25	0\\
5.00000000000007	0.5	0\\
5.00000000000007	0.75	0\\
5.00000000000007	1	0\\
5.00000000000007	1.25	0\\
5.00000000000007	1.5	0\\
5.00000000000007	1.75	0\\
5.00000000000007	2	0\\
5.00000000000007	2.25	0.01\\
5.00000000000007	2.5	0\\
5.00000000000007	2.75	0\\
5.00000000000007	3	0\\
5.00000000000007	3.25	0\\
5.00000000000007	3.5	0\\
5.00000000000007	3.75	0\\
5.00000000000007	4	0\\
5.00000000000007	4.25	0\\
5.00000000000007	4.5	0\\
5.00000000000007	4.75	0\\
5.00000000000007	5	0\\
5.00000000000007	5.25	0.01\\
5.00000000000007	5.5	0\\
5.00000000000007	5.75	0\\
5.00000000000007	6	0\\
5.00000000000007	6.25	0\\
5.00000000000007	6.5	0\\
5.00000000000007	6.75	0\\
5.00000000000007	7	0\\
5.00000000000007	7.25	0\\
5.00000000000007	7.5	0\\
5.00000000000007	7.75	0\\
5.00000000000007	8	0\\
5.00000000000007	8.25	0\\
5.00000000000007	8.5	0\\
5.00000000000007	8.75	0\\
5.00000000000007	9	0\\
5.00000000000007	9.25	0\\
5.00000000000007	9.5	0\\
5.00000000000007	9.75	0\\
5.00000000000007	10	0\\
6.25	0	0\\
6.25	0.25	0\\
6.25	0.5	0\\
6.25	0.75	0\\
6.25	1	0\\
6.25	1.25	0\\
6.25	1.5	0\\
6.25	1.75	0\\
6.25	2	0\\
6.25	2.25	0\\
6.25	2.5	0.02\\
6.25	2.75	0.02\\
6.25	3	0.02\\
6.25	3.25	0.02\\
6.25	3.5	0\\
6.25	3.75	0.04\\
6.25	4	0.04\\
6.25	4.25	0.02\\
6.25	4.5	0.01\\
6.25	4.75	0.1\\
6.25	5	0.08\\
6.25	5.25	0.06\\
6.25	5.5	0.08\\
6.25	5.75	0.09\\
6.25	6	0.07\\
6.25	6.25	0.05\\
6.25	6.5	0.04\\
6.25	6.75	0.01\\
6.25	7	0\\
6.25	7.25	0\\
6.25	7.5	0\\
6.25	7.75	0\\
6.25	8	0\\
6.25	8.25	0\\
6.25	8.5	0\\
6.25	8.75	0\\
6.25	9	0\\
6.25	9.25	0.01\\
6.25	9.5	0\\
6.25	9.75	0\\
6.25	10	0\\
7.49999999999993	0	0\\
7.49999999999993	0.25	0\\
7.49999999999993	0.5	0\\
7.49999999999993	0.75	0\\
7.49999999999993	1	0\\
7.49999999999993	1.25	0\\
7.49999999999993	1.5	0\\
7.49999999999993	1.75	0\\
7.49999999999993	2	0.01\\
7.49999999999993	2.25	0\\
7.49999999999993	2.5	0\\
7.49999999999993	2.75	0.01\\
7.49999999999993	3	0.01\\
7.49999999999993	3.25	0.03\\
7.49999999999993	3.5	0.07\\
7.49999999999993	3.75	0.07\\
7.49999999999993	4	0.07\\
7.49999999999993	4.25	0.04\\
7.49999999999993	4.5	0.13\\
7.49999999999993	4.75	0.08\\
7.49999999999993	5	0.16\\
7.49999999999993	5.25	0.24\\
7.49999999999993	5.5	0.17\\
7.49999999999993	5.75	0.27\\
7.49999999999993	6	0.22\\
7.49999999999993	6.25	0.16\\
7.49999999999993	6.5	0.22\\
7.49999999999993	6.75	0.25\\
7.49999999999993	7	0.13\\
7.49999999999993	7.25	0.04\\
7.49999999999993	7.5	0.07\\
7.49999999999993	7.75	0\\
7.49999999999993	8	0\\
7.49999999999993	8.25	0\\
7.49999999999993	8.5	0\\
7.49999999999993	8.75	0\\
7.49999999999993	9	0\\
7.49999999999993	9.25	0\\
7.49999999999993	9.5	0\\
7.49999999999993	9.75	0\\
7.49999999999993	10	0\\
8.75000000000004	0	0\\
8.75000000000004	0.25	0\\
8.75000000000004	0.5	0\\
8.75000000000004	0.75	0\\
8.75000000000004	1	0\\
8.75000000000004	1.25	0\\
8.75000000000004	1.5	0\\
8.75000000000004	1.75	0\\
8.75000000000004	2	0\\
8.75000000000004	2.25	0\\
8.75000000000004	2.5	0\\
8.75000000000004	2.75	0.01\\
8.75000000000004	3	0.01\\
8.75000000000004	3.25	0.01\\
8.75000000000004	3.5	0.03\\
8.75000000000004	3.75	0.03\\
8.75000000000004	4	0.06\\
8.75000000000004	4.25	0.04\\
8.75000000000004	4.5	0.13\\
8.75000000000004	4.75	0.06\\
8.75000000000004	5	0.09\\
8.75000000000004	5.25	0.16\\
8.75000000000004	5.5	0.08\\
8.75000000000004	5.75	0.14\\
8.75000000000004	6	0.15\\
8.75000000000004	6.25	0.12\\
8.75000000000004	6.5	0.09\\
8.75000000000004	6.75	0.12\\
8.75000000000004	7	0.01\\
8.75000000000004	7.25	0\\
8.75000000000004	7.5	0.01\\
8.75000000000004	7.75	0.01\\
8.75000000000004	8	0.03\\
8.75000000000004	8.25	0.02\\
8.75000000000004	8.5	0.02\\
8.75000000000004	8.75	0\\
8.75000000000004	9	0.01\\
8.75000000000004	9.25	0.01\\
8.75000000000004	9.5	0\\
8.75000000000004	9.75	0\\
8.75000000000004	10	0\\
9.99999999999996	0	0\\
9.99999999999996	0.25	0\\
9.99999999999996	0.5	0\\
9.99999999999996	0.75	0\\
9.99999999999996	1	0\\
9.99999999999996	1.25	0\\
9.99999999999996	1.5	0\\
9.99999999999996	1.75	0\\
9.99999999999996	2	0\\
9.99999999999996	2.25	0.01\\
9.99999999999996	2.5	0\\
9.99999999999996	2.75	0.02\\
9.99999999999996	3	0\\
9.99999999999996	3.25	0.02\\
9.99999999999996	3.5	0\\
9.99999999999996	3.75	0.01\\
9.99999999999996	4	0.03\\
9.99999999999996	4.25	0.03\\
9.99999999999996	4.5	0.05\\
9.99999999999996	4.75	0.04\\
9.99999999999996	5	0.03\\
9.99999999999996	5.25	0.06\\
9.99999999999996	5.5	0.08\\
9.99999999999996	5.75	0.04\\
9.99999999999996	6	0.08\\
9.99999999999996	6.25	0.02\\
9.99999999999996	6.5	0\\
9.99999999999996	6.75	0\\
9.99999999999996	7	0\\
9.99999999999996	7.25	0\\
9.99999999999996	7.5	0.01\\
9.99999999999996	7.75	0.02\\
9.99999999999996	8	0\\
9.99999999999996	8.25	0.02\\
9.99999999999996	8.5	0.07\\
9.99999999999996	8.75	0.03\\
9.99999999999996	9	0.05\\
9.99999999999996	9.25	0.1\\
9.99999999999996	9.5	0.08\\
9.99999999999996	9.75	0.09\\
9.99999999999996	10	0.02\\
11.2500000000001	0	0\\
11.2500000000001	0.25	0\\
11.2500000000001	0.5	0\\
11.2500000000001	0.75	0\\
11.2500000000001	1	0\\
11.2500000000001	1.25	0\\
11.2500000000001	1.5	0\\
11.2500000000001	1.75	0\\
11.2500000000001	2	0\\
11.2500000000001	2.25	0\\
11.2500000000001	2.5	0.01\\
11.2500000000001	2.75	0.01\\
11.2500000000001	3	0.03\\
11.2500000000001	3.25	0.02\\
11.2500000000001	3.5	0.05\\
11.2500000000001	3.75	0.01\\
11.2500000000001	4	0.09\\
11.2500000000001	4.25	0.02\\
11.2500000000001	4.5	0.03\\
11.2500000000001	4.75	0.1\\
11.2500000000001	5	0.14\\
11.2500000000001	5.25	0.12\\
11.2500000000001	5.5	0.13\\
11.2500000000001	5.75	0.14\\
11.2500000000001	6	0.18\\
11.2500000000001	6.25	0.08\\
11.2500000000001	6.5	0.08\\
11.2500000000001	6.75	0.03\\
11.2500000000001	7	0.04\\
11.2500000000001	7.25	0.01\\
11.2500000000001	7.5	0\\
11.2500000000001	7.75	0.04\\
11.2500000000001	8	0\\
11.2500000000001	8.25	0.02\\
11.2500000000001	8.5	0\\
11.2500000000001	8.75	0.01\\
11.2500000000001	9	0.01\\
11.2500000000001	9.25	0\\
11.2500000000001	9.5	0\\
11.2500000000001	9.75	0.02\\
11.2500000000001	10	0.02\\
12.5	0	0\\
12.5	0.25	0\\
12.5	0.5	0\\
12.5	0.75	0\\
12.5	1	0\\
12.5	1.25	0\\
12.5	1.5	0\\
12.5	1.75	0\\
12.5	2	0\\
12.5	2.25	0\\
12.5	2.5	0\\
12.5	2.75	0.02\\
12.5	3	0.01\\
12.5	3.25	0.04\\
12.5	3.5	0.04\\
12.5	3.75	0.03\\
12.5	4	0.02\\
12.5	4.25	0.04\\
12.5	4.5	0.04\\
12.5	4.75	0.11\\
12.5	5	0.17\\
12.5	5.25	0.18\\
12.5	5.5	0.2\\
12.5	5.75	0.24\\
12.5	6	0.22\\
12.5	6.25	0.24\\
12.5	6.5	0.2\\
12.5	6.75	0.25\\
12.5	7	0.07\\
12.5	7.25	0\\
12.5	7.5	0\\
12.5	7.75	0.01\\
12.5	8	0\\
12.5	8.25	0.02\\
12.5	8.5	0\\
12.5	8.75	0.01\\
12.5	9	0.02\\
12.5	9.25	0.02\\
12.5	9.5	0.01\\
12.5	9.75	0.01\\
12.5	10	0.05\\
13.7499999999999	0	0\\
13.7499999999999	0.25	0\\
13.7499999999999	0.5	0\\
13.7499999999999	0.75	0\\
13.7499999999999	1	0\\
13.7499999999999	1.25	0\\
13.7499999999999	1.5	0\\
13.7499999999999	1.75	0\\
13.7499999999999	2	0\\
13.7499999999999	2.25	0\\
13.7499999999999	2.5	0\\
13.7499999999999	2.75	0\\
13.7499999999999	3	0\\
13.7499999999999	3.25	0\\
13.7499999999999	3.5	0\\
13.7499999999999	3.75	0.01\\
13.7499999999999	4	0.03\\
13.7499999999999	4.25	0.07\\
13.7499999999999	4.5	0.09\\
13.7499999999999	4.75	0.06\\
13.7499999999999	5	0.05\\
13.7499999999999	5.25	0.06\\
13.7499999999999	5.5	0.09\\
13.7499999999999	5.75	0.18\\
13.7499999999999	6	0.13\\
13.7499999999999	6.25	0.14\\
13.7499999999999	6.5	0.02\\
13.7499999999999	6.75	0.04\\
13.7499999999999	7	0\\
13.7499999999999	7.25	0.02\\
13.7499999999999	7.5	0.01\\
13.7499999999999	7.75	0.04\\
13.7499999999999	8	0\\
13.7499999999999	8.25	0.02\\
13.7499999999999	8.5	0\\
13.7499999999999	8.75	0.01\\
13.7499999999999	9	0.02\\
13.7499999999999	9.25	0.03\\
13.7499999999999	9.5	0.05\\
13.7499999999999	9.75	0.02\\
13.7499999999999	10	0.02\\
15	0	0\\
15	0.25	0\\
15	0.5	0\\
15	0.75	0\\
15	1	0\\
15	1.25	0\\
15	1.5	0\\
15	1.75	0\\
15	2	0\\
15	2.25	0\\
15	2.5	0\\
15	2.75	0\\
15	3	0.01\\
15	3.25	0.02\\
15	3.5	0.01\\
15	3.75	0\\
15	4	0.03\\
15	4.25	0.07\\
15	4.5	0.07\\
15	4.75	0.08\\
15	5	0.11\\
15	5.25	0.04\\
15	5.5	0.09\\
15	5.75	0.06\\
15	6	0.02\\
15	6.25	0.03\\
15	6.5	0.03\\
15	6.75	0.05\\
15	7	0.02\\
15	7.25	0\\
15	7.5	0.04\\
15	7.75	0.04\\
15	8	0.04\\
15	8.25	0.04\\
15	8.5	0\\
15	8.75	0.01\\
15	9	0.02\\
15	9.25	0\\
15	9.5	0.01\\
15	9.75	0\\
15	10	0.01\\
16.25	0	0\\
16.25	0.25	0\\
16.25	0.5	0\\
16.25	0.75	0\\
16.25	1	0\\
16.25	1.25	0\\
16.25	1.5	0\\
16.25	1.75	0\\
16.25	2	0\\
16.25	2.25	0\\
16.25	2.5	0\\
16.25	2.75	0\\
16.25	3	0\\
16.25	3.25	0\\
16.25	3.5	0.02\\
16.25	3.75	0.01\\
16.25	4	0.03\\
16.25	4.25	0.06\\
16.25	4.5	0.06\\
16.25	4.75	0.04\\
16.25	5	0.06\\
16.25	5.25	0.1\\
16.25	5.5	0.05\\
16.25	5.75	0.14\\
16.25	6	0.12\\
16.25	6.25	0.05\\
16.25	6.5	0.03\\
16.25	6.75	0.05\\
16.25	7	0\\
16.25	7.25	0.05\\
16.25	7.5	0.04\\
16.25	7.75	0.02\\
16.25	8	0.01\\
16.25	8.25	0.01\\
16.25	8.5	0.05\\
16.25	8.75	0\\
16.25	9	0.04\\
16.25	9.25	0.02\\
16.25	9.5	0.03\\
16.25	9.75	0.02\\
16.25	10	0.03\\
17.5000000000001	0	0\\
17.5000000000001	0.25	0\\
17.5000000000001	0.5	0\\
17.5000000000001	0.75	0\\
17.5000000000001	1	0\\
17.5000000000001	1.25	0\\
17.5000000000001	1.5	0\\
17.5000000000001	1.75	0\\
17.5000000000001	2	0\\
17.5000000000001	2.25	0\\
17.5000000000001	2.5	0\\
17.5000000000001	2.75	0\\
17.5000000000001	3	0\\
17.5000000000001	3.25	0\\
17.5000000000001	3.5	0\\
17.5000000000001	3.75	0\\
17.5000000000001	4	0.01\\
17.5000000000001	4.25	0.01\\
17.5000000000001	4.5	0.05\\
17.5000000000001	4.75	0.07\\
17.5000000000001	5	0.02\\
17.5000000000001	5.25	0.1\\
17.5000000000001	5.5	0.09\\
17.5000000000001	5.75	0.11\\
17.5000000000001	6	0.14\\
17.5000000000001	6.25	0.15\\
17.5000000000001	6.5	0.09\\
17.5000000000001	6.75	0.07\\
17.5000000000001	7	0.02\\
17.5000000000001	7.25	0\\
17.5000000000001	7.5	0.02\\
17.5000000000001	7.75	0.02\\
17.5000000000001	8	0.04\\
17.5000000000001	8.25	0.03\\
17.5000000000001	8.5	0.07\\
17.5000000000001	8.75	0.04\\
17.5000000000001	9	0.04\\
17.5000000000001	9.25	0.13\\
17.5000000000001	9.5	0.02\\
17.5000000000001	9.75	0.09\\
17.5000000000001	10	0.05\\
18.75	0	0\\
18.75	0.25	0\\
18.75	0.5	0\\
18.75	0.75	0\\
18.75	1	0\\
18.75	1.25	0\\
18.75	1.5	0\\
18.75	1.75	0\\
18.75	2	0\\
18.75	2.25	0\\
18.75	2.5	0\\
18.75	2.75	0\\
18.75	3	0\\
18.75	3.25	0\\
18.75	3.5	0\\
18.75	3.75	0\\
18.75	4	0.01\\
18.75	4.25	0.02\\
18.75	4.5	0.03\\
18.75	4.75	0.06\\
18.75	5	0.05\\
18.75	5.25	0.08\\
18.75	5.5	0.07\\
18.75	5.75	0.08\\
18.75	6	0.04\\
18.75	6.25	0.09\\
18.75	6.5	0.03\\
18.75	6.75	0.02\\
18.75	7	0.03\\
18.75	7.25	0\\
18.75	7.5	0.01\\
18.75	7.75	0.03\\
18.75	8	0\\
18.75	8.25	0.06\\
18.75	8.5	0.04\\
18.75	8.75	0.03\\
18.75	9	0.03\\
18.75	9.25	0.07\\
18.75	9.5	0.09\\
18.75	9.75	0.06\\
18.75	10	0.11\\
19.9999999999999	0	0\\
19.9999999999999	0.25	0\\
19.9999999999999	0.5	0\\
19.9999999999999	0.75	0\\
19.9999999999999	1	0\\
19.9999999999999	1.25	0\\
19.9999999999999	1.5	0\\
19.9999999999999	1.75	0\\
19.9999999999999	2	0\\
19.9999999999999	2.25	0\\
19.9999999999999	2.5	0\\
19.9999999999999	2.75	0\\
19.9999999999999	3	0\\
19.9999999999999	3.25	0\\
19.9999999999999	3.5	0\\
19.9999999999999	3.75	0\\
19.9999999999999	4	0.01\\
19.9999999999999	4.25	0.01\\
19.9999999999999	4.5	0.07\\
19.9999999999999	4.75	0.03\\
19.9999999999999	5	0.07\\
19.9999999999999	5.25	0.05\\
19.9999999999999	5.5	0.1\\
19.9999999999999	5.75	0.05\\
19.9999999999999	6	0.03\\
19.9999999999999	6.25	0.03\\
19.9999999999999	6.5	0.02\\
19.9999999999999	6.75	0.07\\
19.9999999999999	7	0.03\\
19.9999999999999	7.25	0.06\\
19.9999999999999	7.5	0.04\\
19.9999999999999	7.75	0.09\\
19.9999999999999	8	0.08\\
19.9999999999999	8.25	0.05\\
19.9999999999999	8.5	0.06\\
19.9999999999999	8.75	0.04\\
19.9999999999999	9	0.06\\
19.9999999999999	9.25	0.05\\
19.9999999999999	9.5	0.09\\
19.9999999999999	9.75	0.14\\
19.9999999999999	10	0.19\\
21.25	0	0\\
21.25	0.25	0\\
21.25	0.5	0\\
21.25	0.75	0\\
21.25	1	0\\
21.25	1.25	0\\
21.25	1.5	0\\
21.25	1.75	0\\
21.25	2	0\\
21.25	2.25	0\\
21.25	2.5	0\\
21.25	2.75	0\\
21.25	3	0\\
21.25	3.25	0\\
21.25	3.5	0.01\\
21.25	3.75	0.01\\
21.25	4	0.01\\
21.25	4.25	0.01\\
21.25	4.5	0.07\\
21.25	4.75	0.01\\
21.25	5	0.06\\
21.25	5.25	0.05\\
21.25	5.5	0.02\\
21.25	5.75	0.08\\
21.25	6	0.05\\
21.25	6.25	0.04\\
21.25	6.5	0.03\\
21.25	6.75	0.03\\
21.25	7	0.06\\
21.25	7.25	0.07\\
21.25	7.5	0.04\\
21.25	7.75	0.07\\
21.25	8	0.06\\
21.25	8.25	0.12\\
21.25	8.5	0.09\\
21.25	8.75	0.12\\
21.25	9	0.09\\
21.25	9.25	0.11\\
21.25	9.5	0.11\\
21.25	9.75	0.18\\
21.25	10	0.15\\
22.5	0	0\\
22.5	0.25	0\\
22.5	0.5	0\\
22.5	0.75	0\\
22.5	1	0\\
22.5	1.25	0\\
22.5	1.5	0\\
22.5	1.75	0\\
22.5	2	0\\
22.5	2.25	0\\
22.5	2.5	0\\
22.5	2.75	0\\
22.5	3	0\\
22.5	3.25	0\\
22.5	3.5	0.01\\
22.5	3.75	0\\
22.5	4	0\\
22.5	4.25	0\\
22.5	4.5	0.01\\
22.5	4.75	0.03\\
22.5	5	0.02\\
22.5	5.25	0.05\\
22.5	5.5	0.04\\
22.5	5.75	0.04\\
22.5	6	0.08\\
22.5	6.25	0.1\\
22.5	6.5	0.05\\
22.5	6.75	0.07\\
22.5	7	0.1\\
22.5	7.25	0.09\\
22.5	7.5	0.09\\
22.5	7.75	0.13\\
22.5	8	0.12\\
22.5	8.25	0.13\\
22.5	8.5	0.16\\
22.5	8.75	0.16\\
22.5	9	0.17\\
22.5	9.25	0.14\\
22.5	9.5	0.18\\
22.5	9.75	0.24\\
22.5	10	0.27\\
23.7500000000001	0	0\\
23.7500000000001	0.25	0.01\\
23.7500000000001	0.5	0\\
23.7500000000001	0.75	0\\
23.7500000000001	1	0.01\\
23.7500000000001	1.25	0\\
23.7500000000001	1.5	0.01\\
23.7500000000001	1.75	0\\
23.7500000000001	2	0\\
23.7500000000001	2.25	0.01\\
23.7500000000001	2.5	0.02\\
23.7500000000001	2.75	0\\
23.7500000000001	3	0\\
23.7500000000001	3.25	0.01\\
23.7500000000001	3.5	0.02\\
23.7500000000001	3.75	0.02\\
23.7500000000001	4	0.01\\
23.7500000000001	4.25	0.04\\
23.7500000000001	4.5	0.01\\
23.7500000000001	4.75	0.05\\
23.7500000000001	5	0.03\\
23.7500000000001	5.25	0.07\\
23.7500000000001	5.5	0.11\\
23.7500000000001	5.75	0.09\\
23.7500000000001	6	0.1\\
23.7500000000001	6.25	0.13\\
23.7500000000001	6.5	0.1\\
23.7500000000001	6.75	0.06\\
23.7500000000001	7	0.13\\
23.7500000000001	7.25	0.16\\
23.7500000000001	7.5	0.1\\
23.7500000000001	7.75	0.17\\
23.7500000000001	8	0.2\\
23.7500000000001	8.25	0.15\\
23.7500000000001	8.5	0.21\\
23.7500000000001	8.75	0.2\\
23.7500000000001	9	0.26\\
23.7500000000001	9.25	0.26\\
23.7500000000001	9.5	0.32\\
23.7500000000001	9.75	0.3\\
23.7500000000001	10	0.38\\
25	0	0.01\\
25	0.25	0.02\\
25	0.5	0\\
25	0.75	0.01\\
25	1	0.01\\
25	1.25	0\\
25	1.5	0.02\\
25	1.75	0.03\\
25	2	0.04\\
25	2.25	0.01\\
25	2.5	0.03\\
25	2.75	0.04\\
25	3	0.03\\
25	3.25	0\\
25	3.5	0.02\\
25	3.75	0.02\\
25	4	0.08\\
25	4.25	0.06\\
25	4.5	0.04\\
25	4.75	0.09\\
25	5	0.08\\
25	5.25	0.13\\
25	5.5	0.12\\
25	5.75	0.12\\
25	6	0.08\\
25	6.25	0.11\\
25	6.5	0.16\\
25	6.75	0.1\\
25	7	0.16\\
25	7.25	0.14\\
25	7.5	0.18\\
25	7.75	0.25\\
25	8	0.26\\
25	8.25	0.24\\
25	8.5	0.3\\
25	8.75	0.37\\
25	9	0.38\\
25	9.25	0.4\\
25	9.5	0.34\\
25	9.75	0.44\\
25	10	0.39\\
26.2499999999999	0	0.05\\
26.2499999999999	0.25	0.07\\
26.2499999999999	0.5	0.02\\
26.2499999999999	0.75	0.05\\
26.2499999999999	1	0.11\\
26.2499999999999	1.25	0.07\\
26.2499999999999	1.5	0.05\\
26.2499999999999	1.75	0.09\\
26.2499999999999	2	0.07\\
26.2499999999999	2.25	0.05\\
26.2499999999999	2.5	0.09\\
26.2499999999999	2.75	0.06\\
26.2499999999999	3	0.08\\
26.2499999999999	3.25	0.07\\
26.2499999999999	3.5	0.12\\
26.2499999999999	3.75	0.1\\
26.2499999999999	4	0.1\\
26.2499999999999	4.25	0.08\\
26.2499999999999	4.5	0.11\\
26.2499999999999	4.75	0.16\\
26.2499999999999	5	0.11\\
26.2499999999999	5.25	0.18\\
26.2499999999999	5.5	0.16\\
26.2499999999999	5.75	0.15\\
26.2499999999999	6	0.21\\
26.2499999999999	6.25	0.19\\
26.2499999999999	6.5	0.25\\
26.2499999999999	6.75	0.25\\
26.2499999999999	7	0.26\\
26.2499999999999	7.25	0.27\\
26.2499999999999	7.5	0.3\\
26.2499999999999	7.75	0.38\\
26.2499999999999	8	0.37\\
26.2499999999999	8.25	0.44\\
26.2499999999999	8.5	0.4\\
26.2499999999999	8.75	0.42\\
26.2499999999999	9	0.41\\
26.2499999999999	9.25	0.47\\
26.2499999999999	9.5	0.47\\
26.2499999999999	9.75	0.57\\
26.2499999999999	10	0.53\\
27.5	0	0.05\\
27.5	0.25	0.13\\
27.5	0.5	0.09\\
27.5	0.75	0.21\\
27.5	1	0.17\\
27.5	1.25	0.18\\
27.5	1.5	0.18\\
27.5	1.75	0.15\\
27.5	2	0.15\\
27.5	2.25	0.16\\
27.5	2.5	0.16\\
27.5	2.75	0.23\\
27.5	3	0.14\\
27.5	3.25	0.22\\
27.5	3.5	0.17\\
27.5	3.75	0.16\\
27.5	4	0.21\\
27.5	4.25	0.2\\
27.5	4.5	0.2\\
27.5	4.75	0.29\\
27.5	5	0.22\\
27.5	5.25	0.22\\
27.5	5.5	0.27\\
27.5	5.75	0.24\\
27.5	6	0.37\\
27.5	6.25	0.35\\
27.5	6.5	0.31\\
27.5	6.75	0.36\\
27.5	7	0.34\\
27.5	7.25	0.37\\
27.5	7.5	0.48\\
27.5	7.75	0.48\\
27.5	8	0.5\\
27.5	8.25	0.49\\
27.5	8.5	0.57\\
27.5	8.75	0.59\\
27.5	9	0.51\\
27.5	9.25	0.52\\
27.5	9.5	0.64\\
27.5	9.75	0.67\\
27.5	10	0.69\\
28.75	0	0.2\\
28.75	0.25	0.23\\
28.75	0.5	0.26\\
28.75	0.75	0.23\\
28.75	1	0.24\\
28.75	1.25	0.22\\
28.75	1.5	0.23\\
28.75	1.75	0.21\\
28.75	2	0.33\\
28.75	2.25	0.26\\
28.75	2.5	0.35\\
28.75	2.75	0.21\\
28.75	3	0.38\\
28.75	3.25	0.25\\
28.75	3.5	0.26\\
28.75	3.75	0.28\\
28.75	4	0.28\\
28.75	4.25	0.31\\
28.75	4.5	0.31\\
28.75	4.75	0.36\\
28.75	5	0.36\\
28.75	5.25	0.33\\
28.75	5.5	0.37\\
28.75	5.75	0.28\\
28.75	6	0.49\\
28.75	6.25	0.49\\
28.75	6.5	0.43\\
28.75	6.75	0.54\\
28.75	7	0.57\\
28.75	7.25	0.5\\
28.75	7.5	0.6\\
28.75	7.75	0.55\\
28.75	8	0.65\\
28.75	8.25	0.6\\
28.75	8.5	0.64\\
28.75	8.75	0.58\\
28.75	9	0.65\\
28.75	9.25	0.73\\
28.75	9.5	0.69\\
28.75	9.75	0.75\\
28.75	10	0.73\\
30.0000000000001	0	0.3\\
30.0000000000001	0.25	0.4\\
30.0000000000001	0.5	0.52\\
30.0000000000001	0.75	0.34\\
30.0000000000001	1	0.43\\
30.0000000000001	1.25	0.34\\
30.0000000000001	1.5	0.41\\
30.0000000000001	1.75	0.3\\
30.0000000000001	2	0.38\\
30.0000000000001	2.25	0.33\\
30.0000000000001	2.5	0.47\\
30.0000000000001	2.75	0.4\\
30.0000000000001	3	0.39\\
30.0000000000001	3.25	0.44\\
30.0000000000001	3.5	0.52\\
30.0000000000001	3.75	0.41\\
30.0000000000001	4	0.42\\
30.0000000000001	4.25	0.36\\
30.0000000000001	4.5	0.51\\
30.0000000000001	4.75	0.56\\
30.0000000000001	5	0.45\\
30.0000000000001	5.25	0.53\\
30.0000000000001	5.5	0.56\\
30.0000000000001	5.75	0.45\\
30.0000000000001	6	0.51\\
30.0000000000001	6.25	0.55\\
30.0000000000001	6.5	0.61\\
30.0000000000001	6.75	0.57\\
30.0000000000001	7	0.69\\
30.0000000000001	7.25	0.67\\
30.0000000000001	7.5	0.66\\
30.0000000000001	7.75	0.67\\
30.0000000000001	8	0.68\\
30.0000000000001	8.25	0.73\\
30.0000000000001	8.5	0.76\\
30.0000000000001	8.75	0.74\\
30.0000000000001	9	0.8\\
30.0000000000001	9.25	0.77\\
30.0000000000001	9.5	0.77\\
30.0000000000001	9.75	0.76\\
30.0000000000001	10	0.82\\
31.25	0	0.54\\
31.25	0.25	0.48\\
31.25	0.5	0.48\\
31.25	0.75	0.43\\
31.25	1	0.55\\
31.25	1.25	0.47\\
31.25	1.5	0.54\\
31.25	1.75	0.5\\
31.25	2	0.54\\
31.25	2.25	0.52\\
31.25	2.5	0.63\\
31.25	2.75	0.6\\
31.25	3	0.54\\
31.25	3.25	0.56\\
31.25	3.5	0.59\\
31.25	3.75	0.59\\
31.25	4	0.47\\
31.25	4.25	0.61\\
31.25	4.5	0.56\\
31.25	4.75	0.63\\
31.25	5	0.62\\
31.25	5.25	0.68\\
31.25	5.5	0.7\\
31.25	5.75	0.65\\
31.25	6	0.67\\
31.25	6.25	0.7\\
31.25	6.5	0.78\\
31.25	6.75	0.71\\
31.25	7	0.73\\
31.25	7.25	0.83\\
31.25	7.5	0.82\\
31.25	7.75	0.76\\
31.25	8	0.82\\
31.25	8.25	0.81\\
31.25	8.5	0.79\\
31.25	8.75	0.71\\
31.25	9	0.8\\
31.25	9.25	0.79\\
31.25	9.5	0.89\\
31.25	9.75	0.83\\
31.25	10	0.89\\
32.4999999999999	0	0.64\\
32.4999999999999	0.25	0.61\\
32.4999999999999	0.5	0.68\\
32.4999999999999	0.75	0.76\\
32.4999999999999	1	0.7\\
32.4999999999999	1.25	0.7\\
32.4999999999999	1.5	0.72\\
32.4999999999999	1.75	0.7\\
32.4999999999999	2	0.67\\
32.4999999999999	2.25	0.68\\
32.4999999999999	2.5	0.7\\
32.4999999999999	2.75	0.68\\
32.4999999999999	3	0.68\\
32.4999999999999	3.25	0.67\\
32.4999999999999	3.5	0.64\\
32.4999999999999	3.75	0.67\\
32.4999999999999	4	0.69\\
32.4999999999999	4.25	0.73\\
32.4999999999999	4.5	0.72\\
32.4999999999999	4.75	0.74\\
32.4999999999999	5	0.77\\
32.4999999999999	5.25	0.78\\
32.4999999999999	5.5	0.85\\
32.4999999999999	5.75	0.81\\
32.4999999999999	6	0.81\\
32.4999999999999	6.25	0.84\\
32.4999999999999	6.5	0.78\\
32.4999999999999	6.75	0.82\\
32.4999999999999	7	0.78\\
32.4999999999999	7.25	0.86\\
32.4999999999999	7.5	0.83\\
32.4999999999999	7.75	0.85\\
32.4999999999999	8	0.84\\
32.4999999999999	8.25	0.89\\
32.4999999999999	8.5	0.85\\
32.4999999999999	8.75	0.79\\
32.4999999999999	9	0.83\\
32.4999999999999	9.25	0.88\\
32.4999999999999	9.5	0.95\\
32.4999999999999	9.75	0.91\\
32.4999999999999	10	0.87\\
33.75	0	0.81\\
33.75	0.25	0.8\\
33.75	0.5	0.78\\
33.75	0.75	0.77\\
33.75	1	0.8\\
33.75	1.25	0.81\\
33.75	1.5	0.74\\
33.75	1.75	0.7\\
33.75	2	0.78\\
33.75	2.25	0.77\\
33.75	2.5	0.82\\
33.75	2.75	0.82\\
33.75	3	0.92\\
33.75	3.25	0.87\\
33.75	3.5	0.8\\
33.75	3.75	0.86\\
33.75	4	0.83\\
33.75	4.25	0.78\\
33.75	4.5	0.79\\
33.75	4.75	0.84\\
33.75	5	0.84\\
33.75	5.25	0.86\\
33.75	5.5	0.86\\
33.75	5.75	0.82\\
33.75	6	0.81\\
33.75	6.25	0.82\\
33.75	6.5	0.85\\
33.75	6.75	0.85\\
33.75	7	0.88\\
33.75	7.25	0.91\\
33.75	7.5	0.85\\
33.75	7.75	0.89\\
33.75	8	0.94\\
33.75	8.25	0.9\\
33.75	8.5	0.91\\
33.75	8.75	0.92\\
33.75	9	0.9\\
33.75	9.25	0.93\\
33.75	9.5	0.9\\
33.75	9.75	0.93\\
33.75	10	0.92\\
35	0	0.86\\
35	0.25	0.92\\
35	0.5	0.81\\
35	0.75	0.83\\
35	1	0.88\\
35	1.25	0.85\\
35	1.5	0.9\\
35	1.75	0.88\\
35	2	0.85\\
35	2.25	0.87\\
35	2.5	0.87\\
35	2.75	0.88\\
35	3	0.87\\
35	3.25	0.89\\
35	3.5	0.9\\
35	3.75	0.89\\
35	4	0.87\\
35	4.25	0.94\\
35	4.5	0.91\\
35	4.75	0.91\\
35	5	0.93\\
35	5.25	0.93\\
35	5.5	0.88\\
35	5.75	0.89\\
35	6	0.97\\
35	6.25	0.87\\
35	6.5	0.9\\
35	6.75	0.93\\
35	7	0.93\\
35	7.25	0.98\\
35	7.5	0.94\\
35	7.75	0.94\\
35	8	0.98\\
35	8.25	0.97\\
35	8.5	0.94\\
35	8.75	0.95\\
35	9	0.96\\
35	9.25	0.94\\
35	9.5	0.97\\
35	9.75	0.98\\
35	10	0.97\\
36.2500000000001	0	0.89\\
36.2500000000001	0.25	0.93\\
36.2500000000001	0.5	0.92\\
36.2500000000001	0.75	0.9\\
36.2500000000001	1	0.92\\
36.2500000000001	1.25	0.94\\
36.2500000000001	1.5	0.91\\
36.2500000000001	1.75	0.89\\
36.2500000000001	2	0.95\\
36.2500000000001	2.25	0.91\\
36.2500000000001	2.5	0.95\\
36.2500000000001	2.75	0.87\\
36.2500000000001	3	0.95\\
36.2500000000001	3.25	0.92\\
36.2500000000001	3.5	0.95\\
36.2500000000001	3.75	0.96\\
36.2500000000001	4	0.97\\
36.2500000000001	4.25	0.94\\
36.2500000000001	4.5	0.87\\
36.2500000000001	4.75	0.96\\
36.2500000000001	5	0.93\\
36.2500000000001	5.25	0.93\\
36.2500000000001	5.5	0.96\\
36.2500000000001	5.75	0.94\\
36.2500000000001	6	0.97\\
36.2500000000001	6.25	0.94\\
36.2500000000001	6.5	0.95\\
36.2500000000001	6.75	0.96\\
36.2500000000001	7	0.96\\
36.2500000000001	7.25	0.94\\
36.2500000000001	7.5	0.93\\
36.2500000000001	7.75	0.97\\
36.2500000000001	8	0.98\\
36.2500000000001	8.25	0.99\\
36.2500000000001	8.5	0.98\\
36.2500000000001	8.75	0.99\\
36.2500000000001	9	0.97\\
36.2500000000001	9.25	1\\
36.2500000000001	9.5	0.97\\
36.2500000000001	9.75	0.97\\
36.2500000000001	10	0.99\\
37.5	0	0.97\\
37.5	0.25	0.92\\
37.5	0.5	0.97\\
37.5	0.75	0.95\\
37.5	1	0.98\\
37.5	1.25	0.95\\
37.5	1.5	0.96\\
37.5	1.75	0.96\\
37.5	2	0.96\\
37.5	2.25	0.97\\
37.5	2.5	0.96\\
37.5	2.75	0.96\\
37.5	3	0.93\\
37.5	3.25	0.99\\
37.5	3.5	0.97\\
37.5	3.75	0.95\\
37.5	4	0.97\\
37.5	4.25	0.95\\
37.5	4.5	0.95\\
37.5	4.75	0.98\\
37.5	5	0.94\\
37.5	5.25	0.97\\
37.5	5.5	0.96\\
37.5	5.75	0.95\\
37.5	6	0.96\\
37.5	6.25	0.97\\
37.5	6.5	0.96\\
37.5	6.75	0.97\\
37.5	7	0.98\\
37.5	7.25	1\\
37.5	7.5	1\\
37.5	7.75	0.97\\
37.5	8	0.98\\
37.5	8.25	0.97\\
37.5	8.5	1\\
37.5	8.75	0.98\\
37.5	9	0.99\\
37.5	9.25	0.96\\
37.5	9.5	0.98\\
37.5	9.75	0.99\\
37.5	10	0.97\\
38.7499999999999	0	1\\
38.7499999999999	0.25	0.98\\
38.7499999999999	0.5	0.96\\
38.7499999999999	0.75	0.98\\
38.7499999999999	1	0.97\\
38.7499999999999	1.25	0.99\\
38.7499999999999	1.5	0.99\\
38.7499999999999	1.75	1\\
38.7499999999999	2	0.98\\
38.7499999999999	2.25	0.98\\
38.7499999999999	2.5	0.93\\
38.7499999999999	2.75	0.97\\
38.7499999999999	3	0.99\\
38.7499999999999	3.25	0.98\\
38.7499999999999	3.5	0.99\\
38.7499999999999	3.75	0.98\\
38.7499999999999	4	0.98\\
38.7499999999999	4.25	0.99\\
38.7499999999999	4.5	0.99\\
38.7499999999999	4.75	0.97\\
38.7499999999999	5	1\\
38.7499999999999	5.25	0.98\\
38.7499999999999	5.5	1\\
38.7499999999999	5.75	1\\
38.7499999999999	6	0.99\\
38.7499999999999	6.25	0.99\\
38.7499999999999	6.5	0.99\\
38.7499999999999	6.75	1\\
38.7499999999999	7	0.99\\
38.7499999999999	7.25	0.97\\
38.7499999999999	7.5	0.99\\
38.7499999999999	7.75	1\\
38.7499999999999	8	0.98\\
38.7499999999999	8.25	1\\
38.7499999999999	8.5	0.98\\
38.7499999999999	8.75	0.99\\
38.7499999999999	9	0.99\\
38.7499999999999	9.25	0.99\\
38.7499999999999	9.5	0.98\\
38.7499999999999	9.75	0.99\\
38.7499999999999	10	1\\
40	0	0.98\\
40	0.25	1\\
40	0.5	0.99\\
40	0.75	0.99\\
40	1	0.98\\
40	1.25	1\\
40	1.5	0.99\\
40	1.75	1\\
40	2	1\\
40	2.25	0.99\\
40	2.5	0.99\\
40	2.75	0.98\\
40	3	1\\
40	3.25	1\\
40	3.5	1\\
40	3.75	0.99\\
40	4	0.98\\
40	4.25	0.98\\
40	4.5	0.99\\
40	4.75	0.99\\
40	5	1\\
40	5.25	1\\
40	5.5	1\\
40	5.75	1\\
40	6	0.99\\
40	6.25	1\\
40	6.5	0.99\\
40	6.75	1\\
40	7	1\\
40	7.25	1\\
40	7.5	1\\
40	7.75	1\\
40	8	0.99\\
40	8.25	0.98\\
40	8.5	1\\
40	8.75	1\\
40	9	0.99\\
40	9.25	1\\
40	9.5	1\\
40	9.75	1\\
40	10	0.98\\
41.25	0	1\\
41.25	0.25	1\\
41.25	0.5	0.99\\
41.25	0.75	1\\
41.25	1	0.99\\
41.25	1.25	1\\
41.25	1.5	1\\
41.25	1.75	0.99\\
41.25	2	1\\
41.25	2.25	0.99\\
41.25	2.5	0.98\\
41.25	2.75	0.99\\
41.25	3	1\\
41.25	3.25	1\\
41.25	3.5	1\\
41.25	3.75	1\\
41.25	4	1\\
41.25	4.25	1\\
41.25	4.5	1\\
41.25	4.75	1\\
41.25	5	0.99\\
41.25	5.25	1\\
41.25	5.5	0.99\\
41.25	5.75	0.98\\
41.25	6	1\\
41.25	6.25	0.99\\
41.25	6.5	0.99\\
41.25	6.75	1\\
41.25	7	1\\
41.25	7.25	1\\
41.25	7.5	1\\
41.25	7.75	1\\
41.25	8	1\\
41.25	8.25	1\\
41.25	8.5	1\\
41.25	8.75	1\\
41.25	9	1\\
41.25	9.25	1\\
41.25	9.5	1\\
41.25	9.75	1\\
41.25	10	1\\
42.5000000000001	0	1\\
42.5000000000001	0.25	1\\
42.5000000000001	0.5	1\\
42.5000000000001	0.75	0.99\\
42.5000000000001	1	1\\
42.5000000000001	1.25	0.99\\
42.5000000000001	1.5	1\\
42.5000000000001	1.75	1\\
42.5000000000001	2	1\\
42.5000000000001	2.25	1\\
42.5000000000001	2.5	1\\
42.5000000000001	2.75	0.99\\
42.5000000000001	3	1\\
42.5000000000001	3.25	0.99\\
42.5000000000001	3.5	1\\
42.5000000000001	3.75	1\\
42.5000000000001	4	1\\
42.5000000000001	4.25	1\\
42.5000000000001	4.5	0.99\\
42.5000000000001	4.75	0.99\\
42.5000000000001	5	1\\
42.5000000000001	5.25	0.99\\
42.5000000000001	5.5	1\\
42.5000000000001	5.75	1\\
42.5000000000001	6	1\\
42.5000000000001	6.25	1\\
42.5000000000001	6.5	1\\
42.5000000000001	6.75	1\\
42.5000000000001	7	0.99\\
42.5000000000001	7.25	1\\
42.5000000000001	7.5	1\\
42.5000000000001	7.75	1\\
42.5000000000001	8	1\\
42.5000000000001	8.25	1\\
42.5000000000001	8.5	1\\
42.5000000000001	8.75	1\\
42.5000000000001	9	1\\
42.5000000000001	9.25	1\\
42.5000000000001	9.5	1\\
42.5000000000001	9.75	1\\
42.5000000000001	10	1\\
43.75	0	1\\
43.75	0.25	1\\
43.75	0.5	0.99\\
43.75	0.75	1\\
43.75	1	1\\
43.75	1.25	1\\
43.75	1.5	1\\
43.75	1.75	1\\
43.75	2	1\\
43.75	2.25	1\\
43.75	2.5	1\\
43.75	2.75	1\\
43.75	3	1\\
43.75	3.25	1\\
43.75	3.5	1\\
43.75	3.75	1\\
43.75	4	1\\
43.75	4.25	1\\
43.75	4.5	1\\
43.75	4.75	1\\
43.75	5	1\\
43.75	5.25	1\\
43.75	5.5	1\\
43.75	5.75	1\\
43.75	6	1\\
43.75	6.25	1\\
43.75	6.5	0.99\\
43.75	6.75	1\\
43.75	7	1\\
43.75	7.25	1\\
43.75	7.5	1\\
43.75	7.75	1\\
43.75	8	1\\
43.75	8.25	1\\
43.75	8.5	1\\
43.75	8.75	1\\
43.75	9	1\\
43.75	9.25	1\\
43.75	9.5	1\\
43.75	9.75	1\\
43.75	10	1\\
44.9999999999999	0	1\\
44.9999999999999	0.25	1\\
44.9999999999999	0.5	1\\
44.9999999999999	0.75	1\\
44.9999999999999	1	1\\
44.9999999999999	1.25	0.99\\
44.9999999999999	1.5	0.98\\
44.9999999999999	1.75	1\\
44.9999999999999	2	1\\
44.9999999999999	2.25	1\\
44.9999999999999	2.5	1\\
44.9999999999999	2.75	1\\
44.9999999999999	3	1\\
44.9999999999999	3.25	1\\
44.9999999999999	3.5	0.99\\
44.9999999999999	3.75	1\\
44.9999999999999	4	1\\
44.9999999999999	4.25	1\\
44.9999999999999	4.5	1\\
44.9999999999999	4.75	1\\
44.9999999999999	5	1\\
44.9999999999999	5.25	1\\
44.9999999999999	5.5	1\\
44.9999999999999	5.75	1\\
44.9999999999999	6	1\\
44.9999999999999	6.25	1\\
44.9999999999999	6.5	1\\
44.9999999999999	6.75	1\\
44.9999999999999	7	1\\
44.9999999999999	7.25	1\\
44.9999999999999	7.5	1\\
44.9999999999999	7.75	1\\
44.9999999999999	8	1\\
44.9999999999999	8.25	1\\
44.9999999999999	8.5	1\\
44.9999999999999	8.75	1\\
44.9999999999999	9	1\\
44.9999999999999	9.25	1\\
44.9999999999999	9.5	1\\
44.9999999999999	9.75	1\\
44.9999999999999	10	1\\
46.25	0	1\\
46.25	0.25	1\\
46.25	0.5	1\\
46.25	0.75	1\\
46.25	1	1\\
46.25	1.25	1\\
46.25	1.5	1\\
46.25	1.75	1\\
46.25	2	1\\
46.25	2.25	1\\
46.25	2.5	0.99\\
46.25	2.75	1\\
46.25	3	1\\
46.25	3.25	1\\
46.25	3.5	1\\
46.25	3.75	1\\
46.25	4	1\\
46.25	4.25	1\\
46.25	4.5	1\\
46.25	4.75	1\\
46.25	5	1\\
46.25	5.25	1\\
46.25	5.5	1\\
46.25	5.75	1\\
46.25	6	1\\
46.25	6.25	1\\
46.25	6.5	1\\
46.25	6.75	1\\
46.25	7	1\\
46.25	7.25	1\\
46.25	7.5	1\\
46.25	7.75	1\\
46.25	8	1\\
46.25	8.25	1\\
46.25	8.5	1\\
46.25	8.75	1\\
46.25	9	1\\
46.25	9.25	1\\
46.25	9.5	1\\
46.25	9.75	1\\
46.25	10	1\\
47.5	0	1\\
47.5	0.25	1\\
47.5	0.5	1\\
47.5	0.75	1\\
47.5	1	1\\
47.5	1.25	1\\
47.5	1.5	1\\
47.5	1.75	1\\
47.5	2	1\\
47.5	2.25	1\\
47.5	2.5	1\\
47.5	2.75	1\\
47.5	3	1\\
47.5	3.25	1\\
47.5	3.5	1\\
47.5	3.75	1\\
47.5	4	1\\
47.5	4.25	1\\
47.5	4.5	1\\
47.5	4.75	1\\
47.5	5	1\\
47.5	5.25	1\\
47.5	5.5	1\\
47.5	5.75	1\\
47.5	6	1\\
47.5	6.25	1\\
47.5	6.5	1\\
47.5	6.75	1\\
47.5	7	1\\
47.5	7.25	1\\
47.5	7.5	1\\
47.5	7.75	1\\
47.5	8	1\\
47.5	8.25	1\\
47.5	8.5	1\\
47.5	8.75	1\\
47.5	9	1\\
47.5	9.25	1\\
47.5	9.5	1\\
47.5	9.75	1\\
47.5	10	1\\
48.7500000000001	0	1\\
48.7500000000001	0.25	1\\
48.7500000000001	0.5	1\\
48.7500000000001	0.75	1\\
48.7500000000001	1	1\\
48.7500000000001	1.25	1\\
48.7500000000001	1.5	1\\
48.7500000000001	1.75	1\\
48.7500000000001	2	1\\
48.7500000000001	2.25	1\\
48.7500000000001	2.5	1\\
48.7500000000001	2.75	1\\
48.7500000000001	3	1\\
48.7500000000001	3.25	1\\
48.7500000000001	3.5	1\\
48.7500000000001	3.75	1\\
48.7500000000001	4	1\\
48.7500000000001	4.25	1\\
48.7500000000001	4.5	1\\
48.7500000000001	4.75	1\\
48.7500000000001	5	1\\
48.7500000000001	5.25	1\\
48.7500000000001	5.5	1\\
48.7500000000001	5.75	1\\
48.7500000000001	6	1\\
48.7500000000001	6.25	1\\
48.7500000000001	6.5	1\\
48.7500000000001	6.75	1\\
48.7500000000001	7	1\\
48.7500000000001	7.25	1\\
48.7500000000001	7.5	1\\
48.7500000000001	7.75	1\\
48.7500000000001	8	1\\
48.7500000000001	8.25	1\\
48.7500000000001	8.5	1\\
48.7500000000001	8.75	1\\
48.7500000000001	9	1\\
48.7500000000001	9.25	1\\
48.7500000000001	9.5	1\\
48.7500000000001	9.75	1\\
48.7500000000001	10	1\\
50	0	1\\
50	0.25	1\\
50	0.5	1\\
50	0.75	1\\
50	1	1\\
50	1.25	1\\
50	1.5	1\\
50	1.75	1\\
50	2	1\\
50	2.25	1\\
50	2.5	1\\
50	2.75	1\\
50	3	1\\
50	3.25	1\\
50	3.5	1\\
50	3.75	1\\
50	4	1\\
50	4.25	1\\
50	4.5	1\\
50	4.75	1\\
50	5	1\\
50	5.25	1\\
50	5.5	1\\
50	5.75	1\\
50	6	1\\
50	6.25	1\\
50	6.5	1\\
50	6.75	1\\
50	7	1\\
50	7.25	1\\
50	7.5	1\\
50	7.75	1\\
50	8	1\\
50	8.25	1\\
50	8.5	1\\
50	8.75	1\\
50	9	1\\
50	9.25	1\\
50	9.5	1\\
50	9.75	1\\
50	10	1\\
};
\end{axis}

\end{tikzpicture}%

==> figures/resolution_4ants.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\cmwidth,
height=\cmheight,
point meta min=0,
point meta max=1,
xmin=0,
xmax=50,
ymin=0,
ymax=10,
xlabel near ticks,
xlabel={$\Delta L [cm]$},
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel={$\Delta \Theta [^\circ]$},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
ticklabel style = {font=\footnotesize},
axis background/.style={fill=white},
colorbar style={
    width=\cbwidth, ylabel style={font=\footnotesize\color{white!15!black}}},
title style={font=\bfseries},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar
]

\addplot[%
surf,
shader=flat, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=41]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0	0	0\\
0	0.25	0\\
0	0.5	0\\
0	0.75	0\\
0	1	0\\
0	1.25	0\\
0	1.5	0\\
0	1.75	0\\
0	2	0\\
0	2.25	0\\
0	2.5	0\\
0	2.75	0\\
0	3	0\\
0	3.25	0\\
0	3.5	0\\
0	3.75	0\\
0	4	0\\
0	4.25	0\\
0	4.5	0\\
0	4.75	0\\
0	5	0\\
0	5.25	0\\
0	5.5	0\\
0	5.75	0\\
0	6	0\\
0	6.25	0\\
0	6.5	0\\
0	6.75	0\\
0	7	0\\
0	7.25	0\\
0	7.5	0\\
0	7.75	0\\
0	8	0\\
0	8.25	0\\
0	8.5	0\\
0	8.75	0\\
0	9	0\\
0	9.25	0\\
0	9.5	0\\
0	9.75	0\\
0	10	0\\
1.24999999999993	0	0\\
1.24999999999993	0.25	0\\
1.24999999999993	0.5	0\\
1.24999999999993	0.75	0\\
1.24999999999993	1	0\\
1.24999999999993	1.25	0\\
1.24999999999993	1.5	0\\
1.24999999999993	1.75	0\\
1.24999999999993	2	0\\
1.24999999999993	2.25	0\\
1.24999999999993	2.5	0\\
1.24999999999993	2.75	0\\
1.24999999999993	3	0\\
1.24999999999993	3.25	0\\
1.24999999999993	3.5	0\\
1.24999999999993	3.75	0\\
1.24999999999993	4	0\\
1.24999999999993	4.25	0\\
1.24999999999993	4.5	0\\
1.24999999999993	4.75	0\\
1.24999999999993	5	0\\
1.24999999999993	5.25	0\\
1.24999999999993	5.5	0\\
1.24999999999993	5.75	0\\
1.24999999999993	6	0\\
1.24999999999993	6.25	0\\
1.24999999999993	6.5	0\\
1.24999999999993	6.75	0\\
1.24999999999993	7	0\\
1.24999999999993	7.25	0\\
1.24999999999993	7.5	0\\
1.24999999999993	7.75	0\\
1.24999999999993	8	0\\
1.24999999999993	8.25	0\\
1.24999999999993	8.5	0\\
1.24999999999993	8.75	0\\
1.24999999999993	9	0\\
1.24999999999993	9.25	0\\
1.24999999999993	9.5	0\\
1.24999999999993	9.75	0\\
1.24999999999993	10	0\\
2.50000000000004	0	0\\
2.50000000000004	0.25	0\\
2.50000000000004	0.5	0\\
2.50000000000004	0.75	0\\
2.50000000000004	1	0\\
2.50000000000004	1.25	0\\
2.50000000000004	1.5	0\\
2.50000000000004	1.75	0\\
2.50000000000004	2	0\\
2.50000000000004	2.25	0\\
2.50000000000004	2.5	0\\
2.50000000000004	2.75	0\\
2.50000000000004	3	0\\
2.50000000000004	3.25	0\\
2.50000000000004	3.5	0\\
2.50000000000004	3.75	0\\
2.50000000000004	4	0\\
2.50000000000004	4.25	0\\
2.50000000000004	4.5	0\\
2.50000000000004	4.75	0\\
2.50000000000004	5	0\\
2.50000000000004	5.25	0\\
2.50000000000004	5.5	0\\
2.50000000000004	5.75	0\\
2.50000000000004	6	0\\
2.50000000000004	6.25	0\\
2.50000000000004	6.5	0\\
2.50000000000004	6.75	0\\
2.50000000000004	7	0\\
2.50000000000004	7.25	0\\
2.50000000000004	7.5	0\\
2.50000000000004	7.75	0\\
2.50000000000004	8	0\\
2.50000000000004	8.25	0\\
2.50000000000004	8.5	0\\
2.50000000000004	8.75	0\\
2.50000000000004	9	0\\
2.50000000000004	9.25	0\\
2.50000000000004	9.5	0\\
2.50000000000004	9.75	0\\
2.50000000000004	10	0.01\\
3.74999999999996	0	0\\
3.74999999999996	0.25	0\\
3.74999999999996	0.5	0\\
3.74999999999996	0.75	0\\
3.74999999999996	1	0\\
3.74999999999996	1.25	0\\
3.74999999999996	1.5	0\\
3.74999999999996	1.75	0\\
3.74999999999996	2	0\\
3.74999999999996	2.25	0\\
3.74999999999996	2.5	0\\
3.74999999999996	2.75	0\\
3.74999999999996	3	0\\
3.74999999999996	3.25	0\\
3.74999999999996	3.5	0\\
3.74999999999996	3.75	0\\
3.74999999999996	4	0\\
3.74999999999996	4.25	0\\
3.74999999999996	4.5	0\\
3.74999999999996	4.75	0\\
3.74999999999996	5	0\\
3.74999999999996	5.25	0\\
3.74999999999996	5.5	0\\
3.74999999999996	5.75	0\\
3.74999999999996	6	0\\
3.74999999999996	6.25	0\\
3.74999999999996	6.5	0\\
3.74999999999996	6.75	0\\
3.74999999999996	7	0\\
3.74999999999996	7.25	0\\
3.74999999999996	7.5	0\\
3.74999999999996	7.75	0\\
3.74999999999996	8	0\\
3.74999999999996	8.25	0\\
3.74999999999996	8.5	0\\
3.74999999999996	8.75	0\\
3.74999999999996	9	0\\
3.74999999999996	9.25	0\\
3.74999999999996	9.5	0\\
3.74999999999996	9.75	0\\
3.74999999999996	10	0\\
5.00000000000007	0	0\\
5.00000000000007	0.25	0\\
5.00000000000007	0.5	0\\
5.00000000000007	0.75	0\\
5.00000000000007	1	0\\
5.00000000000007	1.25	0\\
5.00000000000007	1.5	0\\
5.00000000000007	1.75	0\\
5.00000000000007	2	0\\
5.00000000000007	2.25	0\\
5.00000000000007	2.5	0\\
5.00000000000007	2.75	0\\
5.00000000000007	3	0\\
5.00000000000007	3.25	0\\
5.00000000000007	3.5	0\\
5.00000000000007	3.75	0\\
5.00000000000007	4	0\\
5.00000000000007	4.25	0\\
5.00000000000007	4.5	0\\
5.00000000000007	4.75	0\\
5.00000000000007	5	0\\
5.00000000000007	5.25	0\\
5.00000000000007	5.5	0\\
5.00000000000007	5.75	0\\
5.00000000000007	6	0\\
5.00000000000007	6.25	0\\
5.00000000000007	6.5	0\\
5.00000000000007	6.75	0\\
5.00000000000007	7	0\\
5.00000000000007	7.25	0\\
5.00000000000007	7.5	0\\
5.00000000000007	7.75	0\\
5.00000000000007	8	0\\
5.00000000000007	8.25	0\\
5.00000000000007	8.5	0\\
5.00000000000007	8.75	0\\
5.00000000000007	9	0\\
5.00000000000007	9.25	0\\
5.00000000000007	9.5	0\\
5.00000000000007	9.75	0.01\\
5.00000000000007	10	0.01\\
6.25	0	0\\
6.25	0.25	0\\
6.25	0.5	0\\
6.25	0.75	0\\
6.25	1	0\\
6.25	1.25	0\\
6.25	1.5	0\\
6.25	1.75	0\\
6.25	2	0\\
6.25	2.25	0\\
6.25	2.5	0\\
6.25	2.75	0\\
6.25	3	0\\
6.25	3.25	0\\
6.25	3.5	0\\
6.25	3.75	0\\
6.25	4	0\\
6.25	4.25	0\\
6.25	4.5	0\\
6.25	4.75	0\\
6.25	5	0.01\\
6.25	5.25	0.01\\
6.25	5.5	0.02\\
6.25	5.75	0.02\\
6.25	6	0\\
6.25	6.25	0.01\\
6.25	6.5	0\\
6.25	6.75	0\\
6.25	7	0\\
6.25	7.25	0\\
6.25	7.5	0\\
6.25	7.75	0\\
6.25	8	0\\
6.25	8.25	0\\
6.25	8.5	0\\
6.25	8.75	0\\
6.25	9	0\\
6.25	9.25	0\\
6.25	9.5	0\\
6.25	9.75	0.01\\
6.25	10	0\\
7.49999999999993	0	0\\
7.49999999999993	0.25	0\\
7.49999999999993	0.5	0\\
7.49999999999993	0.75	0\\
7.49999999999993	1	0\\
7.49999999999993	1.25	0\\
7.49999999999993	1.5	0\\
7.49999999999993	1.75	0\\
7.49999999999993	2	0\\
7.49999999999993	2.25	0\\
7.49999999999993	2.5	0\\
7.49999999999993	2.75	0\\
7.49999999999993	3	0\\
7.49999999999993	3.25	0.01\\
7.49999999999993	3.5	0\\
7.49999999999993	3.75	0\\
7.49999999999993	4	0\\
7.49999999999993	4.25	0\\
7.49999999999993	4.5	0.03\\
7.49999999999993	4.75	0.01\\
7.49999999999993	5	0.03\\
7.49999999999993	5.25	0.03\\
7.49999999999993	5.5	0.04\\
7.49999999999993	5.75	0.06\\
7.49999999999993	6	0.04\\
7.49999999999993	6.25	0.06\\
7.49999999999993	6.5	0.01\\
7.49999999999993	6.75	0.04\\
7.49999999999993	7	0.01\\
7.49999999999993	7.25	0\\
7.49999999999993	7.5	0\\
7.49999999999993	7.75	0\\
7.49999999999993	8	0\\
7.49999999999993	8.25	0\\
7.49999999999993	8.5	0\\
7.49999999999993	8.75	0\\
7.49999999999993	9	0\\
7.49999999999993	9.25	0\\
7.49999999999993	9.5	0\\
7.49999999999993	9.75	0\\
7.49999999999993	10	0.01\\
8.75000000000004	0	0\\
8.75000000000004	0.25	0\\
8.75000000000004	0.5	0\\
8.75000000000004	0.75	0\\
8.75000000000004	1	0\\
8.75000000000004	1.25	0\\
8.75000000000004	1.5	0\\
8.75000000000004	1.75	0\\
8.75000000000004	2	0\\
8.75000000000004	2.25	0\\
8.75000000000004	2.5	0\\
8.75000000000004	2.75	0\\
8.75000000000004	3	0\\
8.75000000000004	3.25	0\\
8.75000000000004	3.5	0\\
8.75000000000004	3.75	0\\
8.75000000000004	4	0\\
8.75000000000004	4.25	0.01\\
8.75000000000004	4.5	0\\
8.75000000000004	4.75	0.01\\
8.75000000000004	5	0.03\\
8.75000000000004	5.25	0.01\\
8.75000000000004	5.5	0.01\\
8.75000000000004	5.75	0.05\\
8.75000000000004	6	0.08\\
8.75000000000004	6.25	0.02\\
8.75000000000004	6.5	0\\
8.75000000000004	6.75	0.01\\
8.75000000000004	7	0\\
8.75000000000004	7.25	0\\
8.75000000000004	7.5	0.01\\
8.75000000000004	7.75	0.01\\
8.75000000000004	8	0\\
8.75000000000004	8.25	0\\
8.75000000000004	8.5	0\\
8.75000000000004	8.75	0.02\\
8.75000000000004	9	0\\
8.75000000000004	9.25	0.01\\
8.75000000000004	9.5	0\\
8.75000000000004	9.75	0.03\\
8.75000000000004	10	0.01\\
9.99999999999996	0	0\\
9.99999999999996	0.25	0\\
9.99999999999996	0.5	0\\
9.99999999999996	0.75	0\\
9.99999999999996	1	0\\
9.99999999999996	1.25	0\\
9.99999999999996	1.5	0\\
9.99999999999996	1.75	0\\
9.99999999999996	2	0\\
9.99999999999996	2.25	0\\
9.99999999999996	2.5	0\\
9.99999999999996	2.75	0\\
9.99999999999996	3	0\\
9.99999999999996	3.25	0\\
9.99999999999996	3.5	0\\
9.99999999999996	3.75	0.01\\
9.99999999999996	4	0.02\\
9.99999999999996	4.25	0\\
9.99999999999996	4.5	0\\
9.99999999999996	4.75	0.01\\
9.99999999999996	5	0.01\\
9.99999999999996	5.25	0\\
9.99999999999996	5.5	0\\
9.99999999999996	5.75	0.01\\
9.99999999999996	6	0.01\\
9.99999999999996	6.25	0\\
9.99999999999996	6.5	0\\
9.99999999999996	6.75	0\\
9.99999999999996	7	0\\
9.99999999999996	7.25	0\\
9.99999999999996	7.5	0\\
9.99999999999996	7.75	0\\
9.99999999999996	8	0\\
9.99999999999996	8.25	0.01\\
9.99999999999996	8.5	0.01\\
9.99999999999996	8.75	0.03\\
9.99999999999996	9	0\\
9.99999999999996	9.25	0.05\\
9.99999999999996	9.5	0.02\\
9.99999999999996	9.75	0.02\\
9.99999999999996	10	0\\
11.2500000000001	0	0\\
11.2500000000001	0.25	0\\
11.2500000000001	0.5	0\\
11.2500000000001	0.75	0\\
11.2500000000001	1	0\\
11.2500000000001	1.25	0\\
11.2500000000001	1.5	0\\
11.2500000000001	1.75	0\\
11.2500000000001	2	0\\
11.2500000000001	2.25	0\\
11.2500000000001	2.5	0\\
11.2500000000001	2.75	0\\
11.2500000000001	3	0\\
11.2500000000001	3.25	0\\
11.2500000000001	3.5	0\\
11.2500000000001	3.75	0\\
11.2500000000001	4	0.03\\
11.2500000000001	4.25	0.06\\
11.2500000000001	4.5	0\\
11.2500000000001	4.75	0.02\\
11.2500000000001	5	0.07\\
11.2500000000001	5.25	0.03\\
11.2500000000001	5.5	0.05\\
11.2500000000001	5.75	0.09\\
11.2500000000001	6	0.08\\
11.2500000000001	6.25	0.02\\
11.2500000000001	6.5	0.02\\
11.2500000000001	6.75	0\\
11.2500000000001	7	0\\
11.2500000000001	7.25	0.01\\
11.2500000000001	7.5	0\\
11.2500000000001	7.75	0\\
11.2500000000001	8	0\\
11.2500000000001	8.25	0.01\\
11.2500000000001	8.5	0\\
11.2500000000001	8.75	0\\
11.2500000000001	9	0.02\\
11.2500000000001	9.25	0\\
11.2500000000001	9.5	0.05\\
11.2500000000001	9.75	0.04\\
11.2500000000001	10	0.03\\
12.5	0	0\\
12.5	0.25	0\\
12.5	0.5	0\\
12.5	0.75	0\\
12.5	1	0\\
12.5	1.25	0\\
12.5	1.5	0\\
12.5	1.75	0\\
12.5	2	0\\
12.5	2.25	0\\
12.5	2.5	0\\
12.5	2.75	0\\
12.5	3	0\\
12.5	3.25	0\\
12.5	3.5	0\\
12.5	3.75	0.01\\
12.5	4	0.01\\
12.5	4.25	0\\
12.5	4.5	0.01\\
12.5	4.75	0.03\\
12.5	5	0.03\\
12.5	5.25	0.05\\
12.5	5.5	0.08\\
12.5	5.75	0.05\\
12.5	6	0.07\\
12.5	6.25	0.12\\
12.5	6.5	0.1\\
12.5	6.75	0.05\\
12.5	7	0\\
12.5	7.25	0\\
12.5	7.5	0.01\\
12.5	7.75	0\\
12.5	8	0\\
12.5	8.25	0.02\\
12.5	8.5	0.01\\
12.5	8.75	0.02\\
12.5	9	0.02\\
12.5	9.25	0.05\\
12.5	9.5	0.04\\
12.5	9.75	0.07\\
12.5	10	0.11\\
13.7499999999999	0	0\\
13.7499999999999	0.25	0\\
13.7499999999999	0.5	0\\
13.7499999999999	0.75	0\\
13.7499999999999	1	0\\
13.7499999999999	1.25	0\\
13.7499999999999	1.5	0\\
13.7499999999999	1.75	0\\
13.7499999999999	2	0\\
13.7499999999999	2.25	0\\
13.7499999999999	2.5	0\\
13.7499999999999	2.75	0\\
13.7499999999999	3	0\\
13.7499999999999	3.25	0\\
13.7499999999999	3.5	0\\
13.7499999999999	3.75	0\\
13.7499999999999	4	0\\
13.7499999999999	4.25	0.08\\
13.7499999999999	4.5	0\\
13.7499999999999	4.75	0.02\\
13.7499999999999	5	0.06\\
13.7499999999999	5.25	0.06\\
13.7499999999999	5.5	0.03\\
13.7499999999999	5.75	0.06\\
13.7499999999999	6	0.15\\
13.7499999999999	6.25	0.03\\
13.7499999999999	6.5	0\\
13.7499999999999	6.75	0.03\\
13.7499999999999	7	0\\
13.7499999999999	7.25	0\\
13.7499999999999	7.5	0.02\\
13.7499999999999	7.75	0\\
13.7499999999999	8	0.01\\
13.7499999999999	8.25	0.03\\
13.7499999999999	8.5	0\\
13.7499999999999	8.75	0.01\\
13.7499999999999	9	0.04\\
13.7499999999999	9.25	0.05\\
13.7499999999999	9.5	0.03\\
13.7499999999999	9.75	0.02\\
13.7499999999999	10	0.06\\
15	0	0\\
15	0.25	0\\
15	0.5	0\\
15	0.75	0\\
15	1	0\\
15	1.25	0\\
15	1.5	0\\
15	1.75	0\\
15	2	0\\
15	2.25	0\\
15	2.5	0\\
15	2.75	0\\
15	3	0\\
15	3.25	0\\
15	3.5	0\\
15	3.75	0\\
15	4	0.04\\
15	4.25	0\\
15	4.5	0.02\\
15	4.75	0.03\\
15	5	0.01\\
15	5.25	0.01\\
15	5.5	0.07\\
15	5.75	0.03\\
15	6	0\\
15	6.25	0.01\\
15	6.5	0.01\\
15	6.75	0.02\\
15	7	0.01\\
15	7.25	0.02\\
15	7.5	0.04\\
15	7.75	0\\
15	8	0.03\\
15	8.25	0.04\\
15	8.5	0.02\\
15	8.75	0.04\\
15	9	0.02\\
15	9.25	0.02\\
15	9.5	0.03\\
15	9.75	0.06\\
15	10	0.12\\
16.25	0	0\\
16.25	0.25	0\\
16.25	0.5	0\\
16.25	0.75	0\\
16.25	1	0\\
16.25	1.25	0\\
16.25	1.5	0\\
16.25	1.75	0\\
16.25	2	0\\
16.25	2.25	0\\
16.25	2.5	0\\
16.25	2.75	0\\
16.25	3	0\\
16.25	3.25	0\\
16.25	3.5	0\\
16.25	3.75	0.02\\
16.25	4	0\\
16.25	4.25	0.02\\
16.25	4.5	0.03\\
16.25	4.75	0.02\\
16.25	5	0.12\\
16.25	5.25	0.05\\
16.25	5.5	0.05\\
16.25	5.75	0.09\\
16.25	6	0.09\\
16.25	6.25	0.02\\
16.25	6.5	0.02\\
16.25	6.75	0.01\\
16.25	7	0\\
16.25	7.25	0\\
16.25	7.5	0.03\\
16.25	7.75	0.02\\
16.25	8	0.01\\
16.25	8.25	0.03\\
16.25	8.5	0.07\\
16.25	8.75	0.07\\
16.25	9	0.07\\
16.25	9.25	0.07\\
16.25	9.5	0.1\\
16.25	9.75	0.09\\
16.25	10	0.14\\
17.5000000000001	0	0\\
17.5000000000001	0.25	0\\
17.5000000000001	0.5	0\\
17.5000000000001	0.75	0\\
17.5000000000001	1	0\\
17.5000000000001	1.25	0\\
17.5000000000001	1.5	0\\
17.5000000000001	1.75	0\\
17.5000000000001	2	0\\
17.5000000000001	2.25	0\\
17.5000000000001	2.5	0\\
17.5000000000001	2.75	0\\
17.5000000000001	3	0\\
17.5000000000001	3.25	0\\
17.5000000000001	3.5	0\\
17.5000000000001	3.75	0\\
17.5000000000001	4	0.02\\
17.5000000000001	4.25	0.01\\
17.5000000000001	4.5	0.04\\
17.5000000000001	4.75	0.04\\
17.5000000000001	5	0.01\\
17.5000000000001	5.25	0.01\\
17.5000000000001	5.5	0.05\\
17.5000000000001	5.75	0.09\\
17.5000000000001	6	0.09\\
17.5000000000001	6.25	0.12\\
17.5000000000001	6.5	0.02\\
17.5000000000001	6.75	0.02\\
17.5000000000001	7	0.03\\
17.5000000000001	7.25	0.01\\
17.5000000000001	7.5	0\\
17.5000000000001	7.75	0.03\\
17.5000000000001	8	0.03\\
17.5000000000001	8.25	0.07\\
17.5000000000001	8.5	0.07\\
17.5000000000001	8.75	0.09\\
17.5000000000001	9	0.13\\
17.5000000000001	9.25	0.07\\
17.5000000000001	9.5	0.15\\
17.5000000000001	9.75	0.11\\
17.5000000000001	10	0.1\\
18.75	0	0\\
18.75	0.25	0\\
18.75	0.5	0\\
18.75	0.75	0\\
18.75	1	0\\
18.75	1.25	0\\
18.75	1.5	0\\
18.75	1.75	0\\
18.75	2	0\\
18.75	2.25	0\\
18.75	2.5	0\\
18.75	2.75	0\\
18.75	3	0\\
18.75	3.25	0\\
18.75	3.5	0\\
18.75	3.75	0\\
18.75	4	0\\
18.75	4.25	0.03\\
18.75	4.5	0\\
18.75	4.75	0.01\\
18.75	5	0.03\\
18.75	5.25	0.05\\
18.75	5.5	0.01\\
18.75	5.75	0.14\\
18.75	6	0\\
18.75	6.25	0.07\\
18.75	6.5	0.03\\
18.75	6.75	0\\
18.75	7	0.04\\
18.75	7.25	0.03\\
18.75	7.5	0.03\\
18.75	7.75	0.04\\
18.75	8	0.03\\
18.75	8.25	0.08\\
18.75	8.5	0.06\\
18.75	8.75	0.09\\
18.75	9	0.12\\
18.75	9.25	0.12\\
18.75	9.5	0.14\\
18.75	9.75	0.17\\
18.75	10	0.24\\
19.9999999999999	0	0\\
19.9999999999999	0.25	0\\
19.9999999999999	0.5	0\\
19.9999999999999	0.75	0\\
19.9999999999999	1	0\\
19.9999999999999	1.25	0\\
19.9999999999999	1.5	0\\
19.9999999999999	1.75	0\\
19.9999999999999	2	0\\
19.9999999999999	2.25	0\\
19.9999999999999	2.5	0\\
19.9999999999999	2.75	0\\
19.9999999999999	3	0\\
19.9999999999999	3.25	0\\
19.9999999999999	3.5	0\\
19.9999999999999	3.75	0\\
19.9999999999999	4	0.01\\
19.9999999999999	4.25	0.03\\
19.9999999999999	4.5	0.01\\
19.9999999999999	4.75	0.02\\
19.9999999999999	5	0.03\\
19.9999999999999	5.25	0.07\\
19.9999999999999	5.5	0.06\\
19.9999999999999	5.75	0.03\\
19.9999999999999	6	0.01\\
19.9999999999999	6.25	0.03\\
19.9999999999999	6.5	0.02\\
19.9999999999999	6.75	0.03\\
19.9999999999999	7	0.05\\
19.9999999999999	7.25	0.01\\
19.9999999999999	7.5	0.06\\
19.9999999999999	7.75	0.02\\
19.9999999999999	8	0.06\\
19.9999999999999	8.25	0.05\\
19.9999999999999	8.5	0.07\\
19.9999999999999	8.75	0.06\\
19.9999999999999	9	0.13\\
19.9999999999999	9.25	0.22\\
19.9999999999999	9.5	0.19\\
19.9999999999999	9.75	0.24\\
19.9999999999999	10	0.36\\
21.25	0	0\\
21.25	0.25	0\\
21.25	0.5	0\\
21.25	0.75	0\\
21.25	1	0\\
21.25	1.25	0\\
21.25	1.5	0\\
21.25	1.75	0\\
21.25	2	0\\
21.25	2.25	0\\
21.25	2.5	0\\
21.25	2.75	0\\
21.25	3	0\\
21.25	3.25	0\\
21.25	3.5	0\\
21.25	3.75	0\\
21.25	4	0\\
21.25	4.25	0\\
21.25	4.5	0.01\\
21.25	4.75	0\\
21.25	5	0.03\\
21.25	5.25	0.08\\
21.25	5.5	0\\
21.25	5.75	0.09\\
21.25	6	0.09\\
21.25	6.25	0.04\\
21.25	6.5	0.02\\
21.25	6.75	0.02\\
21.25	7	0.02\\
21.25	7.25	0.03\\
21.25	7.5	0.04\\
21.25	7.75	0.02\\
21.25	8	0.06\\
21.25	8.25	0.04\\
21.25	8.5	0.07\\
21.25	8.75	0.09\\
21.25	9	0.22\\
21.25	9.25	0.18\\
21.25	9.5	0.16\\
21.25	9.75	0.28\\
21.25	10	0.2\\
22.5	0	0\\
22.5	0.25	0\\
22.5	0.5	0\\
22.5	0.75	0\\
22.5	1	0\\
22.5	1.25	0\\
22.5	1.5	0\\
22.5	1.75	0\\
22.5	2	0\\
22.5	2.25	0\\
22.5	2.5	0\\
22.5	2.75	0\\
22.5	3	0\\
22.5	3.25	0\\
22.5	3.5	0\\
22.5	3.75	0\\
22.5	4	0\\
22.5	4.25	0\\
22.5	4.5	0.02\\
22.5	4.75	0.01\\
22.5	5	0.02\\
22.5	5.25	0.03\\
22.5	5.5	0.04\\
22.5	5.75	0.06\\
22.5	6	0.1\\
22.5	6.25	0.17\\
22.5	6.5	0.02\\
22.5	6.75	0.02\\
22.5	7	0.03\\
22.5	7.25	0.03\\
22.5	7.5	0.04\\
22.5	7.75	0.09\\
22.5	8	0.17\\
22.5	8.25	0.15\\
22.5	8.5	0.12\\
22.5	8.75	0.15\\
22.5	9	0.14\\
22.5	9.25	0.19\\
22.5	9.5	0.25\\
22.5	9.75	0.23\\
22.5	10	0.36\\
23.7500000000001	0	0\\
23.7500000000001	0.25	0\\
23.7500000000001	0.5	0\\
23.7500000000001	0.75	0\\
23.7500000000001	1	0\\
23.7500000000001	1.25	0\\
23.7500000000001	1.5	0\\
23.7500000000001	1.75	0\\
23.7500000000001	2	0\\
23.7500000000001	2.25	0\\
23.7500000000001	2.5	0\\
23.7500000000001	2.75	0\\
23.7500000000001	3	0\\
23.7500000000001	3.25	0\\
23.7500000000001	3.5	0\\
23.7500000000001	3.75	0\\
23.7500000000001	4	0\\
23.7500000000001	4.25	0\\
23.7500000000001	4.5	0\\
23.7500000000001	4.75	0.05\\
23.7500000000001	5	0.05\\
23.7500000000001	5.25	0\\
23.7500000000001	5.5	0.05\\
23.7500000000001	5.75	0.12\\
23.7500000000001	6	0\\
23.7500000000001	6.25	0.01\\
23.7500000000001	6.5	0.07\\
23.7500000000001	6.75	0.05\\
23.7500000000001	7	0.02\\
23.7500000000001	7.25	0.03\\
23.7500000000001	7.5	0.03\\
23.7500000000001	7.75	0.05\\
23.7500000000001	8	0.06\\
23.7500000000001	8.25	0.13\\
23.7500000000001	8.5	0.22\\
23.7500000000001	8.75	0.17\\
23.7500000000001	9	0.19\\
23.7500000000001	9.25	0.21\\
23.7500000000001	9.5	0.21\\
23.7500000000001	9.75	0.36\\
23.7500000000001	10	0.36\\
25	0	0\\
25	0.25	0\\
25	0.5	0\\
25	0.75	0\\
25	1	0\\
25	1.25	0\\
25	1.5	0\\
25	1.75	0\\
25	2	0\\
25	2.25	0\\
25	2.5	0\\
25	2.75	0\\
25	3	0\\
25	3.25	0\\
25	3.5	0\\
25	3.75	0\\
25	4	0\\
25	4.25	0\\
25	4.5	0\\
25	4.75	0.01\\
25	5	0.01\\
25	5.25	0.04\\
25	5.5	0.06\\
25	5.75	0.07\\
25	6	0.02\\
25	6.25	0.01\\
25	6.5	0.03\\
25	6.75	0.03\\
25	7	0.11\\
25	7.25	0.08\\
25	7.5	0.06\\
25	7.75	0.16\\
25	8	0.1\\
25	8.25	0.14\\
25	8.5	0.17\\
25	8.75	0.17\\
25	9	0.28\\
25	9.25	0.26\\
25	9.5	0.35\\
25	9.75	0.3\\
25	10	0.27\\
26.2499999999999	0	0\\
26.2499999999999	0.25	0\\
26.2499999999999	0.5	0\\
26.2499999999999	0.75	0\\
26.2499999999999	1	0\\
26.2499999999999	1.25	0\\
26.2499999999999	1.5	0\\
26.2499999999999	1.75	0\\
26.2499999999999	2	0\\
26.2499999999999	2.25	0\\
26.2499999999999	2.5	0\\
26.2499999999999	2.75	0\\
26.2499999999999	3	0\\
26.2499999999999	3.25	0\\
26.2499999999999	3.5	0\\
26.2499999999999	3.75	0\\
26.2499999999999	4	0\\
26.2499999999999	4.25	0\\
26.2499999999999	4.5	0\\
26.2499999999999	4.75	0\\
26.2499999999999	5	0.02\\
26.2499999999999	5.25	0.01\\
26.2499999999999	5.5	0.02\\
26.2499999999999	5.75	0.03\\
26.2499999999999	6	0.11\\
26.2499999999999	6.25	0.04\\
26.2499999999999	6.5	0.01\\
26.2499999999999	6.75	0\\
26.2499999999999	7	0.03\\
26.2499999999999	7.25	0.09\\
26.2499999999999	7.5	0.08\\
26.2499999999999	7.75	0.07\\
26.2499999999999	8	0.11\\
26.2499999999999	8.25	0.22\\
26.2499999999999	8.5	0.19\\
26.2499999999999	8.75	0.26\\
26.2499999999999	9	0.24\\
26.2499999999999	9.25	0.29\\
26.2499999999999	9.5	0.4\\
26.2499999999999	9.75	0.44\\
26.2499999999999	10	0.35\\
27.5	0	0\\
27.5	0.25	0\\
27.5	0.5	0\\
27.5	0.75	0\\
27.5	1	0\\
27.5	1.25	0\\
27.5	1.5	0\\
27.5	1.75	0\\
27.5	2	0\\
27.5	2.25	0\\
27.5	2.5	0\\
27.5	2.75	0\\
27.5	3	0\\
27.5	3.25	0\\
27.5	3.5	0\\
27.5	3.75	0\\
27.5	4	0\\
27.5	4.25	0\\
27.5	4.5	0\\
27.5	4.75	0\\
27.5	5	0\\
27.5	5.25	0.03\\
27.5	5.5	0.03\\
27.5	5.75	0.03\\
27.5	6	0.04\\
27.5	6.25	0.02\\
27.5	6.5	0.04\\
27.5	6.75	0.08\\
27.5	7	0.03\\
27.5	7.25	0.09\\
27.5	7.5	0.11\\
27.5	7.75	0.19\\
27.5	8	0.14\\
27.5	8.25	0.18\\
27.5	8.5	0.27\\
27.5	8.75	0.28\\
27.5	9	0.35\\
27.5	9.25	0.37\\
27.5	9.5	0.38\\
27.5	9.75	0.57\\
27.5	10	0.56\\
28.75	0	0\\
28.75	0.25	0\\
28.75	0.5	0\\
28.75	0.75	0\\
28.75	1	0\\
28.75	1.25	0\\
28.75	1.5	0\\
28.75	1.75	0\\
28.75	2	0\\
28.75	2.25	0.01\\
28.75	2.5	0\\
28.75	2.75	0\\
28.75	3	0\\
28.75	3.25	0\\
28.75	3.5	0\\
28.75	3.75	0\\
28.75	4	0\\
28.75	4.25	0\\
28.75	4.5	0\\
28.75	4.75	0\\
28.75	5	0\\
28.75	5.25	0.01\\
28.75	5.5	0.02\\
28.75	5.75	0\\
28.75	6	0.01\\
28.75	6.25	0.04\\
28.75	6.5	0.04\\
28.75	6.75	0.11\\
28.75	7	0.09\\
28.75	7.25	0.09\\
28.75	7.5	0.06\\
28.75	7.75	0.13\\
28.75	8	0.14\\
28.75	8.25	0.17\\
28.75	8.5	0.24\\
28.75	8.75	0.31\\
28.75	9	0.41\\
28.75	9.25	0.43\\
28.75	9.5	0.47\\
28.75	9.75	0.52\\
28.75	10	0.53\\
30.0000000000001	0	0\\
30.0000000000001	0.25	0\\
30.0000000000001	0.5	0\\
30.0000000000001	0.75	0\\
30.0000000000001	1	0.01\\
30.0000000000001	1.25	0\\
30.0000000000001	1.5	0\\
30.0000000000001	1.75	0\\
30.0000000000001	2	0\\
30.0000000000001	2.25	0\\
30.0000000000001	2.5	0\\
30.0000000000001	2.75	0\\
30.0000000000001	3	0\\
30.0000000000001	3.25	0\\
30.0000000000001	3.5	0.01\\
30.0000000000001	3.75	0\\
30.0000000000001	4	0\\
30.0000000000001	4.25	0\\
30.0000000000001	4.5	0\\
30.0000000000001	4.75	0\\
30.0000000000001	5	0\\
30.0000000000001	5.25	0.02\\
30.0000000000001	5.5	0\\
30.0000000000001	5.75	0.01\\
30.0000000000001	6	0.06\\
30.0000000000001	6.25	0.04\\
30.0000000000001	6.5	0.09\\
30.0000000000001	6.75	0.08\\
30.0000000000001	7	0.15\\
30.0000000000001	7.25	0.1\\
30.0000000000001	7.5	0.12\\
30.0000000000001	7.75	0.14\\
30.0000000000001	8	0.2\\
30.0000000000001	8.25	0.34\\
30.0000000000001	8.5	0.28\\
30.0000000000001	8.75	0.35\\
30.0000000000001	9	0.36\\
30.0000000000001	9.25	0.43\\
30.0000000000001	9.5	0.49\\
30.0000000000001	9.75	0.54\\
30.0000000000001	10	0.51\\
31.25	0	0\\
31.25	0.25	0\\
31.25	0.5	0\\
31.25	0.75	0\\
31.25	1	0.01\\
31.25	1.25	0.01\\
31.25	1.5	0\\
31.25	1.75	0\\
31.25	2	0\\
31.25	2.25	0.03\\
31.25	2.5	0\\
31.25	2.75	0.01\\
31.25	3	0.01\\
31.25	3.25	0\\
31.25	3.5	0\\
31.25	3.75	0\\
31.25	4	0\\
31.25	4.25	0\\
31.25	4.5	0\\
31.25	4.75	0\\
31.25	5	0\\
31.25	5.25	0\\
31.25	5.5	0.02\\
31.25	5.75	0\\
31.25	6	0.05\\
31.25	6.25	0.02\\
31.25	6.5	0.04\\
31.25	6.75	0.09\\
31.25	7	0.16\\
31.25	7.25	0.14\\
31.25	7.5	0.2\\
31.25	7.75	0.26\\
31.25	8	0.28\\
31.25	8.25	0.34\\
31.25	8.5	0.34\\
31.25	8.75	0.4\\
31.25	9	0.4\\
31.25	9.25	0.47\\
31.25	9.5	0.53\\
31.25	9.75	0.67\\
31.25	10	0.6\\
32.4999999999999	0	0\\
32.4999999999999	0.25	0\\
32.4999999999999	0.5	0\\
32.4999999999999	0.75	0\\
32.4999999999999	1	0\\
32.4999999999999	1.25	0.01\\
32.4999999999999	1.5	0\\
32.4999999999999	1.75	0.01\\
32.4999999999999	2	0.01\\
32.4999999999999	2.25	0\\
32.4999999999999	2.5	0.01\\
32.4999999999999	2.75	0\\
32.4999999999999	3	0.02\\
32.4999999999999	3.25	0\\
32.4999999999999	3.5	0\\
32.4999999999999	3.75	0.01\\
32.4999999999999	4	0\\
32.4999999999999	4.25	0\\
32.4999999999999	4.5	0\\
32.4999999999999	4.75	0\\
32.4999999999999	5	0\\
32.4999999999999	5.25	0\\
32.4999999999999	5.5	0.02\\
32.4999999999999	5.75	0.03\\
32.4999999999999	6	0.02\\
32.4999999999999	6.25	0.02\\
32.4999999999999	6.5	0.03\\
32.4999999999999	6.75	0.13\\
32.4999999999999	7	0.15\\
32.4999999999999	7.25	0.2\\
32.4999999999999	7.5	0.21\\
32.4999999999999	7.75	0.27\\
32.4999999999999	8	0.22\\
32.4999999999999	8.25	0.39\\
32.4999999999999	8.5	0.39\\
32.4999999999999	8.75	0.44\\
32.4999999999999	9	0.52\\
32.4999999999999	9.25	0.6\\
32.4999999999999	9.5	0.49\\
32.4999999999999	9.75	0.55\\
32.4999999999999	10	0.68\\
33.75	0	0\\
33.75	0.25	0\\
33.75	0.5	0\\
33.75	0.75	0\\
33.75	1	0.01\\
33.75	1.25	0.02\\
33.75	1.5	0\\
33.75	1.75	0.01\\
33.75	2	0\\
33.75	2.25	0.02\\
33.75	2.5	0.02\\
33.75	2.75	0.01\\
33.75	3	0.02\\
33.75	3.25	0.02\\
33.75	3.5	0\\
33.75	3.75	0.02\\
33.75	4	0.04\\
33.75	4.25	0.02\\
33.75	4.5	0.01\\
33.75	4.75	0\\
33.75	5	0\\
33.75	5.25	0\\
33.75	5.5	0.02\\
33.75	5.75	0.04\\
33.75	6	0.05\\
33.75	6.25	0.05\\
33.75	6.5	0.06\\
33.75	6.75	0.14\\
33.75	7	0.17\\
33.75	7.25	0.24\\
33.75	7.5	0.24\\
33.75	7.75	0.29\\
33.75	8	0.42\\
33.75	8.25	0.45\\
33.75	8.5	0.43\\
33.75	8.75	0.48\\
33.75	9	0.58\\
33.75	9.25	0.56\\
33.75	9.5	0.62\\
33.75	9.75	0.61\\
33.75	10	0.73\\
35	0	0\\
35	0.25	0\\
35	0.5	0\\
35	0.75	0\\
35	1	0.01\\
35	1.25	0\\
35	1.5	0.02\\
35	1.75	0\\
35	2	0.04\\
35	2.25	0.02\\
35	2.5	0.03\\
35	2.75	0.02\\
35	3	0.03\\
35	3.25	0.03\\
35	3.5	0.02\\
35	3.75	0\\
35	4	0.02\\
35	4.25	0.01\\
35	4.5	0.02\\
35	4.75	0.02\\
35	5	0.01\\
35	5.25	0.01\\
35	5.5	0.01\\
35	5.75	0.04\\
35	6	0.05\\
35	6.25	0.08\\
35	6.5	0.09\\
35	6.75	0.12\\
35	7	0.21\\
35	7.25	0.17\\
35	7.5	0.26\\
35	7.75	0.23\\
35	8	0.48\\
35	8.25	0.41\\
35	8.5	0.55\\
35	8.75	0.59\\
35	9	0.55\\
35	9.25	0.64\\
35	9.5	0.67\\
35	9.75	0.79\\
35	10	0.74\\
36.2500000000001	0	0\\
36.2500000000001	0.25	0\\
36.2500000000001	0.5	0\\
36.2500000000001	0.75	0\\
36.2500000000001	1	0\\
36.2500000000001	1.25	0.02\\
36.2500000000001	1.5	0\\
36.2500000000001	1.75	0.04\\
36.2500000000001	2	0.05\\
36.2500000000001	2.25	0\\
36.2500000000001	2.5	0.08\\
36.2500000000001	2.75	0.02\\
36.2500000000001	3	0.06\\
36.2500000000001	3.25	0.02\\
36.2500000000001	3.5	0.02\\
36.2500000000001	3.75	0.05\\
36.2500000000001	4	0.02\\
36.2500000000001	4.25	0.01\\
36.2500000000001	4.5	0.03\\
36.2500000000001	4.75	0.01\\
36.2500000000001	5	0\\
36.2500000000001	5.25	0.02\\
36.2500000000001	5.5	0.02\\
36.2500000000001	5.75	0.02\\
36.2500000000001	6	0.03\\
36.2500000000001	6.25	0.05\\
36.2500000000001	6.5	0.12\\
36.2500000000001	6.75	0.1\\
36.2500000000001	7	0.2\\
36.2500000000001	7.25	0.34\\
36.2500000000001	7.5	0.34\\
36.2500000000001	7.75	0.37\\
36.2500000000001	8	0.44\\
36.2500000000001	8.25	0.39\\
36.2500000000001	8.5	0.51\\
36.2500000000001	8.75	0.62\\
36.2500000000001	9	0.66\\
36.2500000000001	9.25	0.65\\
36.2500000000001	9.5	0.74\\
36.2500000000001	9.75	0.78\\
36.2500000000001	10	0.76\\
37.5	0	0\\
37.5	0.25	0\\
37.5	0.5	0\\
37.5	0.75	0\\
37.5	1	0\\
37.5	1.25	0.03\\
37.5	1.5	0\\
37.5	1.75	0.03\\
37.5	2	0.04\\
37.5	2.25	0.03\\
37.5	2.5	0.06\\
37.5	2.75	0.09\\
37.5	3	0.05\\
37.5	3.25	0.08\\
37.5	3.5	0.04\\
37.5	3.75	0.03\\
37.5	4	0.09\\
37.5	4.25	0.03\\
37.5	4.5	0.06\\
37.5	4.75	0.02\\
37.5	5	0.04\\
37.5	5.25	0.07\\
37.5	5.5	0.02\\
37.5	5.75	0.04\\
37.5	6	0.12\\
37.5	6.25	0.15\\
37.5	6.5	0.21\\
37.5	6.75	0.14\\
37.5	7	0.17\\
37.5	7.25	0.26\\
37.5	7.5	0.35\\
37.5	7.75	0.45\\
37.5	8	0.54\\
37.5	8.25	0.47\\
37.5	8.5	0.62\\
37.5	8.75	0.6\\
37.5	9	0.63\\
37.5	9.25	0.7\\
37.5	9.5	0.8\\
37.5	9.75	0.72\\
37.5	10	0.81\\
38.7499999999999	0	0\\
38.7499999999999	0.25	0\\
38.7499999999999	0.5	0\\
38.7499999999999	0.75	0\\
38.7499999999999	1	0\\
38.7499999999999	1.25	0.01\\
38.7499999999999	1.5	0\\
38.7499999999999	1.75	0.01\\
38.7499999999999	2	0.07\\
38.7499999999999	2.25	0.02\\
38.7499999999999	2.5	0.07\\
38.7499999999999	2.75	0.05\\
38.7499999999999	3	0.06\\
38.7499999999999	3.25	0.03\\
38.7499999999999	3.5	0.04\\
38.7499999999999	3.75	0.05\\
38.7499999999999	4	0.02\\
38.7499999999999	4.25	0.07\\
38.7499999999999	4.5	0.02\\
38.7499999999999	4.75	0.01\\
38.7499999999999	5	0.06\\
38.7499999999999	5.25	0.04\\
38.7499999999999	5.5	0.09\\
38.7499999999999	5.75	0.05\\
38.7499999999999	6	0.12\\
38.7499999999999	6.25	0.09\\
38.7499999999999	6.5	0.19\\
38.7499999999999	6.75	0.19\\
38.7499999999999	7	0.22\\
38.7499999999999	7.25	0.41\\
38.7499999999999	7.5	0.42\\
38.7499999999999	7.75	0.52\\
38.7499999999999	8	0.4\\
38.7499999999999	8.25	0.4\\
38.7499999999999	8.5	0.58\\
38.7499999999999	8.75	0.66\\
38.7499999999999	9	0.67\\
38.7499999999999	9.25	0.79\\
38.7499999999999	9.5	0.78\\
38.7499999999999	9.75	0.79\\
38.7499999999999	10	0.81\\
40	0	0\\
40	0.25	0\\
40	0.5	0\\
40	0.75	0.01\\
40	1	0.01\\
40	1.25	0\\
40	1.5	0\\
40	1.75	0.06\\
40	2	0.07\\
40	2.25	0.07\\
40	2.5	0.06\\
40	2.75	0.08\\
40	3	0.06\\
40	3.25	0.1\\
40	3.5	0.07\\
40	3.75	0.04\\
40	4	0.02\\
40	4.25	0.14\\
40	4.5	0.06\\
40	4.75	0.06\\
40	5	0.05\\
40	5.25	0.03\\
40	5.5	0.1\\
40	5.75	0.14\\
40	6	0.05\\
40	6.25	0.15\\
40	6.5	0.22\\
40	6.75	0.25\\
40	7	0.34\\
40	7.25	0.32\\
40	7.5	0.42\\
40	7.75	0.52\\
40	8	0.56\\
40	8.25	0.67\\
40	8.5	0.65\\
40	8.75	0.73\\
40	9	0.69\\
40	9.25	0.78\\
40	9.5	0.84\\
40	9.75	0.79\\
40	10	0.88\\
41.25	0	0\\
41.25	0.25	0\\
41.25	0.5	0\\
41.25	0.75	0\\
41.25	1	0.02\\
41.25	1.25	0.04\\
41.25	1.5	0.01\\
41.25	1.75	0.06\\
41.25	2	0.14\\
41.25	2.25	0.06\\
41.25	2.5	0.12\\
41.25	2.75	0.09\\
41.25	3	0.07\\
41.25	3.25	0.06\\
41.25	3.5	0.1\\
41.25	3.75	0.1\\
41.25	4	0.11\\
41.25	4.25	0.1\\
41.25	4.5	0.12\\
41.25	4.75	0.09\\
41.25	5	0.14\\
41.25	5.25	0.09\\
41.25	5.5	0.16\\
41.25	5.75	0.11\\
41.25	6	0.15\\
41.25	6.25	0.31\\
41.25	6.5	0.33\\
41.25	6.75	0.32\\
41.25	7	0.38\\
41.25	7.25	0.28\\
41.25	7.5	0.46\\
41.25	7.75	0.52\\
41.25	8	0.63\\
41.25	8.25	0.63\\
41.25	8.5	0.7\\
41.25	8.75	0.71\\
41.25	9	0.81\\
41.25	9.25	0.75\\
41.25	9.5	0.84\\
41.25	9.75	0.84\\
41.25	10	0.93\\
42.5000000000001	0	0\\
42.5000000000001	0.25	0\\
42.5000000000001	0.5	0\\
42.5000000000001	0.75	0\\
42.5000000000001	1	0.01\\
42.5000000000001	1.25	0.04\\
42.5000000000001	1.5	0\\
42.5000000000001	1.75	0.05\\
42.5000000000001	2	0.07\\
42.5000000000001	2.25	0.05\\
42.5000000000001	2.5	0.04\\
42.5000000000001	2.75	0.07\\
42.5000000000001	3	0.07\\
42.5000000000001	3.25	0.09\\
42.5000000000001	3.5	0.12\\
42.5000000000001	3.75	0.17\\
42.5000000000001	4	0.11\\
42.5000000000001	4.25	0.18\\
42.5000000000001	4.5	0.13\\
42.5000000000001	4.75	0.14\\
42.5000000000001	5	0.16\\
42.5000000000001	5.25	0.12\\
42.5000000000001	5.5	0.16\\
42.5000000000001	5.75	0.21\\
42.5000000000001	6	0.28\\
42.5000000000001	6.25	0.34\\
42.5000000000001	6.5	0.4\\
42.5000000000001	6.75	0.39\\
42.5000000000001	7	0.45\\
42.5000000000001	7.25	0.57\\
42.5000000000001	7.5	0.57\\
42.5000000000001	7.75	0.62\\
42.5000000000001	8	0.62\\
42.5000000000001	8.25	0.76\\
42.5000000000001	8.5	0.61\\
42.5000000000001	8.75	0.74\\
42.5000000000001	9	0.77\\
42.5000000000001	9.25	0.89\\
42.5000000000001	9.5	0.89\\
42.5000000000001	9.75	0.9\\
42.5000000000001	10	0.93\\
43.75	0	0\\
43.75	0.25	0\\
43.75	0.5	0\\
43.75	0.75	0\\
43.75	1	0\\
43.75	1.25	0.04\\
43.75	1.5	0.05\\
43.75	1.75	0.04\\
43.75	2	0.12\\
43.75	2.25	0.06\\
43.75	2.5	0.1\\
43.75	2.75	0.13\\
43.75	3	0.1\\
43.75	3.25	0.11\\
43.75	3.5	0.15\\
43.75	3.75	0.16\\
43.75	4	0.07\\
43.75	4.25	0.13\\
43.75	4.5	0.1\\
43.75	4.75	0.18\\
43.75	5	0.17\\
43.75	5.25	0.24\\
43.75	5.5	0.26\\
43.75	5.75	0.29\\
43.75	6	0.33\\
43.75	6.25	0.28\\
43.75	6.5	0.38\\
43.75	6.75	0.41\\
43.75	7	0.5\\
43.75	7.25	0.6\\
43.75	7.5	0.6\\
43.75	7.75	0.74\\
43.75	8	0.7\\
43.75	8.25	0.74\\
43.75	8.5	0.88\\
43.75	8.75	0.79\\
43.75	9	0.81\\
43.75	9.25	0.89\\
43.75	9.5	0.88\\
43.75	9.75	0.91\\
43.75	10	0.97\\
44.9999999999999	0	0\\
44.9999999999999	0.25	0\\
44.9999999999999	0.5	0.02\\
44.9999999999999	0.75	0.01\\
44.9999999999999	1	0.04\\
44.9999999999999	1.25	0.04\\
44.9999999999999	1.5	0.01\\
44.9999999999999	1.75	0.09\\
44.9999999999999	2	0.12\\
44.9999999999999	2.25	0.07\\
44.9999999999999	2.5	0.18\\
44.9999999999999	2.75	0.13\\
44.9999999999999	3	0.14\\
44.9999999999999	3.25	0.11\\
44.9999999999999	3.5	0.16\\
44.9999999999999	3.75	0.16\\
44.9999999999999	4	0.14\\
44.9999999999999	4.25	0.23\\
44.9999999999999	4.5	0.16\\
44.9999999999999	4.75	0.23\\
44.9999999999999	5	0.24\\
44.9999999999999	5.25	0.27\\
44.9999999999999	5.5	0.2\\
44.9999999999999	5.75	0.31\\
44.9999999999999	6	0.44\\
44.9999999999999	6.25	0.43\\
44.9999999999999	6.5	0.51\\
44.9999999999999	6.75	0.51\\
44.9999999999999	7	0.62\\
44.9999999999999	7.25	0.64\\
44.9999999999999	7.5	0.71\\
44.9999999999999	7.75	0.63\\
44.9999999999999	8	0.72\\
44.9999999999999	8.25	0.77\\
44.9999999999999	8.5	0.86\\
44.9999999999999	8.75	0.8\\
44.9999999999999	9	0.86\\
44.9999999999999	9.25	0.86\\
44.9999999999999	9.5	0.9\\
44.9999999999999	9.75	0.91\\
44.9999999999999	10	0.92\\
46.25	0	0\\
46.25	0.25	0\\
46.25	0.5	0\\
46.25	0.75	0\\
46.25	1	0.05\\
46.25	1.25	0.06\\
46.25	1.5	0.05\\
46.25	1.75	0.04\\
46.25	2	0.13\\
46.25	2.25	0.1\\
46.25	2.5	0.19\\
46.25	2.75	0.15\\
46.25	3	0.13\\
46.25	3.25	0.17\\
46.25	3.5	0.16\\
46.25	3.75	0.24\\
46.25	4	0.22\\
46.25	4.25	0.24\\
46.25	4.5	0.31\\
46.25	4.75	0.27\\
46.25	5	0.28\\
46.25	5.25	0.27\\
46.25	5.5	0.31\\
46.25	5.75	0.35\\
46.25	6	0.4\\
46.25	6.25	0.45\\
46.25	6.5	0.44\\
46.25	6.75	0.55\\
46.25	7	0.6\\
46.25	7.25	0.58\\
46.25	7.5	0.73\\
46.25	7.75	0.66\\
46.25	8	0.79\\
46.25	8.25	0.83\\
46.25	8.5	0.77\\
46.25	8.75	0.88\\
46.25	9	0.92\\
46.25	9.25	0.95\\
46.25	9.5	0.93\\
46.25	9.75	0.94\\
46.25	10	0.96\\
47.5	0	0\\
47.5	0.25	0\\
47.5	0.5	0\\
47.5	0.75	0.01\\
47.5	1	0.08\\
47.5	1.25	0.14\\
47.5	1.5	0.09\\
47.5	1.75	0.16\\
47.5	2	0.15\\
47.5	2.25	0.1\\
47.5	2.5	0.19\\
47.5	2.75	0.16\\
47.5	3	0.2\\
47.5	3.25	0.19\\
47.5	3.5	0.17\\
47.5	3.75	0.21\\
47.5	4	0.31\\
47.5	4.25	0.25\\
47.5	4.5	0.27\\
47.5	4.75	0.29\\
47.5	5	0.29\\
47.5	5.25	0.49\\
47.5	5.5	0.38\\
47.5	5.75	0.52\\
47.5	6	0.49\\
47.5	6.25	0.54\\
47.5	6.5	0.53\\
47.5	6.75	0.65\\
47.5	7	0.6\\
47.5	7.25	0.77\\
47.5	7.5	0.8\\
47.5	7.75	0.79\\
47.5	8	0.8\\
47.5	8.25	0.85\\
47.5	8.5	0.86\\
47.5	8.75	0.89\\
47.5	9	0.92\\
47.5	9.25	0.95\\
47.5	9.5	0.97\\
47.5	9.75	0.97\\
47.5	10	0.98\\
48.7500000000001	0	0\\
48.7500000000001	0.25	0.01\\
48.7500000000001	0.5	0.01\\
48.7500000000001	0.75	0\\
48.7500000000001	1	0.06\\
48.7500000000001	1.25	0.1\\
48.7500000000001	1.5	0.03\\
48.7500000000001	1.75	0.12\\
48.7500000000001	2	0.21\\
48.7500000000001	2.25	0.15\\
48.7500000000001	2.5	0.22\\
48.7500000000001	2.75	0.22\\
48.7500000000001	3	0.21\\
48.7500000000001	3.25	0.17\\
48.7500000000001	3.5	0.26\\
48.7500000000001	3.75	0.18\\
48.7500000000001	4	0.35\\
48.7500000000001	4.25	0.37\\
48.7500000000001	4.5	0.31\\
48.7500000000001	4.75	0.36\\
48.7500000000001	5	0.47\\
48.7500000000001	5.25	0.4\\
48.7500000000001	5.5	0.43\\
48.7500000000001	5.75	0.52\\
48.7500000000001	6	0.66\\
48.7500000000001	6.25	0.63\\
48.7500000000001	6.5	0.61\\
48.7500000000001	6.75	0.68\\
48.7500000000001	7	0.69\\
48.7500000000001	7.25	0.79\\
48.7500000000001	7.5	0.86\\
48.7500000000001	7.75	0.76\\
48.7500000000001	8	0.92\\
48.7500000000001	8.25	0.88\\
48.7500000000001	8.5	0.9\\
48.7500000000001	8.75	0.91\\
48.7500000000001	9	0.95\\
48.7500000000001	9.25	0.97\\
48.7500000000001	9.5	0.98\\
48.7500000000001	9.75	0.98\\
48.7500000000001	10	0.98\\
50	0	0\\
50	0.25	0.02\\
50	0.5	0.04\\
50	0.75	0.02\\
50	1	0.14\\
50	1.25	0.13\\
50	1.5	0.1\\
50	1.75	0.19\\
50	2	0.18\\
50	2.25	0.22\\
50	2.5	0.25\\
50	2.75	0.3\\
50	3	0.27\\
50	3.25	0.29\\
50	3.5	0.36\\
50	3.75	0.3\\
50	4	0.27\\
50	4.25	0.45\\
50	4.5	0.46\\
50	4.75	0.42\\
50	5	0.41\\
50	5.25	0.5\\
50	5.5	0.46\\
50	5.75	0.62\\
50	6	0.59\\
50	6.25	0.66\\
50	6.5	0.66\\
50	6.75	0.76\\
50	7	0.76\\
50	7.25	0.79\\
50	7.5	0.89\\
50	7.75	0.84\\
50	8	0.91\\
50	8.25	0.86\\
50	8.5	0.9\\
50	8.75	0.91\\
50	9	0.96\\
50	9.25	0.93\\
50	9.5	0.96\\
50	9.75	1\\
50	10	0.97\\
};
\end{axis}
\end{tikzpicture}%

==> figures/resolution_8ants.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\cmwidth,
height=\cmheight,
point meta min=0,
point meta max=1,
xmin=0,
xmax=50,
ymin=0,
ymax=10,
xlabel near ticks,
xlabel={$\Delta L [cm]$},
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel={$\Delta \Theta [^\circ]$},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
ticklabel style = {font=\footnotesize},
axis background/.style={fill=white},
colorbar style={
    width=\cbwidth, ylabel style={font=\footnotesize\color{white!15!black}}},
title style={font=\bfseries},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar
]

\addplot[%
surf,
shader=flat, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=41]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0	0	0\\
0	0.25	0\\
0	0.5	0\\
0	0.75	0\\
0	1	0\\
0	1.25	0\\
0	1.5	0\\
0	1.75	0\\
0	2	0\\
0	2.25	0\\
0	2.5	0\\
0	2.75	0\\
0	3	0\\
0	3.25	0\\
0	3.5	0\\
0	3.75	0\\
0	4	0\\
0	4.25	0\\
0	4.5	0.01\\
0	4.75	0\\
0	5	0.04\\
0	5.25	0.02\\
0	5.5	0.12\\
0	5.75	0.15\\
0	6	0.24\\
0	6.25	0.42\\
0	6.5	0.57\\
0	6.75	0.72\\
0	7	0.78\\
0	7.25	0.91\\
0	7.5	0.92\\
0	7.75	0.96\\
0	8	0.98\\
0	8.25	1\\
0	8.5	1\\
0	8.75	1\\
0	9	1\\
0	9.25	1\\
0	9.5	1\\
0	9.75	1\\
0	10	1\\
1.24999999999993	0	0\\
1.24999999999993	0.25	0\\
1.24999999999993	0.5	0\\
1.24999999999993	0.75	0\\
1.24999999999993	1	0\\
1.24999999999993	1.25	0\\
1.24999999999993	1.5	0\\
1.24999999999993	1.75	0\\
1.24999999999993	2	0\\
1.24999999999993	2.25	0\\
1.24999999999993	2.5	0\\
1.24999999999993	2.75	0\\
1.24999999999993	3	0\\
1.24999999999993	3.25	0\\
1.24999999999993	3.5	0\\
1.24999999999993	3.75	0\\
1.24999999999993	4	0\\
1.24999999999993	4.25	0\\
1.24999999999993	4.5	0\\
1.24999999999993	4.75	0\\
1.24999999999993	5	0.02\\
1.24999999999993	5.25	0.02\\
1.24999999999993	5.5	0.12\\
1.24999999999993	5.75	0.15\\
1.24999999999993	6	0.38\\
1.24999999999993	6.25	0.51\\
1.24999999999993	6.5	0.54\\
1.24999999999993	6.75	0.71\\
1.24999999999993	7	0.81\\
1.24999999999993	7.25	0.86\\
1.24999999999993	7.5	0.89\\
1.24999999999993	7.75	0.94\\
1.24999999999993	8	0.96\\
1.24999999999993	8.25	0.99\\
1.24999999999993	8.5	1\\
1.24999999999993	8.75	1\\
1.24999999999993	9	1\\
1.24999999999993	9.25	1\\
1.24999999999993	9.5	1\\
1.24999999999993	9.75	1\\
1.24999999999993	10	1\\
2.50000000000004	0	0\\
2.50000000000004	0.25	0\\
2.50000000000004	0.5	0\\
2.50000000000004	0.75	0\\
2.50000000000004	1	0\\
2.50000000000004	1.25	0\\
2.50000000000004	1.5	0\\
2.50000000000004	1.75	0\\
2.50000000000004	2	0\\
2.50000000000004	2.25	0\\
2.50000000000004	2.5	0\\
2.50000000000004	2.75	0\\
2.50000000000004	3	0\\
2.50000000000004	3.25	0\\
2.50000000000004	3.5	0\\
2.50000000000004	3.75	0\\
2.50000000000004	4	0\\
2.50000000000004	4.25	0\\
2.50000000000004	4.5	0\\
2.50000000000004	4.75	0.02\\
2.50000000000004	5	0\\
2.50000000000004	5.25	0.05\\
2.50000000000004	5.5	0.12\\
2.50000000000004	5.75	0.23\\
2.50000000000004	6	0.24\\
2.50000000000004	6.25	0.41\\
2.50000000000004	6.5	0.6\\
2.50000000000004	6.75	0.75\\
2.50000000000004	7	0.86\\
2.50000000000004	7.25	0.86\\
2.50000000000004	7.5	0.91\\
2.50000000000004	7.75	0.94\\
2.50000000000004	8	0.99\\
2.50000000000004	8.25	0.99\\
2.50000000000004	8.5	1\\
2.50000000000004	8.75	1\\
2.50000000000004	9	1\\
2.50000000000004	9.25	1\\
2.50000000000004	9.5	1\\
2.50000000000004	9.75	1\\
2.50000000000004	10	1\\
3.74999999999996	0	0\\
3.74999999999996	0.25	0\\
3.74999999999996	0.5	0\\
3.74999999999996	0.75	0\\
3.74999999999996	1	0\\
3.74999999999996	1.25	0\\
3.74999999999996	1.5	0\\
3.74999999999996	1.75	0\\
3.74999999999996	2	0\\
3.74999999999996	2.25	0\\
3.74999999999996	2.5	0\\
3.74999999999996	2.75	0\\
3.74999999999996	3	0\\
3.74999999999996	3.25	0\\
3.74999999999996	3.5	0\\
3.74999999999996	3.75	0\\
3.74999999999996	4	0\\
3.74999999999996	4.25	0\\
3.74999999999996	4.5	0\\
3.74999999999996	4.75	0\\
3.74999999999996	5	0.01\\
3.74999999999996	5.25	0.03\\
3.74999999999996	5.5	0.09\\
3.74999999999996	5.75	0.17\\
3.74999999999996	6	0.29\\
3.74999999999996	6.25	0.49\\
3.74999999999996	6.5	0.66\\
3.74999999999996	6.75	0.75\\
3.74999999999996	7	0.85\\
3.74999999999996	7.25	0.87\\
3.74999999999996	7.5	0.94\\
3.74999999999996	7.75	0.92\\
3.74999999999996	8	0.98\\
3.74999999999996	8.25	0.97\\
3.74999999999996	8.5	1\\
3.74999999999996	8.75	1\\
3.74999999999996	9	1\\
3.74999999999996	9.25	0.99\\
3.74999999999996	9.5	1\\
3.74999999999996	9.75	1\\
3.74999999999996	10	1\\
5.00000000000007	0	0\\
5.00000000000007	0.25	0\\
5.00000000000007	0.5	0\\
5.00000000000007	0.75	0\\
5.00000000000007	1	0\\
5.00000000000007	1.25	0\\
5.00000000000007	1.5	0\\
5.00000000000007	1.75	0\\
5.00000000000007	2	0\\
5.00000000000007	2.25	0\\
5.00000000000007	2.5	0\\
5.00000000000007	2.75	0\\
5.00000000000007	3	0\\
5.00000000000007	3.25	0\\
5.00000000000007	3.5	0\\
5.00000000000007	3.75	0\\
5.00000000000007	4	0\\
5.00000000000007	4.25	0\\
5.00000000000007	4.5	0\\
5.00000000000007	4.75	0\\
5.00000000000007	5	0.01\\
5.00000000000007	5.25	0.05\\
5.00000000000007	5.5	0.03\\
5.00000000000007	5.75	0.17\\
5.00000000000007	6	0.39\\
5.00000000000007	6.25	0.49\\
5.00000000000007	6.5	0.6\\
5.00000000000007	6.75	0.7\\
5.00000000000007	7	0.79\\
5.00000000000007	7.25	0.85\\
5.00000000000007	7.5	0.94\\
5.00000000000007	7.75	0.93\\
5.00000000000007	8	1\\
5.00000000000007	8.25	0.97\\
5.00000000000007	8.5	1\\
5.00000000000007	8.75	0.99\\
5.00000000000007	9	1\\
5.00000000000007	9.25	0.99\\
5.00000000000007	9.5	1\\
5.00000000000007	9.75	1\\
5.00000000000007	10	1\\
6.25	0	0\\
6.25	0.25	0\\
6.25	0.5	0\\
6.25	0.75	0\\
6.25	1	0\\
6.25	1.25	0\\
6.25	1.5	0\\
6.25	1.75	0\\
6.25	2	0\\
6.25	2.25	0\\
6.25	2.5	0\\
6.25	2.75	0\\
6.25	3	0\\
6.25	3.25	0\\
6.25	3.5	0\\
6.25	3.75	0\\
6.25	4	0\\
6.25	4.25	0.01\\
6.25	4.5	0\\
6.25	4.75	0.01\\
6.25	5	0.01\\
6.25	5.25	0.11\\
6.25	5.5	0.08\\
6.25	5.75	0.22\\
6.25	6	0.31\\
6.25	6.25	0.47\\
6.25	6.5	0.6\\
6.25	6.75	0.67\\
6.25	7	0.79\\
6.25	7.25	0.9\\
6.25	7.5	0.94\\
6.25	7.75	0.97\\
6.25	8	0.95\\
6.25	8.25	1\\
6.25	8.5	1\\
6.25	8.75	0.99\\
6.25	9	1\\
6.25	9.25	1\\
6.25	9.5	1\\
6.25	9.75	1\\
6.25	10	1\\
7.49999999999993	0	0\\
7.49999999999993	0.25	0\\
7.49999999999993	0.5	0\\
7.49999999999993	0.75	0\\
7.49999999999993	1	0\\
7.49999999999993	1.25	0\\
7.49999999999993	1.5	0\\
7.49999999999993	1.75	0\\
7.49999999999993	2	0\\
7.49999999999993	2.25	0\\
7.49999999999993	2.5	0\\
7.49999999999993	2.75	0\\
7.49999999999993	3	0\\
7.49999999999993	3.25	0\\
7.49999999999993	3.5	0\\
7.49999999999993	3.75	0\\
7.49999999999993	4	0\\
7.49999999999993	4.25	0.01\\
7.49999999999993	4.5	0.02\\
7.49999999999993	4.75	0.02\\
7.49999999999993	5	0\\
7.49999999999993	5.25	0.04\\
7.49999999999993	5.5	0.1\\
7.49999999999993	5.75	0.23\\
7.49999999999993	6	0.31\\
7.49999999999993	6.25	0.44\\
7.49999999999993	6.5	0.58\\
7.49999999999993	6.75	0.66\\
7.49999999999993	7	0.84\\
7.49999999999993	7.25	0.86\\
7.49999999999993	7.5	0.91\\
7.49999999999993	7.75	0.98\\
7.49999999999993	8	0.94\\
7.49999999999993	8.25	1\\
7.49999999999993	8.5	1\\
7.49999999999993	8.75	1\\
7.49999999999993	9	1\\
7.49999999999993	9.25	1\\
7.49999999999993	9.5	1\\
7.49999999999993	9.75	1\\
7.49999999999993	10	1\\
8.75000000000004	0	0\\
8.75000000000004	0.25	0\\
8.75000000000004	0.5	0\\
8.75000000000004	0.75	0\\
8.75000000000004	1	0\\
8.75000000000004	1.25	0\\
8.75000000000004	1.5	0\\
8.75000000000004	1.75	0\\
8.75000000000004	2	0\\
8.75000000000004	2.25	0\\
8.75000000000004	2.5	0\\
8.75000000000004	2.75	0\\
8.75000000000004	3	0\\
8.75000000000004	3.25	0\\
8.75000000000004	3.5	0\\
8.75000000000004	3.75	0\\
8.75000000000004	4	0\\
8.75000000000004	4.25	0\\
8.75000000000004	4.5	0.01\\
8.75000000000004	4.75	0\\
8.75000000000004	5	0.04\\
8.75000000000004	5.25	0.07\\
8.75000000000004	5.5	0.18\\
8.75000000000004	5.75	0.25\\
8.75000000000004	6	0.35\\
8.75000000000004	6.25	0.49\\
8.75000000000004	6.5	0.59\\
8.75000000000004	6.75	0.71\\
8.75000000000004	7	0.78\\
8.75000000000004	7.25	0.87\\
8.75000000000004	7.5	0.91\\
8.75000000000004	7.75	0.93\\
8.75000000000004	8	0.98\\
8.75000000000004	8.25	0.99\\
8.75000000000004	8.5	1\\
8.75000000000004	8.75	1\\
8.75000000000004	9	1\\
8.75000000000004	9.25	1\\
8.75000000000004	9.5	1\\
8.75000000000004	9.75	1\\
8.75000000000004	10	1\\
9.99999999999996	0	0\\
9.99999999999996	0.25	0\\
9.99999999999996	0.5	0\\
9.99999999999996	0.75	0\\
9.99999999999996	1	0\\
9.99999999999996	1.25	0\\
9.99999999999996	1.5	0\\
9.99999999999996	1.75	0\\
9.99999999999996	2	0\\
9.99999999999996	2.25	0\\
9.99999999999996	2.5	0\\
9.99999999999996	2.75	0\\
9.99999999999996	3	0\\
9.99999999999996	3.25	0\\
9.99999999999996	3.5	0\\
9.99999999999996	3.75	0\\
9.99999999999996	4	0\\
9.99999999999996	4.25	0\\
9.99999999999996	4.5	0.01\\
9.99999999999996	4.75	0\\
9.99999999999996	5	0.03\\
9.99999999999996	5.25	0.09\\
9.99999999999996	5.5	0.11\\
9.99999999999996	5.75	0.26\\
9.99999999999996	6	0.36\\
9.99999999999996	6.25	0.49\\
9.99999999999996	6.5	0.62\\
9.99999999999996	6.75	0.75\\
9.99999999999996	7	0.83\\
9.99999999999996	7.25	0.91\\
9.99999999999996	7.5	0.94\\
9.99999999999996	7.75	0.96\\
9.99999999999996	8	1\\
9.99999999999996	8.25	1\\
9.99999999999996	8.5	1\\
9.99999999999996	8.75	1\\
9.99999999999996	9	1\\
9.99999999999996	9.25	1\\
9.99999999999996	9.5	1\\
9.99999999999996	9.75	1\\
9.99999999999996	10	1\\
11.2500000000001	0	0\\
11.2500000000001	0.25	0\\
11.2500000000001	0.5	0\\
11.2500000000001	0.75	0\\
11.2500000000001	1	0\\
11.2500000000001	1.25	0\\
11.2500000000001	1.5	0\\
11.2500000000001	1.75	0\\
11.2500000000001	2	0\\
11.2500000000001	2.25	0\\
11.2500000000001	2.5	0\\
11.2500000000001	2.75	0\\
11.2500000000001	3	0\\
11.2500000000001	3.25	0\\
11.2500000000001	3.5	0\\
11.2500000000001	3.75	0\\
11.2500000000001	4	0.01\\
11.2500000000001	4.25	0\\
11.2500000000001	4.5	0.02\\
11.2500000000001	4.75	0.01\\
11.2500000000001	5	0.03\\
11.2500000000001	5.25	0.11\\
11.2500000000001	5.5	0.14\\
11.2500000000001	5.75	0.24\\
11.2500000000001	6	0.36\\
11.2500000000001	6.25	0.47\\
11.2500000000001	6.5	0.62\\
11.2500000000001	6.75	0.71\\
11.2500000000001	7	0.85\\
11.2500000000001	7.25	0.9\\
11.2500000000001	7.5	0.93\\
11.2500000000001	7.75	0.98\\
11.2500000000001	8	0.98\\
11.2500000000001	8.25	0.97\\
11.2500000000001	8.5	1\\
11.2500000000001	8.75	1\\
11.2500000000001	9	1\\
11.2500000000001	9.25	1\\
11.2500000000001	9.5	1\\
11.2500000000001	9.75	0.99\\
11.2500000000001	10	1\\
12.5	0	0\\
12.5	0.25	0\\
12.5	0.5	0\\
12.5	0.75	0\\
12.5	1	0\\
12.5	1.25	0\\
12.5	1.5	0\\
12.5	1.75	0\\
12.5	2	0\\
12.5	2.25	0\\
12.5	2.5	0\\
12.5	2.75	0\\
12.5	3	0\\
12.5	3.25	0\\
12.5	3.5	0\\
12.5	3.75	0\\
12.5	4	0\\
12.5	4.25	0\\
12.5	4.5	0\\
12.5	4.75	0.03\\
12.5	5	0.05\\
12.5	5.25	0.09\\
12.5	5.5	0.12\\
12.5	5.75	0.21\\
12.5	6	0.31\\
12.5	6.25	0.46\\
12.5	6.5	0.66\\
12.5	6.75	0.8\\
12.5	7	0.87\\
12.5	7.25	0.86\\
12.5	7.5	0.94\\
12.5	7.75	0.97\\
12.5	8	0.97\\
12.5	8.25	0.99\\
12.5	8.5	0.99\\
12.5	8.75	0.99\\
12.5	9	1\\
12.5	9.25	1\\
12.5	9.5	1\\
12.5	9.75	1\\
12.5	10	1\\
13.7499999999999	0	0\\
13.7499999999999	0.25	0\\
13.7499999999999	0.5	0\\
13.7499999999999	0.75	0\\
13.7499999999999	1	0\\
13.7499999999999	1.25	0\\
13.7499999999999	1.5	0\\
13.7499999999999	1.75	0\\
13.7499999999999	2	0\\
13.7499999999999	2.25	0\\
13.7499999999999	2.5	0\\
13.7499999999999	2.75	0\\
13.7499999999999	3	0\\
13.7499999999999	3.25	0\\
13.7499999999999	3.5	0\\
13.7499999999999	3.75	0\\
13.7499999999999	4	0\\
13.7499999999999	4.25	0\\
13.7499999999999	4.5	0\\
13.7499999999999	4.75	0.02\\
13.7499999999999	5	0.03\\
13.7499999999999	5.25	0.05\\
13.7499999999999	5.5	0.18\\
13.7499999999999	5.75	0.24\\
13.7499999999999	6	0.37\\
13.7499999999999	6.25	0.53\\
13.7499999999999	6.5	0.71\\
13.7499999999999	6.75	0.77\\
13.7499999999999	7	0.83\\
13.7499999999999	7.25	0.89\\
13.7499999999999	7.5	0.97\\
13.7499999999999	7.75	0.97\\
13.7499999999999	8	0.95\\
13.7499999999999	8.25	0.97\\
13.7499999999999	8.5	0.99\\
13.7499999999999	8.75	1\\
13.7499999999999	9	1\\
13.7499999999999	9.25	1\\
13.7499999999999	9.5	1\\
13.7499999999999	9.75	1\\
13.7499999999999	10	1\\
15	0	0\\
15	0.25	0\\
15	0.5	0\\
15	0.75	0\\
15	1	0\\
15	1.25	0.01\\
15	1.5	0\\
15	1.75	0\\
15	2	0\\
15	2.25	0\\
15	2.5	0\\
15	2.75	0\\
15	3	0\\
15	3.25	0\\
15	3.5	0\\
15	3.75	0\\
15	4	0\\
15	4.25	0.02\\
15	4.5	0.01\\
15	4.75	0.02\\
15	5	0.09\\
15	5.25	0.12\\
15	5.5	0.16\\
15	5.75	0.19\\
15	6	0.51\\
15	6.25	0.51\\
15	6.5	0.63\\
15	6.75	0.8\\
15	7	0.86\\
15	7.25	0.93\\
15	7.5	0.95\\
15	7.75	0.96\\
15	8	0.96\\
15	8.25	0.99\\
15	8.5	0.99\\
15	8.75	1\\
15	9	0.98\\
15	9.25	1\\
15	9.5	1\\
15	9.75	1\\
15	10	1\\
16.25	0	0\\
16.25	0.25	0\\
16.25	0.5	0\\
16.25	0.75	0\\
16.25	1	0\\
16.25	1.25	0\\
16.25	1.5	0.01\\
16.25	1.75	0\\
16.25	2	0\\
16.25	2.25	0\\
16.25	2.5	0\\
16.25	2.75	0\\
16.25	3	0\\
16.25	3.25	0\\
16.25	3.5	0\\
16.25	3.75	0\\
16.25	4	0\\
16.25	4.25	0\\
16.25	4.5	0.01\\
16.25	4.75	0.01\\
16.25	5	0.06\\
16.25	5.25	0.09\\
16.25	5.5	0.09\\
16.25	5.75	0.24\\
16.25	6	0.47\\
16.25	6.25	0.56\\
16.25	6.5	0.57\\
16.25	6.75	0.72\\
16.25	7	0.84\\
16.25	7.25	0.92\\
16.25	7.5	0.93\\
16.25	7.75	0.99\\
16.25	8	0.99\\
16.25	8.25	0.99\\
16.25	8.5	1\\
16.25	8.75	1\\
16.25	9	1\\
16.25	9.25	1\\
16.25	9.5	1\\
16.25	9.75	1\\
16.25	10	1\\
17.5000000000001	0	0\\
17.5000000000001	0.25	0\\
17.5000000000001	0.5	0\\
17.5000000000001	0.75	0\\
17.5000000000001	1	0\\
17.5000000000001	1.25	0.01\\
17.5000000000001	1.5	0\\
17.5000000000001	1.75	0.01\\
17.5000000000001	2	0\\
17.5000000000001	2.25	0.01\\
17.5000000000001	2.5	0\\
17.5000000000001	2.75	0\\
17.5000000000001	3	0\\
17.5000000000001	3.25	0\\
17.5000000000001	3.5	0\\
17.5000000000001	3.75	0\\
17.5000000000001	4	0\\
17.5000000000001	4.25	0\\
17.5000000000001	4.5	0\\
17.5000000000001	4.75	0.01\\
17.5000000000001	5	0.05\\
17.5000000000001	5.25	0.13\\
17.5000000000001	5.5	0.18\\
17.5000000000001	5.75	0.28\\
17.5000000000001	6	0.4\\
17.5000000000001	6.25	0.57\\
17.5000000000001	6.5	0.68\\
17.5000000000001	6.75	0.74\\
17.5000000000001	7	0.82\\
17.5000000000001	7.25	0.91\\
17.5000000000001	7.5	0.95\\
17.5000000000001	7.75	0.95\\
17.5000000000001	8	0.97\\
17.5000000000001	8.25	0.99\\
17.5000000000001	8.5	1\\
17.5000000000001	8.75	0.99\\
17.5000000000001	9	1\\
17.5000000000001	9.25	1\\
17.5000000000001	9.5	0.99\\
17.5000000000001	9.75	1\\
17.5000000000001	10	1\\
18.75	0	0\\
18.75	0.25	0\\
18.75	0.5	0\\
18.75	0.75	0\\
18.75	1	0\\
18.75	1.25	0.01\\
18.75	1.5	0\\
18.75	1.75	0\\
18.75	2	0\\
18.75	2.25	0\\
18.75	2.5	0\\
18.75	2.75	0\\
18.75	3	0\\
18.75	3.25	0\\
18.75	3.5	0\\
18.75	3.75	0\\
18.75	4	0\\
18.75	4.25	0\\
18.75	4.5	0\\
18.75	4.75	0.06\\
18.75	5	0.05\\
18.75	5.25	0.1\\
18.75	5.5	0.21\\
18.75	5.75	0.24\\
18.75	6	0.5\\
18.75	6.25	0.53\\
18.75	6.5	0.61\\
18.75	6.75	0.76\\
18.75	7	0.88\\
18.75	7.25	0.91\\
18.75	7.5	0.95\\
18.75	7.75	0.98\\
18.75	8	1\\
18.75	8.25	0.98\\
18.75	8.5	1\\
18.75	8.75	0.99\\
18.75	9	1\\
18.75	9.25	1\\
18.75	9.5	1\\
18.75	9.75	1\\
18.75	10	1\\
19.9999999999999	0	0\\
19.9999999999999	0.25	0\\
19.9999999999999	0.5	0\\
19.9999999999999	0.75	0\\
19.9999999999999	1	0.02\\
19.9999999999999	1.25	0\\
19.9999999999999	1.5	0.01\\
19.9999999999999	1.75	0.01\\
19.9999999999999	2	0\\
19.9999999999999	2.25	0.01\\
19.9999999999999	2.5	0.02\\
19.9999999999999	2.75	0\\
19.9999999999999	3	0\\
19.9999999999999	3.25	0\\
19.9999999999999	3.5	0\\
19.9999999999999	3.75	0\\
19.9999999999999	4	0\\
19.9999999999999	4.25	0\\
19.9999999999999	4.5	0.01\\
19.9999999999999	4.75	0.02\\
19.9999999999999	5	0.04\\
19.9999999999999	5.25	0.13\\
19.9999999999999	5.5	0.2\\
19.9999999999999	5.75	0.29\\
19.9999999999999	6	0.38\\
19.9999999999999	6.25	0.58\\
19.9999999999999	6.5	0.71\\
19.9999999999999	6.75	0.77\\
19.9999999999999	7	0.83\\
19.9999999999999	7.25	0.93\\
19.9999999999999	7.5	0.91\\
19.9999999999999	7.75	0.98\\
19.9999999999999	8	0.96\\
19.9999999999999	8.25	0.99\\
19.9999999999999	8.5	1\\
19.9999999999999	8.75	1\\
19.9999999999999	9	1\\
19.9999999999999	9.25	1\\
19.9999999999999	9.5	1\\
19.9999999999999	9.75	1\\
19.9999999999999	10	1\\
21.25	0	0\\
21.25	0.25	0\\
21.25	0.5	0.01\\
21.25	0.75	0\\
21.25	1	0.03\\
21.25	1.25	0.01\\
21.25	1.5	0.02\\
21.25	1.75	0\\
21.25	2	0.01\\
21.25	2.25	0.02\\
21.25	2.5	0.01\\
21.25	2.75	0.01\\
21.25	3	0\\
21.25	3.25	0\\
21.25	3.5	0\\
21.25	3.75	0\\
21.25	4	0\\
21.25	4.25	0.01\\
21.25	4.5	0\\
21.25	4.75	0.01\\
21.25	5	0.08\\
21.25	5.25	0.14\\
21.25	5.5	0.17\\
21.25	5.75	0.31\\
21.25	6	0.45\\
21.25	6.25	0.53\\
21.25	6.5	0.68\\
21.25	6.75	0.81\\
21.25	7	0.89\\
21.25	7.25	0.9\\
21.25	7.5	0.97\\
21.25	7.75	0.99\\
21.25	8	0.99\\
21.25	8.25	0.99\\
21.25	8.5	1\\
21.25	8.75	1\\
21.25	9	1\\
21.25	9.25	1\\
21.25	9.5	1\\
21.25	9.75	1\\
21.25	10	1\\
22.5	0	0\\
22.5	0.25	0\\
22.5	0.5	0\\
22.5	0.75	0\\
22.5	1	0.02\\
22.5	1.25	0.02\\
22.5	1.5	0.02\\
22.5	1.75	0.02\\
22.5	2	0.03\\
22.5	2.25	0.05\\
22.5	2.5	0.01\\
22.5	2.75	0\\
22.5	3	0\\
22.5	3.25	0\\
22.5	3.5	0\\
22.5	3.75	0\\
22.5	4	0\\
22.5	4.25	0.01\\
22.5	4.5	0\\
22.5	4.75	0.02\\
22.5	5	0.09\\
22.5	5.25	0.08\\
22.5	5.5	0.29\\
22.5	5.75	0.42\\
22.5	6	0.54\\
22.5	6.25	0.52\\
22.5	6.5	0.67\\
22.5	6.75	0.85\\
22.5	7	0.91\\
22.5	7.25	0.93\\
22.5	7.5	0.96\\
22.5	7.75	0.98\\
22.5	8	1\\
22.5	8.25	0.99\\
22.5	8.5	1\\
22.5	8.75	1\\
22.5	9	1\\
22.5	9.25	1\\
22.5	9.5	1\\
22.5	9.75	1\\
22.5	10	1\\
23.7500000000001	0	0\\
23.7500000000001	0.25	0\\
23.7500000000001	0.5	0\\
23.7500000000001	0.75	0\\
23.7500000000001	1	0.03\\
23.7500000000001	1.25	0.04\\
23.7500000000001	1.5	0.01\\
23.7500000000001	1.75	0.04\\
23.7500000000001	2	0.06\\
23.7500000000001	2.25	0.01\\
23.7500000000001	2.5	0\\
23.7500000000001	2.75	0\\
23.7500000000001	3	0.01\\
23.7500000000001	3.25	0.01\\
23.7500000000001	3.5	0\\
23.7500000000001	3.75	0\\
23.7500000000001	4	0\\
23.7500000000001	4.25	0\\
23.7500000000001	4.5	0.01\\
23.7500000000001	4.75	0.04\\
23.7500000000001	5	0.07\\
23.7500000000001	5.25	0.19\\
23.7500000000001	5.5	0.27\\
23.7500000000001	5.75	0.32\\
23.7500000000001	6	0.52\\
23.7500000000001	6.25	0.6\\
23.7500000000001	6.5	0.78\\
23.7500000000001	6.75	0.81\\
23.7500000000001	7	0.86\\
23.7500000000001	7.25	0.96\\
23.7500000000001	7.5	0.93\\
23.7500000000001	7.75	0.96\\
23.7500000000001	8	0.99\\
23.7500000000001	8.25	1\\
23.7500000000001	8.5	1\\
23.7500000000001	8.75	1\\
23.7500000000001	9	1\\
23.7500000000001	9.25	1\\
23.7500000000001	9.5	1\\
23.7500000000001	9.75	1\\
23.7500000000001	10	1\\
25	0	0\\
25	0.25	0\\
25	0.5	0.02\\
25	0.75	0\\
25	1	0.05\\
25	1.25	0.04\\
25	1.5	0.07\\
25	1.75	0.04\\
25	2	0.03\\
25	2.25	0.02\\
25	2.5	0.01\\
25	2.75	0.01\\
25	3	0\\
25	3.25	0\\
25	3.5	0\\
25	3.75	0\\
25	4	0\\
25	4.25	0.01\\
25	4.5	0.01\\
25	4.75	0.01\\
25	5	0.07\\
25	5.25	0.13\\
25	5.5	0.25\\
25	5.75	0.41\\
25	6	0.5\\
25	6.25	0.59\\
25	6.5	0.76\\
25	6.75	0.86\\
25	7	0.87\\
25	7.25	0.96\\
25	7.5	0.95\\
25	7.75	0.97\\
25	8	0.99\\
25	8.25	1\\
25	8.5	1\\
25	8.75	1\\
25	9	1\\
25	9.25	1\\
25	9.5	1\\
25	9.75	1\\
25	10	1\\
26.2499999999999	0	0\\
26.2499999999999	0.25	0\\
26.2499999999999	0.5	0\\
26.2499999999999	0.75	0\\
26.2499999999999	1	0.02\\
26.2499999999999	1.25	0.08\\
26.2499999999999	1.5	0\\
26.2499999999999	1.75	0.07\\
26.2499999999999	2	0.06\\
26.2499999999999	2.25	0.03\\
26.2499999999999	2.5	0.01\\
26.2499999999999	2.75	0.04\\
26.2499999999999	3	0.04\\
26.2499999999999	3.25	0.01\\
26.2499999999999	3.5	0.01\\
26.2499999999999	3.75	0\\
26.2499999999999	4	0\\
26.2499999999999	4.25	0\\
26.2499999999999	4.5	0\\
26.2499999999999	4.75	0.01\\
26.2499999999999	5	0.05\\
26.2499999999999	5.25	0.1\\
26.2499999999999	5.5	0.2\\
26.2499999999999	5.75	0.3\\
26.2499999999999	6	0.46\\
26.2499999999999	6.25	0.62\\
26.2499999999999	6.5	0.72\\
26.2499999999999	6.75	0.8\\
26.2499999999999	7	0.91\\
26.2499999999999	7.25	0.96\\
26.2499999999999	7.5	0.95\\
26.2499999999999	7.75	0.98\\
26.2499999999999	8	0.99\\
26.2499999999999	8.25	0.98\\
26.2499999999999	8.5	1\\
26.2499999999999	8.75	1\\
26.2499999999999	9	0.99\\
26.2499999999999	9.25	1\\
26.2499999999999	9.5	0.99\\
26.2499999999999	9.75	1\\
26.2499999999999	10	1\\
27.5	0	0\\
27.5	0.25	0\\
27.5	0.5	0.01\\
27.5	0.75	0\\
27.5	1	0.04\\
27.5	1.25	0.07\\
27.5	1.5	0.05\\
27.5	1.75	0.03\\
27.5	2	0.07\\
27.5	2.25	0.04\\
27.5	2.5	0.01\\
27.5	2.75	0.02\\
27.5	3	0.05\\
27.5	3.25	0.03\\
27.5	3.5	0\\
27.5	3.75	0\\
27.5	4	0\\
27.5	4.25	0\\
27.5	4.5	0.01\\
27.5	4.75	0.04\\
27.5	5	0.11\\
27.5	5.25	0.23\\
27.5	5.5	0.28\\
27.5	5.75	0.39\\
27.5	6	0.55\\
27.5	6.25	0.68\\
27.5	6.5	0.78\\
27.5	6.75	0.78\\
27.5	7	0.89\\
27.5	7.25	0.95\\
27.5	7.5	0.96\\
27.5	7.75	0.98\\
27.5	8	0.97\\
27.5	8.25	0.99\\
27.5	8.5	1\\
27.5	8.75	1\\
27.5	9	1\\
27.5	9.25	1\\
27.5	9.5	1\\
27.5	9.75	1\\
27.5	10	1\\
28.75	0	0\\
28.75	0.25	0.01\\
28.75	0.5	0.01\\
28.75	0.75	0\\
28.75	1	0.04\\
28.75	1.25	0.08\\
28.75	1.5	0.04\\
28.75	1.75	0.04\\
28.75	2	0.1\\
28.75	2.25	0.05\\
28.75	2.5	0.05\\
28.75	2.75	0.02\\
28.75	3	0.02\\
28.75	3.25	0.02\\
28.75	3.5	0.01\\
28.75	3.75	0\\
28.75	4	0\\
28.75	4.25	0.01\\
28.75	4.5	0.01\\
28.75	4.75	0.04\\
28.75	5	0.11\\
28.75	5.25	0.11\\
28.75	5.5	0.34\\
28.75	5.75	0.31\\
28.75	6	0.53\\
28.75	6.25	0.67\\
28.75	6.5	0.76\\
28.75	6.75	0.88\\
28.75	7	0.93\\
28.75	7.25	0.94\\
28.75	7.5	0.98\\
28.75	7.75	1\\
28.75	8	0.99\\
28.75	8.25	1\\
28.75	8.5	1\\
28.75	8.75	1\\
28.75	9	1\\
28.75	9.25	1\\
28.75	9.5	1\\
28.75	9.75	1\\
28.75	10	1\\
30.0000000000001	0	0\\
30.0000000000001	0.25	0\\
30.0000000000001	0.5	0.01\\
30.0000000000001	0.75	0\\
30.0000000000001	1	0.04\\
30.0000000000001	1.25	0.06\\
30.0000000000001	1.5	0.04\\
30.0000000000001	1.75	0.16\\
30.0000000000001	2	0.1\\
30.0000000000001	2.25	0.12\\
30.0000000000001	2.5	0.05\\
30.0000000000001	2.75	0.03\\
30.0000000000001	3	0.04\\
30.0000000000001	3.25	0.02\\
30.0000000000001	3.5	0.04\\
30.0000000000001	3.75	0\\
30.0000000000001	4	0.01\\
30.0000000000001	4.25	0.02\\
30.0000000000001	4.5	0.03\\
30.0000000000001	4.75	0.04\\
30.0000000000001	5	0.13\\
30.0000000000001	5.25	0.15\\
30.0000000000001	5.5	0.21\\
30.0000000000001	5.75	0.45\\
30.0000000000001	6	0.56\\
30.0000000000001	6.25	0.67\\
30.0000000000001	6.5	0.76\\
30.0000000000001	6.75	0.85\\
30.0000000000001	7	0.84\\
30.0000000000001	7.25	0.96\\
30.0000000000001	7.5	0.97\\
30.0000000000001	7.75	1\\
30.0000000000001	8	0.97\\
30.0000000000001	8.25	0.98\\
30.0000000000001	8.5	1\\
30.0000000000001	8.75	1\\
30.0000000000001	9	1\\
30.0000000000001	9.25	1\\
30.0000000000001	9.5	1\\
30.0000000000001	9.75	1\\
30.0000000000001	10	1\\
31.25	0	0\\
31.25	0.25	0\\
31.25	0.5	0.01\\
31.25	0.75	0\\
31.25	1	0.12\\
31.25	1.25	0.11\\
31.25	1.5	0.04\\
31.25	1.75	0.14\\
31.25	2	0.09\\
31.25	2.25	0.07\\
31.25	2.5	0.06\\
31.25	2.75	0.04\\
31.25	3	0.11\\
31.25	3.25	0.06\\
31.25	3.5	0.02\\
31.25	3.75	0.07\\
31.25	4	0.01\\
31.25	4.25	0.03\\
31.25	4.5	0.03\\
31.25	4.75	0.04\\
31.25	5	0.15\\
31.25	5.25	0.16\\
31.25	5.5	0.25\\
31.25	5.75	0.42\\
31.25	6	0.56\\
31.25	6.25	0.74\\
31.25	6.5	0.87\\
31.25	6.75	0.87\\
31.25	7	0.93\\
31.25	7.25	0.97\\
31.25	7.5	0.96\\
31.25	7.75	1\\
31.25	8	0.99\\
31.25	8.25	0.99\\
31.25	8.5	1\\
31.25	8.75	1\\
31.25	9	1\\
31.25	9.25	1\\
31.25	9.5	1\\
31.25	9.75	1\\
31.25	10	1\\
32.4999999999999	0	0\\
32.4999999999999	0.25	0\\
32.4999999999999	0.5	0\\
32.4999999999999	0.75	0\\
32.4999999999999	1	0.12\\
32.4999999999999	1.25	0.15\\
32.4999999999999	1.5	0.01\\
32.4999999999999	1.75	0.16\\
32.4999999999999	2	0.11\\
32.4999999999999	2.25	0.07\\
32.4999999999999	2.5	0.1\\
32.4999999999999	2.75	0.14\\
32.4999999999999	3	0.08\\
32.4999999999999	3.25	0.06\\
32.4999999999999	3.5	0.02\\
32.4999999999999	3.75	0.02\\
32.4999999999999	4	0.05\\
32.4999999999999	4.25	0.02\\
32.4999999999999	4.5	0.05\\
32.4999999999999	4.75	0.08\\
32.4999999999999	5	0.14\\
32.4999999999999	5.25	0.16\\
32.4999999999999	5.5	0.3\\
32.4999999999999	5.75	0.46\\
32.4999999999999	6	0.55\\
32.4999999999999	6.25	0.68\\
32.4999999999999	6.5	0.81\\
32.4999999999999	6.75	0.84\\
32.4999999999999	7	0.9\\
32.4999999999999	7.25	0.98\\
32.4999999999999	7.5	0.97\\
32.4999999999999	7.75	0.98\\
32.4999999999999	8	0.98\\
32.4999999999999	8.25	0.99\\
32.4999999999999	8.5	1\\
32.4999999999999	8.75	1\\
32.4999999999999	9	1\\
32.4999999999999	9.25	1\\
32.4999999999999	9.5	1\\
32.4999999999999	9.75	1\\
32.4999999999999	10	1\\
33.75	0	0\\
33.75	0.25	0\\
33.75	0.5	0.01\\
33.75	0.75	0\\
33.75	1	0.04\\
33.75	1.25	0.12\\
33.75	1.5	0.04\\
33.75	1.75	0.13\\
33.75	2	0.12\\
33.75	2.25	0.14\\
33.75	2.5	0.11\\
33.75	2.75	0.1\\
33.75	3	0.1\\
33.75	3.25	0.03\\
33.75	3.5	0.07\\
33.75	3.75	0.06\\
33.75	4	0.03\\
33.75	4.25	0.03\\
33.75	4.5	0.09\\
33.75	4.75	0.07\\
33.75	5	0.12\\
33.75	5.25	0.19\\
33.75	5.5	0.26\\
33.75	5.75	0.51\\
33.75	6	0.56\\
33.75	6.25	0.77\\
33.75	6.5	0.85\\
33.75	6.75	0.84\\
33.75	7	0.89\\
33.75	7.25	0.96\\
33.75	7.5	0.99\\
33.75	7.75	1\\
33.75	8	0.99\\
33.75	8.25	1\\
33.75	8.5	0.99\\
33.75	8.75	1\\
33.75	9	1\\
33.75	9.25	1\\
33.75	9.5	1\\
33.75	9.75	1\\
33.75	10	1\\
35	0	0\\
35	0.25	0\\
35	0.5	0.04\\
35	0.75	0\\
35	1	0.1\\
35	1.25	0.13\\
35	1.5	0.06\\
35	1.75	0.15\\
35	2	0.15\\
35	2.25	0.14\\
35	2.5	0.14\\
35	2.75	0.12\\
35	3	0.05\\
35	3.25	0.06\\
35	3.5	0.15\\
35	3.75	0.03\\
35	4	0.05\\
35	4.25	0.06\\
35	4.5	0.02\\
35	4.75	0.12\\
35	5	0.18\\
35	5.25	0.2\\
35	5.5	0.37\\
35	5.75	0.48\\
35	6	0.48\\
35	6.25	0.69\\
35	6.5	0.76\\
35	6.75	0.86\\
35	7	0.87\\
35	7.25	0.95\\
35	7.5	0.96\\
35	7.75	1\\
35	8	0.98\\
35	8.25	1\\
35	8.5	1\\
35	8.75	1\\
35	9	1\\
35	9.25	1\\
35	9.5	1\\
35	9.75	1\\
35	10	1\\
36.2500000000001	0	0\\
36.2500000000001	0.25	0\\
36.2500000000001	0.5	0.02\\
36.2500000000001	0.75	0\\
36.2500000000001	1	0.11\\
36.2500000000001	1.25	0.23\\
36.2500000000001	1.5	0.02\\
36.2500000000001	1.75	0.16\\
36.2500000000001	2	0.2\\
36.2500000000001	2.25	0.08\\
36.2500000000001	2.5	0.13\\
36.2500000000001	2.75	0.13\\
36.2500000000001	3	0.09\\
36.2500000000001	3.25	0.11\\
36.2500000000001	3.5	0.08\\
36.2500000000001	3.75	0.06\\
36.2500000000001	4	0.04\\
36.2500000000001	4.25	0.07\\
36.2500000000001	4.5	0.09\\
36.2500000000001	4.75	0.1\\
36.2500000000001	5	0.15\\
36.2500000000001	5.25	0.23\\
36.2500000000001	5.5	0.23\\
36.2500000000001	5.75	0.53\\
36.2500000000001	6	0.6\\
36.2500000000001	6.25	0.7\\
36.2500000000001	6.5	0.88\\
36.2500000000001	6.75	0.91\\
36.2500000000001	7	0.9\\
36.2500000000001	7.25	0.96\\
36.2500000000001	7.5	0.97\\
36.2500000000001	7.75	0.96\\
36.2500000000001	8	1\\
36.2500000000001	8.25	1\\
36.2500000000001	8.5	0.99\\
36.2500000000001	8.75	1\\
36.2500000000001	9	1\\
36.2500000000001	9.25	1\\
36.2500000000001	9.5	1\\
36.2500000000001	9.75	1\\
36.2500000000001	10	1\\
37.5	0	0\\
37.5	0.25	0.01\\
37.5	0.5	0.01\\
37.5	0.75	0\\
37.5	1	0.07\\
37.5	1.25	0.15\\
37.5	1.5	0.08\\
37.5	1.75	0.19\\
37.5	2	0.2\\
37.5	2.25	0.15\\
37.5	2.5	0.16\\
37.5	2.75	0.22\\
37.5	3	0.16\\
37.5	3.25	0.17\\
37.5	3.5	0.08\\
37.5	3.75	0.1\\
37.5	4	0.12\\
37.5	4.25	0.08\\
37.5	4.5	0.1\\
37.5	4.75	0.13\\
37.5	5	0.19\\
37.5	5.25	0.3\\
37.5	5.5	0.4\\
37.5	5.75	0.53\\
37.5	6	0.66\\
37.5	6.25	0.73\\
37.5	6.5	0.94\\
37.5	6.75	0.93\\
37.5	7	0.95\\
37.5	7.25	0.92\\
37.5	7.5	0.97\\
37.5	7.75	0.98\\
37.5	8	0.98\\
37.5	8.25	1\\
37.5	8.5	1\\
37.5	8.75	1\\
37.5	9	1\\
37.5	9.25	1\\
37.5	9.5	1\\
37.5	9.75	1\\
37.5	10	1\\
38.7499999999999	0	0\\
38.7499999999999	0.25	0\\
38.7499999999999	0.5	0.03\\
38.7499999999999	0.75	0\\
38.7499999999999	1	0.08\\
38.7499999999999	1.25	0.2\\
38.7499999999999	1.5	0.07\\
38.7499999999999	1.75	0.18\\
38.7499999999999	2	0.17\\
38.7499999999999	2.25	0.14\\
38.7499999999999	2.5	0.11\\
38.7499999999999	2.75	0.19\\
38.7499999999999	3	0.1\\
38.7499999999999	3.25	0.11\\
38.7499999999999	3.5	0.07\\
38.7499999999999	3.75	0.08\\
38.7499999999999	4	0.07\\
38.7499999999999	4.25	0.09\\
38.7499999999999	4.5	0.17\\
38.7499999999999	4.75	0.14\\
38.7499999999999	5	0.21\\
38.7499999999999	5.25	0.36\\
38.7499999999999	5.5	0.42\\
38.7499999999999	5.75	0.61\\
38.7499999999999	6	0.67\\
38.7499999999999	6.25	0.72\\
38.7499999999999	6.5	0.79\\
38.7499999999999	6.75	0.9\\
38.7499999999999	7	0.98\\
38.7499999999999	7.25	0.98\\
38.7499999999999	7.5	0.98\\
38.7499999999999	7.75	1\\
38.7499999999999	8	0.99\\
38.7499999999999	8.25	1\\
38.7499999999999	8.5	1\\
38.7499999999999	8.75	1\\
38.7499999999999	9	1\\
38.7499999999999	9.25	1\\
38.7499999999999	9.5	1\\
38.7499999999999	9.75	1\\
38.7499999999999	10	1\\
40	0	0\\
40	0.25	0\\
40	0.5	0\\
40	0.75	0\\
40	1	0.23\\
40	1.25	0.26\\
40	1.5	0.15\\
40	1.75	0.16\\
40	2	0.22\\
40	2.25	0.15\\
40	2.5	0.18\\
40	2.75	0.34\\
40	3	0.22\\
40	3.25	0.1\\
40	3.5	0.13\\
40	3.75	0.18\\
40	4	0.12\\
40	4.25	0.13\\
40	4.5	0.15\\
40	4.75	0.25\\
40	5	0.22\\
40	5.25	0.33\\
40	5.5	0.51\\
40	5.75	0.62\\
40	6	0.7\\
40	6.25	0.78\\
40	6.5	0.87\\
40	6.75	0.92\\
40	7	0.94\\
40	7.25	0.98\\
40	7.5	0.99\\
40	7.75	1\\
40	8	1\\
40	8.25	1\\
40	8.5	1\\
40	8.75	1\\
40	9	1\\
40	9.25	1\\
40	9.5	1\\
40	9.75	1\\
40	10	1\\
41.25	0	0\\
41.25	0.25	0.01\\
41.25	0.5	0.04\\
41.25	0.75	0\\
41.25	1	0.15\\
41.25	1.25	0.25\\
41.25	1.5	0.03\\
41.25	1.75	0.18\\
41.25	2	0.29\\
41.25	2.25	0.15\\
41.25	2.5	0.23\\
41.25	2.75	0.17\\
41.25	3	0.13\\
41.25	3.25	0.13\\
41.25	3.5	0.11\\
41.25	3.75	0.17\\
41.25	4	0.13\\
41.25	4.25	0.16\\
41.25	4.5	0.15\\
41.25	4.75	0.2\\
41.25	5	0.24\\
41.25	5.25	0.46\\
41.25	5.5	0.46\\
41.25	5.75	0.63\\
41.25	6	0.66\\
41.25	6.25	0.77\\
41.25	6.5	0.85\\
41.25	6.75	0.9\\
41.25	7	0.95\\
41.25	7.25	0.97\\
41.25	7.5	1\\
41.25	7.75	1\\
41.25	8	1\\
41.25	8.25	1\\
41.25	8.5	1\\
41.25	8.75	1\\
41.25	9	1\\
41.25	9.25	1\\
41.25	9.5	1\\
41.25	9.75	1\\
41.25	10	1\\
42.5000000000001	0	0\\
42.5000000000001	0.25	0\\
42.5000000000001	0.5	0.03\\
42.5000000000001	0.75	0\\
42.5000000000001	1	0.13\\
42.5000000000001	1.25	0.25\\
42.5000000000001	1.5	0\\
42.5000000000001	1.75	0.24\\
42.5000000000001	2	0.24\\
42.5000000000001	2.25	0.14\\
42.5000000000001	2.5	0.22\\
42.5000000000001	2.75	0.17\\
42.5000000000001	3	0.18\\
42.5000000000001	3.25	0.14\\
42.5000000000001	3.5	0.15\\
42.5000000000001	3.75	0.19\\
42.5000000000001	4	0.15\\
42.5000000000001	4.25	0.24\\
42.5000000000001	4.5	0.13\\
42.5000000000001	4.75	0.19\\
42.5000000000001	5	0.26\\
42.5000000000001	5.25	0.33\\
42.5000000000001	5.5	0.61\\
42.5000000000001	5.75	0.7\\
42.5000000000001	6	0.75\\
42.5000000000001	6.25	0.86\\
42.5000000000001	6.5	0.87\\
42.5000000000001	6.75	0.91\\
42.5000000000001	7	0.95\\
42.5000000000001	7.25	0.94\\
42.5000000000001	7.5	0.99\\
42.5000000000001	7.75	0.99\\
42.5000000000001	8	1\\
42.5000000000001	8.25	1\\
42.5000000000001	8.5	1\\
42.5000000000001	8.75	1\\
42.5000000000001	9	1\\
42.5000000000001	9.25	1\\
42.5000000000001	9.5	1\\
42.5000000000001	9.75	1\\
42.5000000000001	10	1\\
43.75	0	0\\
43.75	0.25	0\\
43.75	0.5	0.01\\
43.75	0.75	0\\
43.75	1	0.12\\
43.75	1.25	0.24\\
43.75	1.5	0.06\\
43.75	1.75	0.21\\
43.75	2	0.33\\
43.75	2.25	0.28\\
43.75	2.5	0.23\\
43.75	2.75	0.2\\
43.75	3	0.21\\
43.75	3.25	0.17\\
43.75	3.5	0.09\\
43.75	3.75	0.17\\
43.75	4	0.14\\
43.75	4.25	0.21\\
43.75	4.5	0.23\\
43.75	4.75	0.21\\
43.75	5	0.29\\
43.75	5.25	0.42\\
43.75	5.5	0.54\\
43.75	5.75	0.66\\
43.75	6	0.73\\
43.75	6.25	0.8\\
43.75	6.5	0.88\\
43.75	6.75	0.91\\
43.75	7	0.95\\
43.75	7.25	0.95\\
43.75	7.5	0.96\\
43.75	7.75	0.99\\
43.75	8	1\\
43.75	8.25	1\\
43.75	8.5	1\\
43.75	8.75	1\\
43.75	9	1\\
43.75	9.25	1\\
43.75	9.5	1\\
43.75	9.75	1\\
43.75	10	1\\
44.9999999999999	0	0\\
44.9999999999999	0.25	0.02\\
44.9999999999999	0.5	0.06\\
44.9999999999999	0.75	0\\
44.9999999999999	1	0.17\\
44.9999999999999	1.25	0.18\\
44.9999999999999	1.5	0.16\\
44.9999999999999	1.75	0.26\\
44.9999999999999	2	0.32\\
44.9999999999999	2.25	0.25\\
44.9999999999999	2.5	0.27\\
44.9999999999999	2.75	0.24\\
44.9999999999999	3	0.24\\
44.9999999999999	3.25	0.18\\
44.9999999999999	3.5	0.16\\
44.9999999999999	3.75	0.22\\
44.9999999999999	4	0.15\\
44.9999999999999	4.25	0.28\\
44.9999999999999	4.5	0.3\\
44.9999999999999	4.75	0.34\\
44.9999999999999	5	0.36\\
44.9999999999999	5.25	0.45\\
44.9999999999999	5.5	0.53\\
44.9999999999999	5.75	0.73\\
44.9999999999999	6	0.75\\
44.9999999999999	6.25	0.83\\
44.9999999999999	6.5	0.93\\
44.9999999999999	6.75	0.93\\
44.9999999999999	7	1\\
44.9999999999999	7.25	0.99\\
44.9999999999999	7.5	0.98\\
44.9999999999999	7.75	0.98\\
44.9999999999999	8	1\\
44.9999999999999	8.25	1\\
44.9999999999999	8.5	1\\
44.9999999999999	8.75	1\\
44.9999999999999	9	1\\
44.9999999999999	9.25	1\\
44.9999999999999	9.5	1\\
44.9999999999999	9.75	1\\
44.9999999999999	10	1\\
46.25	0	0\\
46.25	0.25	0\\
46.25	0.5	0.05\\
46.25	0.75	0\\
46.25	1	0.2\\
46.25	1.25	0.29\\
46.25	1.5	0.1\\
46.25	1.75	0.33\\
46.25	2	0.3\\
46.25	2.25	0.23\\
46.25	2.5	0.34\\
46.25	2.75	0.29\\
46.25	3	0.26\\
46.25	3.25	0.21\\
46.25	3.5	0.25\\
46.25	3.75	0.2\\
46.25	4	0.21\\
46.25	4.25	0.26\\
46.25	4.5	0.19\\
46.25	4.75	0.34\\
46.25	5	0.4\\
46.25	5.25	0.47\\
46.25	5.5	0.6\\
46.25	5.75	0.67\\
46.25	6	0.76\\
46.25	6.25	0.83\\
46.25	6.5	0.94\\
46.25	6.75	0.96\\
46.25	7	0.96\\
46.25	7.25	1\\
46.25	7.5	1\\
46.25	7.75	1\\
46.25	8	0.99\\
46.25	8.25	1\\
46.25	8.5	1\\
46.25	8.75	1\\
46.25	9	1\\
46.25	9.25	1\\
46.25	9.5	1\\
46.25	9.75	1\\
46.25	10	1\\
47.5	0	0\\
47.5	0.25	0\\
47.5	0.5	0.02\\
47.5	0.75	0\\
47.5	1	0.14\\
47.5	1.25	0.28\\
47.5	1.5	0.07\\
47.5	1.75	0.24\\
47.5	2	0.3\\
47.5	2.25	0.26\\
47.5	2.5	0.29\\
47.5	2.75	0.23\\
47.5	3	0.21\\
47.5	3.25	0.22\\
47.5	3.5	0.2\\
47.5	3.75	0.22\\
47.5	4	0.21\\
47.5	4.25	0.29\\
47.5	4.5	0.3\\
47.5	4.75	0.34\\
47.5	5	0.44\\
47.5	5.25	0.49\\
47.5	5.5	0.58\\
47.5	5.75	0.71\\
47.5	6	0.77\\
47.5	6.25	0.9\\
47.5	6.5	0.93\\
47.5	6.75	0.9\\
47.5	7	0.96\\
47.5	7.25	0.98\\
47.5	7.5	1\\
47.5	7.75	1\\
47.5	8	1\\
47.5	8.25	1\\
47.5	8.5	0.99\\
47.5	8.75	1\\
47.5	9	1\\
47.5	9.25	1\\
47.5	9.5	1\\
47.5	9.75	1\\
47.5	10	1\\
48.7500000000001	0	0\\
48.7500000000001	0.25	0.01\\
48.7500000000001	0.5	0.03\\
48.7500000000001	0.75	0\\
48.7500000000001	1	0.14\\
48.7500000000001	1.25	0.31\\
48.7500000000001	1.5	0.17\\
48.7500000000001	1.75	0.27\\
48.7500000000001	2	0.32\\
48.7500000000001	2.25	0.31\\
48.7500000000001	2.5	0.26\\
48.7500000000001	2.75	0.34\\
48.7500000000001	3	0.35\\
48.7500000000001	3.25	0.33\\
48.7500000000001	3.5	0.25\\
48.7500000000001	3.75	0.26\\
48.7500000000001	4	0.23\\
48.7500000000001	4.25	0.31\\
48.7500000000001	4.5	0.33\\
48.7500000000001	4.75	0.38\\
48.7500000000001	5	0.4\\
48.7500000000001	5.25	0.57\\
48.7500000000001	5.5	0.63\\
48.7500000000001	5.75	0.74\\
48.7500000000001	6	0.8\\
48.7500000000001	6.25	0.9\\
48.7500000000001	6.5	0.92\\
48.7500000000001	6.75	1\\
48.7500000000001	7	0.96\\
48.7500000000001	7.25	1\\
48.7500000000001	7.5	0.98\\
48.7500000000001	7.75	1\\
48.7500000000001	8	1\\
48.7500000000001	8.25	1\\
48.7500000000001	8.5	1\\
48.7500000000001	8.75	1\\
48.7500000000001	9	1\\
48.7500000000001	9.25	1\\
48.7500000000001	9.5	1\\
48.7500000000001	9.75	1\\
48.7500000000001	10	1\\
50	0	0\\
50	0.25	0\\
50	0.5	0.07\\
50	0.75	0\\
50	1	0.17\\
50	1.25	0.3\\
50	1.5	0.2\\
50	1.75	0.37\\
50	2	0.37\\
50	2.25	0.34\\
50	2.5	0.29\\
50	2.75	0.37\\
50	3	0.36\\
50	3.25	0.34\\
50	3.5	0.32\\
50	3.75	0.22\\
50	4	0.18\\
50	4.25	0.29\\
50	4.5	0.37\\
50	4.75	0.53\\
50	5	0.52\\
50	5.25	0.63\\
50	5.5	0.71\\
50	5.75	0.83\\
50	6	0.8\\
50	6.25	0.82\\
50	6.5	0.94\\
50	6.75	0.96\\
50	7	0.99\\
50	7.25	0.98\\
50	7.5	1\\
50	7.75	0.98\\
50	8	1\\
50	8.25	1\\
50	8.5	1\\
50	8.75	1\\
50	9	1\\
50	9.25	1\\
50	9.5	1\\
50	9.75	1\\
50	10	1\\
};
\end{axis}
\end{tikzpicture}%

==> figures/resolution_full.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\cmwidth,
height=\cmheight,
point meta min=0,
point meta max=1,
xmin=0,
xmax=50,
ymin=0,
ymax=10,
xlabel near ticks,
xlabel={$\Delta L [cm]$},
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel={$\Delta \Theta [^\circ]$},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
ticklabel style = {font=\footnotesize},
axis background/.style={fill=white},
colorbar style={
    width=\cbwidth, ylabel style={font=\footnotesize\color{white!15!black}}},
title style={font=\bfseries},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar
]

\addplot[%
surf,
shader=flat, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=41]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0	0	0\\
0	0.25	0\\
0	0.5	0\\
0	0.75	0\\
0	1	0\\
0	1.25	0\\
0	1.5	0\\
0	1.75	0\\
0	2	0\\
0	2.25	0\\
0	2.5	0\\
0	2.75	0\\
0	3	0\\
0	3.25	0\\
0	3.5	0\\
0	3.75	0\\
0	4	0\\
0	4.25	0\\
0	4.5	0\\
0	4.75	0\\
0	5	0.02\\
0	5.25	0.03\\
0	5.5	0.11\\
0	5.75	0.2\\
0	6	0.26\\
0	6.25	0.42\\
0	6.5	0.67\\
0	6.75	0.79\\
0	7	0.77\\
0	7.25	0.86\\
0	7.5	0.92\\
0	7.75	0.98\\
0	8	0.99\\
0	8.25	0.99\\
0	8.5	0.99\\
0	8.75	1\\
0	9	1\\
0	9.25	1\\
0	9.5	1\\
0	9.75	1\\
0	10	1\\
1.24999999999993	0	0\\
1.24999999999993	0.25	0\\
1.24999999999993	0.5	0\\
1.24999999999993	0.75	0\\
1.24999999999993	1	0\\
1.24999999999993	1.25	0\\
1.24999999999993	1.5	0\\
1.24999999999993	1.75	0\\
1.24999999999993	2	0\\
1.24999999999993	2.25	0\\
1.24999999999993	2.5	0\\
1.24999999999993	2.75	0\\
1.24999999999993	3	0\\
1.24999999999993	3.25	0\\
1.24999999999993	3.5	0\\
1.24999999999993	3.75	0\\
1.24999999999993	4	0\\
1.24999999999993	4.25	0\\
1.24999999999993	4.5	0\\
1.24999999999993	4.75	0\\
1.24999999999993	5	0\\
1.24999999999993	5.25	0.01\\
1.24999999999993	5.5	0.05\\
1.24999999999993	5.75	0.16\\
1.24999999999993	6	0.23\\
1.24999999999993	6.25	0.38\\
1.24999999999993	6.5	0.6\\
1.24999999999993	6.75	0.63\\
1.24999999999993	7	0.74\\
1.24999999999993	7.25	0.82\\
1.24999999999993	7.5	0.89\\
1.24999999999993	7.75	0.93\\
1.24999999999993	8	1\\
1.24999999999993	8.25	0.97\\
1.24999999999993	8.5	1\\
1.24999999999993	8.75	1\\
1.24999999999993	9	1\\
1.24999999999993	9.25	1\\
1.24999999999993	9.5	1\\
1.24999999999993	9.75	1\\
1.24999999999993	10	1\\
2.50000000000004	0	0\\
2.50000000000004	0.25	0\\
2.50000000000004	0.5	0\\
2.50000000000004	0.75	0\\
2.50000000000004	1	0\\
2.50000000000004	1.25	0\\
2.50000000000004	1.5	0\\
2.50000000000004	1.75	0\\
2.50000000000004	2	0\\
2.50000000000004	2.25	0.02\\
2.50000000000004	2.5	0.03\\
2.50000000000004	2.75	0.02\\
2.50000000000004	3	0.05\\
2.50000000000004	3.25	0.04\\
2.50000000000004	3.5	0.06\\
2.50000000000004	3.75	0.15\\
2.50000000000004	4	0.15\\
2.50000000000004	4.25	0.19\\
2.50000000000004	4.5	0.23\\
2.50000000000004	4.75	0.18\\
2.50000000000004	5	0.4\\
2.50000000000004	5.25	0.24\\
2.50000000000004	5.5	0.3\\
2.50000000000004	5.75	0.51\\
2.50000000000004	6	0.56\\
2.50000000000004	6.25	0.62\\
2.50000000000004	6.5	0.75\\
2.50000000000004	6.75	0.79\\
2.50000000000004	7	0.92\\
2.50000000000004	7.25	0.91\\
2.50000000000004	7.5	0.95\\
2.50000000000004	7.75	0.97\\
2.50000000000004	8	1\\
2.50000000000004	8.25	1\\
2.50000000000004	8.5	1\\
2.50000000000004	8.75	1\\
2.50000000000004	9	1\\
2.50000000000004	9.25	1\\
2.50000000000004	9.5	1\\
2.50000000000004	9.75	1\\
2.50000000000004	10	1\\
3.74999999999996	0	0\\
3.74999999999996	0.25	0\\
3.74999999999996	0.5	0\\
3.74999999999996	0.75	0\\
3.74999999999996	1	0\\
3.74999999999996	1.25	0\\
3.74999999999996	1.5	0\\
3.74999999999996	1.75	0\\
3.74999999999996	2	0\\
3.74999999999996	2.25	0.02\\
3.74999999999996	2.5	0\\
3.74999999999996	2.75	0.01\\
3.74999999999996	3	0.02\\
3.74999999999996	3.25	0.02\\
3.74999999999996	3.5	0.06\\
3.74999999999996	3.75	0.07\\
3.74999999999996	4	0.04\\
3.74999999999996	4.25	0.1\\
3.74999999999996	4.5	0.05\\
3.74999999999996	4.75	0.08\\
3.74999999999996	5	0.15\\
3.74999999999996	5.25	0.18\\
3.74999999999996	5.5	0.26\\
3.74999999999996	5.75	0.37\\
3.74999999999996	6	0.49\\
3.74999999999996	6.25	0.55\\
3.74999999999996	6.5	0.72\\
3.74999999999996	6.75	0.88\\
3.74999999999996	7	0.82\\
3.74999999999996	7.25	0.97\\
3.74999999999996	7.5	0.98\\
3.74999999999996	7.75	0.98\\
3.74999999999996	8	0.98\\
3.74999999999996	8.25	0.99\\
3.74999999999996	8.5	1\\
3.74999999999996	8.75	1\\
3.74999999999996	9	1\\
3.74999999999996	9.25	1\\
3.74999999999996	9.5	1\\
3.74999999999996	9.75	1\\
3.74999999999996	10	1\\
5.00000000000007	0	0\\
5.00000000000007	0.25	0\\
5.00000000000007	0.5	0\\
5.00000000000007	0.75	0\\
5.00000000000007	1	0\\
5.00000000000007	1.25	0\\
5.00000000000007	1.5	0\\
5.00000000000007	1.75	0\\
5.00000000000007	2	0\\
5.00000000000007	2.25	0\\
5.00000000000007	2.5	0\\
5.00000000000007	2.75	0\\
5.00000000000007	3	0\\
5.00000000000007	3.25	0\\
5.00000000000007	3.5	0.01\\
5.00000000000007	3.75	0.01\\
5.00000000000007	4	0.02\\
5.00000000000007	4.25	0\\
5.00000000000007	4.5	0.04\\
5.00000000000007	4.75	0.08\\
5.00000000000007	5	0.26\\
5.00000000000007	5.25	0.21\\
5.00000000000007	5.5	0.39\\
5.00000000000007	5.75	0.46\\
5.00000000000007	6	0.6\\
5.00000000000007	6.25	0.76\\
5.00000000000007	6.5	0.84\\
5.00000000000007	6.75	0.86\\
5.00000000000007	7	0.92\\
5.00000000000007	7.25	0.98\\
5.00000000000007	7.5	0.97\\
5.00000000000007	7.75	0.98\\
5.00000000000007	8	1\\
5.00000000000007	8.25	1\\
5.00000000000007	8.5	1\\
5.00000000000007	8.75	1\\
5.00000000000007	9	1\\
5.00000000000007	9.25	1\\
5.00000000000007	9.5	1\\
5.00000000000007	9.75	1\\
5.00000000000007	10	1\\
6.25	0	0\\
6.25	0.25	0\\
6.25	0.5	0\\
6.25	0.75	0\\
6.25	1	0\\
6.25	1.25	0\\
6.25	1.5	0\\
6.25	1.75	0\\
6.25	2	0.05\\
6.25	2.25	0\\
6.25	2.5	0.12\\
6.25	2.75	0.12\\
6.25	3	0.08\\
6.25	3.25	0.32\\
6.25	3.5	0.14\\
6.25	3.75	0.21\\
6.25	4	0.29\\
6.25	4.25	0.4\\
6.25	4.5	0.31\\
6.25	4.75	0.36\\
6.25	5	0.4\\
6.25	5.25	0.37\\
6.25	5.5	0.43\\
6.25	5.75	0.57\\
6.25	6	0.71\\
6.25	6.25	0.77\\
6.25	6.5	0.74\\
6.25	6.75	0.88\\
6.25	7	0.95\\
6.25	7.25	0.93\\
6.25	7.5	0.99\\
6.25	7.75	1\\
6.25	8	1\\
6.25	8.25	1\\
6.25	8.5	1\\
6.25	8.75	1\\
6.25	9	1\\
6.25	9.25	1\\
6.25	9.5	1\\
6.25	9.75	1\\
6.25	10	1\\
7.49999999999993	0	0\\
7.49999999999993	0.25	0\\
7.49999999999993	0.5	0\\
7.49999999999993	0.75	0\\
7.49999999999993	1	0\\
7.49999999999993	1.25	0\\
7.49999999999993	1.5	0\\
7.49999999999993	1.75	0\\
7.49999999999993	2	0\\
7.49999999999993	2.25	0.12\\
7.49999999999993	2.5	0.07\\
7.49999999999993	2.75	0.04\\
7.49999999999993	3	0.36\\
7.49999999999993	3.25	0.39\\
7.49999999999993	3.5	0.28\\
7.49999999999993	3.75	0.43\\
7.49999999999993	4	0.55\\
7.49999999999993	4.25	0.41\\
7.49999999999993	4.5	0.61\\
7.49999999999993	4.75	0.55\\
7.49999999999993	5	0.6\\
7.49999999999993	5.25	0.51\\
7.49999999999993	5.5	0.48\\
7.49999999999993	5.75	0.5\\
7.49999999999993	6	0.66\\
7.49999999999993	6.25	0.69\\
7.49999999999993	6.5	0.82\\
7.49999999999993	6.75	0.92\\
7.49999999999993	7	0.88\\
7.49999999999993	7.25	0.87\\
7.49999999999993	7.5	0.97\\
7.49999999999993	7.75	0.98\\
7.49999999999993	8	0.98\\
7.49999999999993	8.25	1\\
7.49999999999993	8.5	1\\
7.49999999999993	8.75	1\\
7.49999999999993	9	1\\
7.49999999999993	9.25	1\\
7.49999999999993	9.5	1\\
7.49999999999993	9.75	1\\
7.49999999999993	10	1\\
8.75000000000004	0	0\\
8.75000000000004	0.25	0\\
8.75000000000004	0.5	0\\
8.75000000000004	0.75	0\\
8.75000000000004	1	0\\
8.75000000000004	1.25	0\\
8.75000000000004	1.5	0\\
8.75000000000004	1.75	0\\
8.75000000000004	2	0\\
8.75000000000004	2.25	0\\
8.75000000000004	2.5	0.06\\
8.75000000000004	2.75	0.29\\
8.75000000000004	3	0.06\\
8.75000000000004	3.25	0.14\\
8.75000000000004	3.5	0.39\\
8.75000000000004	3.75	0.43\\
8.75000000000004	4	0.32\\
8.75000000000004	4.25	0.25\\
8.75000000000004	4.5	0.42\\
8.75000000000004	4.75	0.58\\
8.75000000000004	5	0.55\\
8.75000000000004	5.25	0.62\\
8.75000000000004	5.5	0.77\\
8.75000000000004	5.75	0.83\\
8.75000000000004	6	0.87\\
8.75000000000004	6.25	0.83\\
8.75000000000004	6.5	0.95\\
8.75000000000004	6.75	0.91\\
8.75000000000004	7	0.95\\
8.75000000000004	7.25	0.96\\
8.75000000000004	7.5	0.98\\
8.75000000000004	7.75	0.99\\
8.75000000000004	8	1\\
8.75000000000004	8.25	1\\
8.75000000000004	8.5	1\\
8.75000000000004	8.75	1\\
8.75000000000004	9	1\\
8.75000000000004	9.25	0.99\\
8.75000000000004	9.5	1\\
8.75000000000004	9.75	1\\
8.75000000000004	10	1\\
9.99999999999996	0	0\\
9.99999999999996	0.25	0\\
9.99999999999996	0.5	0\\
9.99999999999996	0.75	0\\
9.99999999999996	1	0\\
9.99999999999996	1.25	0\\
9.99999999999996	1.5	0\\
9.99999999999996	1.75	0\\
9.99999999999996	2	0\\
9.99999999999996	2.25	0\\
9.99999999999996	2.5	0.17\\
9.99999999999996	2.75	0.03\\
9.99999999999996	3	0.31\\
9.99999999999996	3.25	0.19\\
9.99999999999996	3.5	0.02\\
9.99999999999996	3.75	0.09\\
9.99999999999996	4	0.12\\
9.99999999999996	4.25	0.59\\
9.99999999999996	4.5	0.37\\
9.99999999999996	4.75	0.48\\
9.99999999999996	5	0.57\\
9.99999999999996	5.25	0.74\\
9.99999999999996	5.5	0.92\\
9.99999999999996	5.75	0.85\\
9.99999999999996	6	0.85\\
9.99999999999996	6.25	0.94\\
9.99999999999996	6.5	0.97\\
9.99999999999996	6.75	1\\
9.99999999999996	7	0.97\\
9.99999999999996	7.25	0.95\\
9.99999999999996	7.5	0.97\\
9.99999999999996	7.75	1\\
9.99999999999996	8	1\\
9.99999999999996	8.25	0.99\\
9.99999999999996	8.5	0.99\\
9.99999999999996	8.75	1\\
9.99999999999996	9	1\\
9.99999999999996	9.25	1\\
9.99999999999996	9.5	1\\
9.99999999999996	9.75	1\\
9.99999999999996	10	1\\
11.2500000000001	0	0\\
11.2500000000001	0.25	0\\
11.2500000000001	0.5	0\\
11.2500000000001	0.75	0\\
11.2500000000001	1	0\\
11.2500000000001	1.25	0\\
11.2500000000001	1.5	0\\
11.2500000000001	1.75	0\\
11.2500000000001	2	0\\
11.2500000000001	2.25	0\\
11.2500000000001	2.5	0\\
11.2500000000001	2.75	0.19\\
11.2500000000001	3	0.04\\
11.2500000000001	3.25	0.1\\
11.2500000000001	3.5	0.46\\
11.2500000000001	3.75	0.12\\
11.2500000000001	4	0.17\\
11.2500000000001	4.25	0.34\\
11.2500000000001	4.5	0.42\\
11.2500000000001	4.75	0.79\\
11.2500000000001	5	0.66\\
11.2500000000001	5.25	0.61\\
11.2500000000001	5.5	0.78\\
11.2500000000001	5.75	0.84\\
11.2500000000001	6	0.88\\
11.2500000000001	6.25	0.88\\
11.2500000000001	6.5	0.96\\
11.2500000000001	6.75	0.96\\
11.2500000000001	7	0.99\\
11.2500000000001	7.25	1\\
11.2500000000001	7.5	1\\
11.2500000000001	7.75	1\\
11.2500000000001	8	1\\
11.2500000000001	8.25	0.99\\
11.2500000000001	8.5	1\\
11.2500000000001	8.75	1\\
11.2500000000001	9	1\\
11.2500000000001	9.25	1\\
11.2500000000001	9.5	1\\
11.2500000000001	9.75	1\\
11.2500000000001	10	1\\
12.5	0	0\\
12.5	0.25	0\\
12.5	0.5	0\\
12.5	0.75	0\\
12.5	1	0\\
12.5	1.25	0\\
12.5	1.5	0\\
12.5	1.75	0\\
12.5	2	0\\
12.5	2.25	0.02\\
12.5	2.5	0\\
12.5	2.75	0.02\\
12.5	3	0.31\\
12.5	3.25	0.24\\
12.5	3.5	0.02\\
12.5	3.75	0.51\\
12.5	4	0.61\\
12.5	4.25	0.29\\
12.5	4.5	0.45\\
12.5	4.75	0.53\\
12.5	5	0.74\\
12.5	5.25	0.71\\
12.5	5.5	0.89\\
12.5	5.75	0.84\\
12.5	6	0.94\\
12.5	6.25	0.98\\
12.5	6.5	0.98\\
12.5	6.75	0.99\\
12.5	7	1\\
12.5	7.25	0.99\\
12.5	7.5	1\\
12.5	7.75	1\\
12.5	8	1\\
12.5	8.25	1\\
12.5	8.5	1\\
12.5	8.75	0.99\\
12.5	9	1\\
12.5	9.25	1\\
12.5	9.5	1\\
12.5	9.75	1\\
12.5	10	1\\
13.7499999999999	0	0\\
13.7499999999999	0.25	0\\
13.7499999999999	0.5	0\\
13.7499999999999	0.75	0\\
13.7499999999999	1	0\\
13.7499999999999	1.25	0\\
13.7499999999999	1.5	0\\
13.7499999999999	1.75	0.01\\
13.7499999999999	2	0\\
13.7499999999999	2.25	0\\
13.7499999999999	2.5	0.06\\
13.7499999999999	2.75	0\\
13.7499999999999	3	0.06\\
13.7499999999999	3.25	0.27\\
13.7499999999999	3.5	0.15\\
13.7499999999999	3.75	0.18\\
13.7499999999999	4	0.18\\
13.7499999999999	4.25	0.66\\
13.7499999999999	4.5	0.53\\
13.7499999999999	4.75	0.59\\
13.7499999999999	5	0.63\\
13.7499999999999	5.25	0.84\\
13.7499999999999	5.5	0.92\\
13.7499999999999	5.75	0.92\\
13.7499999999999	6	0.96\\
13.7499999999999	6.25	0.97\\
13.7499999999999	6.5	0.97\\
13.7499999999999	6.75	0.99\\
13.7499999999999	7	0.97\\
13.7499999999999	7.25	1\\
13.7499999999999	7.5	1\\
13.7499999999999	7.75	1\\
13.7499999999999	8	1\\
13.7499999999999	8.25	1\\
13.7499999999999	8.5	1\\
13.7499999999999	8.75	1\\
13.7499999999999	9	1\\
13.7499999999999	9.25	1\\
13.7499999999999	9.5	1\\
13.7499999999999	9.75	1\\
13.7499999999999	10	1\\
15	0	0\\
15	0.25	0\\
15	0.5	0\\
15	0.75	0\\
15	1	0\\
15	1.25	0\\
15	1.5	0\\
15	1.75	0\\
15	2	0\\
15	2.25	0\\
15	2.5	0\\
15	2.75	0.08\\
15	3	0.02\\
15	3.25	0.05\\
15	3.5	0.18\\
15	3.75	0.26\\
15	4	0.42\\
15	4.25	0.42\\
15	4.5	0.67\\
15	4.75	0.71\\
15	5	0.71\\
15	5.25	0.74\\
15	5.5	0.89\\
15	5.75	0.91\\
15	6	0.98\\
15	6.25	1\\
15	6.5	0.98\\
15	6.75	1\\
15	7	1\\
15	7.25	1\\
15	7.5	1\\
15	7.75	1\\
15	8	1\\
15	8.25	1\\
15	8.5	1\\
15	8.75	1\\
15	9	1\\
15	9.25	1\\
15	9.5	1\\
15	9.75	1\\
15	10	1\\
16.25	0	0\\
16.25	0.25	0\\
16.25	0.5	0\\
16.25	0.75	0\\
16.25	1	0\\
16.25	1.25	0.09\\
16.25	1.5	0.02\\
16.25	1.75	0\\
16.25	2	0\\
16.25	2.25	0\\
16.25	2.5	0\\
16.25	2.75	0.02\\
16.25	3	0.11\\
16.25	3.25	0.05\\
16.25	3.5	0.16\\
16.25	3.75	0.3\\
16.25	4	0.58\\
16.25	4.25	0.66\\
16.25	4.5	0.69\\
16.25	4.75	0.66\\
16.25	5	0.94\\
16.25	5.25	0.87\\
16.25	5.5	0.96\\
16.25	5.75	0.92\\
16.25	6	0.98\\
16.25	6.25	0.99\\
16.25	6.5	0.98\\
16.25	6.75	1\\
16.25	7	0.99\\
16.25	7.25	1\\
16.25	7.5	1\\
16.25	7.75	1\\
16.25	8	1\\
16.25	8.25	1\\
16.25	8.5	1\\
16.25	8.75	1\\
16.25	9	1\\
16.25	9.25	1\\
16.25	9.5	1\\
16.25	9.75	1\\
16.25	10	1\\
17.5000000000001	0	0\\
17.5000000000001	0.25	0\\
17.5000000000001	0.5	0.01\\
17.5000000000001	0.75	0\\
17.5000000000001	1	0.11\\
17.5000000000001	1.25	0.04\\
17.5000000000001	1.5	0.02\\
17.5000000000001	1.75	0.05\\
17.5000000000001	2	0.01\\
17.5000000000001	2.25	0.07\\
17.5000000000001	2.5	0\\
17.5000000000001	2.75	0.01\\
17.5000000000001	3	0.06\\
17.5000000000001	3.25	0.11\\
17.5000000000001	3.5	0.19\\
17.5000000000001	3.75	0.36\\
17.5000000000001	4	0.41\\
17.5000000000001	4.25	0.65\\
17.5000000000001	4.5	0.72\\
17.5000000000001	4.75	0.81\\
17.5000000000001	5	0.86\\
17.5000000000001	5.25	0.95\\
17.5000000000001	5.5	0.97\\
17.5000000000001	5.75	1\\
17.5000000000001	6	0.98\\
17.5000000000001	6.25	0.99\\
17.5000000000001	6.5	0.99\\
17.5000000000001	6.75	1\\
17.5000000000001	7	1\\
17.5000000000001	7.25	1\\
17.5000000000001	7.5	1\\
17.5000000000001	7.75	1\\
17.5000000000001	8	1\\
17.5000000000001	8.25	1\\
17.5000000000001	8.5	1\\
17.5000000000001	8.75	1\\
17.5000000000001	9	1\\
17.5000000000001	9.25	1\\
17.5000000000001	9.5	1\\
17.5000000000001	9.75	1\\
17.5000000000001	10	1\\
18.75	0	0\\
18.75	0.25	0\\
18.75	0.5	0.04\\
18.75	0.75	0\\
18.75	1	0.05\\
18.75	1.25	0.01\\
18.75	1.5	0.12\\
18.75	1.75	0.15\\
18.75	2	0.01\\
18.75	2.25	0.01\\
18.75	2.5	0.06\\
18.75	2.75	0.01\\
18.75	3	0.07\\
18.75	3.25	0.21\\
18.75	3.5	0.3\\
18.75	3.75	0.37\\
18.75	4	0.61\\
18.75	4.25	0.63\\
18.75	4.5	0.87\\
18.75	4.75	0.9\\
18.75	5	0.91\\
18.75	5.25	0.93\\
18.75	5.5	0.95\\
18.75	5.75	0.98\\
18.75	6	0.98\\
18.75	6.25	1\\
18.75	6.5	0.99\\
18.75	6.75	1\\
18.75	7	1\\
18.75	7.25	1\\
18.75	7.5	1\\
18.75	7.75	1\\
18.75	8	1\\
18.75	8.25	1\\
18.75	8.5	1\\
18.75	8.75	1\\
18.75	9	1\\
18.75	9.25	1\\
18.75	9.5	1\\
18.75	9.75	1\\
18.75	10	1\\
19.9999999999999	0	0\\
19.9999999999999	0.25	0\\
19.9999999999999	0.5	0.02\\
19.9999999999999	0.75	0\\
19.9999999999999	1	0\\
19.9999999999999	1.25	0.11\\
19.9999999999999	1.5	0.04\\
19.9999999999999	1.75	0.03\\
19.9999999999999	2	0.16\\
19.9999999999999	2.25	0.03\\
19.9999999999999	2.5	0.02\\
19.9999999999999	2.75	0.18\\
19.9999999999999	3	0.17\\
19.9999999999999	3.25	0.26\\
19.9999999999999	3.5	0.43\\
19.9999999999999	3.75	0.42\\
19.9999999999999	4	0.67\\
19.9999999999999	4.25	0.7\\
19.9999999999999	4.5	0.92\\
19.9999999999999	4.75	0.86\\
19.9999999999999	5	0.95\\
19.9999999999999	5.25	0.94\\
19.9999999999999	5.5	0.98\\
19.9999999999999	5.75	0.99\\
19.9999999999999	6	0.98\\
19.9999999999999	6.25	0.99\\
19.9999999999999	6.5	1\\
19.9999999999999	6.75	0.99\\
19.9999999999999	7	1\\
19.9999999999999	7.25	1\\
19.9999999999999	7.5	1\\
19.9999999999999	7.75	0.99\\
19.9999999999999	8	1\\
19.9999999999999	8.25	1\\
19.9999999999999	8.5	1\\
19.9999999999999	8.75	1\\
19.9999999999999	9	1\\
19.9999999999999	9.25	1\\
19.9999999999999	9.5	1\\
19.9999999999999	9.75	1\\
19.9999999999999	10	1\\
21.25	0	0\\
21.25	0.25	0\\
21.25	0.5	0.02\\
21.25	0.75	0\\
21.25	1	0.02\\
21.25	1.25	0.31\\
21.25	1.5	0.02\\
21.25	1.75	0.04\\
21.25	2	0.28\\
21.25	2.25	0.15\\
21.25	2.5	0.04\\
21.25	2.75	0.26\\
21.25	3	0.33\\
21.25	3.25	0.3\\
21.25	3.5	0.53\\
21.25	3.75	0.67\\
21.25	4	0.71\\
21.25	4.25	0.81\\
21.25	4.5	0.85\\
21.25	4.75	0.94\\
21.25	5	0.97\\
21.25	5.25	0.99\\
21.25	5.5	1\\
21.25	5.75	0.99\\
21.25	6	0.98\\
21.25	6.25	1\\
21.25	6.5	1\\
21.25	6.75	1\\
21.25	7	1\\
21.25	7.25	1\\
21.25	7.5	1\\
21.25	7.75	1\\
21.25	8	1\\
21.25	8.25	1\\
21.25	8.5	1\\
21.25	8.75	1\\
21.25	9	1\\
21.25	9.25	1\\
21.25	9.5	1\\
21.25	9.75	1\\
21.25	10	1\\
22.5	0	0\\
22.5	0.25	0\\
22.5	0.5	0\\
22.5	0.75	0\\
22.5	1	0.05\\
22.5	1.25	0.11\\
22.5	1.5	0.1\\
22.5	1.75	0.27\\
22.5	2	0.16\\
22.5	2.25	0.31\\
22.5	2.5	0.18\\
22.5	2.75	0.28\\
22.5	3	0.39\\
22.5	3.25	0.52\\
22.5	3.5	0.51\\
22.5	3.75	0.71\\
22.5	4	0.89\\
22.5	4.25	0.88\\
22.5	4.5	0.83\\
22.5	4.75	0.95\\
22.5	5	0.95\\
22.5	5.25	0.98\\
22.5	5.5	1\\
22.5	5.75	1\\
22.5	6	0.99\\
22.5	6.25	0.98\\
22.5	6.5	1\\
22.5	6.75	1\\
22.5	7	1\\
22.5	7.25	1\\
22.5	7.5	1\\
22.5	7.75	1\\
22.5	8	1\\
22.5	8.25	1\\
22.5	8.5	1\\
22.5	8.75	1\\
22.5	9	1\\
22.5	9.25	1\\
22.5	9.5	1\\
22.5	9.75	1\\
22.5	10	1\\
23.7500000000001	0	0\\
23.7500000000001	0.25	0.01\\
23.7500000000001	0.5	0.08\\
23.7500000000001	0.75	0\\
23.7500000000001	1	0.05\\
23.7500000000001	1.25	0.22\\
23.7500000000001	1.5	0.26\\
23.7500000000001	1.75	0.27\\
23.7500000000001	2	0.22\\
23.7500000000001	2.25	0.35\\
23.7500000000001	2.5	0.4\\
23.7500000000001	2.75	0.49\\
23.7500000000001	3	0.44\\
23.7500000000001	3.25	0.64\\
23.7500000000001	3.5	0.62\\
23.7500000000001	3.75	0.79\\
23.7500000000001	4	0.83\\
23.7500000000001	4.25	0.9\\
23.7500000000001	4.5	0.9\\
23.7500000000001	4.75	0.94\\
23.7500000000001	5	0.92\\
23.7500000000001	5.25	0.99\\
23.7500000000001	5.5	1\\
23.7500000000001	5.75	0.99\\
23.7500000000001	6	1\\
23.7500000000001	6.25	1\\
23.7500000000001	6.5	1\\
23.7500000000001	6.75	1\\
23.7500000000001	7	1\\
23.7500000000001	7.25	1\\
23.7500000000001	7.5	1\\
23.7500000000001	7.75	1\\
23.7500000000001	8	1\\
23.7500000000001	8.25	1\\
23.7500000000001	8.5	1\\
23.7500000000001	8.75	1\\
23.7500000000001	9	1\\
23.7500000000001	9.25	1\\
23.7500000000001	9.5	1\\
23.7500000000001	9.75	1\\
23.7500000000001	10	1\\
25	0	0\\
25	0.25	0\\
25	0.5	0.07\\
25	0.75	0.02\\
25	1	0.11\\
25	1.25	0.13\\
25	1.5	0.4\\
25	1.75	0.17\\
25	2	0.43\\
25	2.25	0.5\\
25	2.5	0.48\\
25	2.75	0.56\\
25	3	0.67\\
25	3.25	0.66\\
25	3.5	0.81\\
25	3.75	0.83\\
25	4	0.87\\
25	4.25	0.97\\
25	4.5	0.97\\
25	4.75	1\\
25	5	1\\
25	5.25	0.98\\
25	5.5	1\\
25	5.75	1\\
25	6	1\\
25	6.25	1\\
25	6.5	1\\
25	6.75	1\\
25	7	1\\
25	7.25	1\\
25	7.5	1\\
25	7.75	1\\
25	8	1\\
25	8.25	1\\
25	8.5	1\\
25	8.75	1\\
25	9	1\\
25	9.25	1\\
25	9.5	1\\
25	9.75	1\\
25	10	1\\
26.2499999999999	0	0.07\\
26.2499999999999	0.25	0.04\\
26.2499999999999	0.5	0.16\\
26.2499999999999	0.75	0.08\\
26.2499999999999	1	0.17\\
26.2499999999999	1.25	0.24\\
26.2499999999999	1.5	0.51\\
26.2499999999999	1.75	0.42\\
26.2499999999999	2	0.6\\
26.2499999999999	2.25	0.72\\
26.2499999999999	2.5	0.73\\
26.2499999999999	2.75	0.74\\
26.2499999999999	3	0.71\\
26.2499999999999	3.25	0.8\\
26.2499999999999	3.5	0.9\\
26.2499999999999	3.75	0.93\\
26.2499999999999	4	0.96\\
26.2499999999999	4.25	0.96\\
26.2499999999999	4.5	0.97\\
26.2499999999999	4.75	0.99\\
26.2499999999999	5	1\\
26.2499999999999	5.25	0.99\\
26.2499999999999	5.5	1\\
26.2499999999999	5.75	1\\
26.2499999999999	6	1\\
26.2499999999999	6.25	1\\
26.2499999999999	6.5	1\\
26.2499999999999	6.75	1\\
26.2499999999999	7	1\\
26.2499999999999	7.25	1\\
26.2499999999999	7.5	1\\
26.2499999999999	7.75	1\\
26.2499999999999	8	1\\
26.2499999999999	8.25	1\\
26.2499999999999	8.5	1\\
26.2499999999999	8.75	1\\
26.2499999999999	9	1\\
26.2499999999999	9.25	1\\
26.2499999999999	9.5	1\\
26.2499999999999	9.75	1\\
26.2499999999999	10	1\\
27.5	0	0.12\\
27.5	0.25	0.12\\
27.5	0.5	0.19\\
27.5	0.75	0.14\\
27.5	1	0.17\\
27.5	1.25	0.27\\
27.5	1.5	0.6\\
27.5	1.75	0.48\\
27.5	2	0.56\\
27.5	2.25	0.67\\
27.5	2.5	0.64\\
27.5	2.75	0.84\\
27.5	3	0.79\\
27.5	3.25	0.88\\
27.5	3.5	0.92\\
27.5	3.75	0.95\\
27.5	4	0.99\\
27.5	4.25	1\\
27.5	4.5	1\\
27.5	4.75	1\\
27.5	5	1\\
27.5	5.25	1\\
27.5	5.5	1\\
27.5	5.75	1\\
27.5	6	1\\
27.5	6.25	1\\
27.5	6.5	1\\
27.5	6.75	1\\
27.5	7	1\\
27.5	7.25	1\\
27.5	7.5	1\\
27.5	7.75	1\\
27.5	8	1\\
27.5	8.25	1\\
27.5	8.5	1\\
27.5	8.75	1\\
27.5	9	1\\
27.5	9.25	1\\
27.5	9.5	1\\
27.5	9.75	1\\
27.5	10	1\\
28.75	0	0.18\\
28.75	0.25	0.26\\
28.75	0.5	0.34\\
28.75	0.75	0.26\\
28.75	1	0.38\\
28.75	1.25	0.42\\
28.75	1.5	0.65\\
28.75	1.75	0.65\\
28.75	2	0.67\\
28.75	2.25	0.86\\
28.75	2.5	0.85\\
28.75	2.75	0.86\\
28.75	3	0.93\\
28.75	3.25	0.93\\
28.75	3.5	0.96\\
28.75	3.75	0.99\\
28.75	4	0.99\\
28.75	4.25	1\\
28.75	4.5	0.99\\
28.75	4.75	1\\
28.75	5	1\\
28.75	5.25	1\\
28.75	5.5	1\\
28.75	5.75	1\\
28.75	6	1\\
28.75	6.25	1\\
28.75	6.5	1\\
28.75	6.75	1\\
28.75	7	1\\
28.75	7.25	1\\
28.75	7.5	1\\
28.75	7.75	1\\
28.75	8	1\\
28.75	8.25	1\\
28.75	8.5	1\\
28.75	8.75	1\\
28.75	9	1\\
28.75	9.25	1\\
28.75	9.5	1\\
28.75	9.75	1\\
28.75	10	1\\
30.0000000000001	0	0.31\\
30.0000000000001	0.25	0.42\\
30.0000000000001	0.5	0.46\\
30.0000000000001	0.75	0.5\\
30.0000000000001	1	0.44\\
30.0000000000001	1.25	0.7\\
30.0000000000001	1.5	0.75\\
30.0000000000001	1.75	0.77\\
30.0000000000001	2	0.82\\
30.0000000000001	2.25	0.88\\
30.0000000000001	2.5	0.89\\
30.0000000000001	2.75	0.93\\
30.0000000000001	3	0.98\\
30.0000000000001	3.25	0.97\\
30.0000000000001	3.5	0.96\\
30.0000000000001	3.75	0.98\\
30.0000000000001	4	0.99\\
30.0000000000001	4.25	0.99\\
30.0000000000001	4.5	0.99\\
30.0000000000001	4.75	1\\
30.0000000000001	5	1\\
30.0000000000001	5.25	1\\
30.0000000000001	5.5	1\\
30.0000000000001	5.75	1\\
30.0000000000001	6	1\\
30.0000000000001	6.25	1\\
30.0000000000001	6.5	1\\
30.0000000000001	6.75	1\\
30.0000000000001	7	1\\
30.0000000000001	7.25	1\\
30.0000000000001	7.5	1\\
30.0000000000001	7.75	1\\
30.0000000000001	8	1\\
30.0000000000001	8.25	1\\
30.0000000000001	8.5	1\\
30.0000000000001	8.75	1\\
30.0000000000001	9	1\\
30.0000000000001	9.25	1\\
30.0000000000001	9.5	1\\
30.0000000000001	9.75	1\\
30.0000000000001	10	1\\
31.25	0	0.59\\
31.25	0.25	0.5\\
31.25	0.5	0.6\\
31.25	0.75	0.61\\
31.25	1	0.55\\
31.25	1.25	0.63\\
31.25	1.5	0.84\\
31.25	1.75	0.82\\
31.25	2	0.88\\
31.25	2.25	0.92\\
31.25	2.5	0.9\\
31.25	2.75	0.92\\
31.25	3	0.97\\
31.25	3.25	0.97\\
31.25	3.5	0.98\\
31.25	3.75	1\\
31.25	4	0.98\\
31.25	4.25	1\\
31.25	4.5	1\\
31.25	4.75	1\\
31.25	5	1\\
31.25	5.25	1\\
31.25	5.5	1\\
31.25	5.75	1\\
31.25	6	1\\
31.25	6.25	1\\
31.25	6.5	1\\
31.25	6.75	1\\
31.25	7	1\\
31.25	7.25	1\\
31.25	7.5	1\\
31.25	7.75	1\\
31.25	8	1\\
31.25	8.25	1\\
31.25	8.5	1\\
31.25	8.75	1\\
31.25	9	1\\
31.25	9.25	1\\
31.25	9.5	1\\
31.25	9.75	1\\
31.25	10	1\\
32.4999999999999	0	0.67\\
32.4999999999999	0.25	0.64\\
32.4999999999999	0.5	0.73\\
32.4999999999999	0.75	0.72\\
32.4999999999999	1	0.71\\
32.4999999999999	1.25	0.7\\
32.4999999999999	1.5	0.86\\
32.4999999999999	1.75	0.9\\
32.4999999999999	2	0.96\\
32.4999999999999	2.25	0.91\\
32.4999999999999	2.5	0.97\\
32.4999999999999	2.75	0.99\\
32.4999999999999	3	0.98\\
32.4999999999999	3.25	0.99\\
32.4999999999999	3.5	0.99\\
32.4999999999999	3.75	0.99\\
32.4999999999999	4	0.99\\
32.4999999999999	4.25	0.99\\
32.4999999999999	4.5	1\\
32.4999999999999	4.75	1\\
32.4999999999999	5	1\\
32.4999999999999	5.25	1\\
32.4999999999999	5.5	1\\
32.4999999999999	5.75	1\\
32.4999999999999	6	1\\
32.4999999999999	6.25	1\\
32.4999999999999	6.5	1\\
32.4999999999999	6.75	1\\
32.4999999999999	7	1\\
32.4999999999999	7.25	1\\
32.4999999999999	7.5	1\\
32.4999999999999	7.75	1\\
32.4999999999999	8	1\\
32.4999999999999	8.25	1\\
32.4999999999999	8.5	1\\
32.4999999999999	8.75	1\\
32.4999999999999	9	1\\
32.4999999999999	9.25	1\\
32.4999999999999	9.5	1\\
32.4999999999999	9.75	1\\
32.4999999999999	10	1\\
33.75	0	0.79\\
33.75	0.25	0.82\\
33.75	0.5	0.82\\
33.75	0.75	0.81\\
33.75	1	0.84\\
33.75	1.25	0.81\\
33.75	1.5	0.93\\
33.75	1.75	0.89\\
33.75	2	0.98\\
33.75	2.25	0.92\\
33.75	2.5	0.97\\
33.75	2.75	0.98\\
33.75	3	1\\
33.75	3.25	0.99\\
33.75	3.5	1\\
33.75	3.75	1\\
33.75	4	1\\
33.75	4.25	1\\
33.75	4.5	1\\
33.75	4.75	1\\
33.75	5	1\\
33.75	5.25	1\\
33.75	5.5	1\\
33.75	5.75	1\\
33.75	6	1\\
33.75	6.25	1\\
33.75	6.5	1\\
33.75	6.75	1\\
33.75	7	1\\
33.75	7.25	1\\
33.75	7.5	1\\
33.75	7.75	1\\
33.75	8	1\\
33.75	8.25	1\\
33.75	8.5	1\\
33.75	8.75	1\\
33.75	9	1\\
33.75	9.25	1\\
33.75	9.5	1\\
33.75	9.75	1\\
33.75	10	1\\
35	0	0.86\\
35	0.25	0.89\\
35	0.5	0.93\\
35	0.75	0.99\\
35	1	0.87\\
35	1.25	0.87\\
35	1.5	0.96\\
35	1.75	0.99\\
35	2	0.96\\
35	2.25	0.98\\
35	2.5	1\\
35	2.75	0.99\\
35	3	0.99\\
35	3.25	0.99\\
35	3.5	1\\
35	3.75	1\\
35	4	1\\
35	4.25	1\\
35	4.5	1\\
35	4.75	1\\
35	5	1\\
35	5.25	1\\
35	5.5	1\\
35	5.75	1\\
35	6	1\\
35	6.25	1\\
35	6.5	1\\
35	6.75	1\\
35	7	1\\
35	7.25	1\\
35	7.5	1\\
35	7.75	1\\
35	8	1\\
35	8.25	1\\
35	8.5	1\\
35	8.75	1\\
35	9	1\\
35	9.25	1\\
35	9.5	1\\
35	9.75	1\\
35	10	1\\
36.2500000000001	0	0.88\\
36.2500000000001	0.25	0.95\\
36.2500000000001	0.5	0.9\\
36.2500000000001	0.75	0.97\\
36.2500000000001	1	0.95\\
36.2500000000001	1.25	0.92\\
36.2500000000001	1.5	0.96\\
36.2500000000001	1.75	0.97\\
36.2500000000001	2	0.96\\
36.2500000000001	2.25	1\\
36.2500000000001	2.5	1\\
36.2500000000001	2.75	0.98\\
36.2500000000001	3	1\\
36.2500000000001	3.25	1\\
36.2500000000001	3.5	1\\
36.2500000000001	3.75	0.99\\
36.2500000000001	4	1\\
36.2500000000001	4.25	1\\
36.2500000000001	4.5	1\\
36.2500000000001	4.75	1\\
36.2500000000001	5	1\\
36.2500000000001	5.25	1\\
36.2500000000001	5.5	1\\
36.2500000000001	5.75	1\\
36.2500000000001	6	1\\
36.2500000000001	6.25	1\\
36.2500000000001	6.5	1\\
36.2500000000001	6.75	1\\
36.2500000000001	7	1\\
36.2500000000001	7.25	1\\
36.2500000000001	7.5	1\\
36.2500000000001	7.75	1\\
36.2500000000001	8	1\\
36.2500000000001	8.25	1\\
36.2500000000001	8.5	1\\
36.2500000000001	8.75	1\\
36.2500000000001	9	1\\
36.2500000000001	9.25	1\\
36.2500000000001	9.5	1\\
36.2500000000001	9.75	1\\
36.2500000000001	10	1\\
37.5	0	0.94\\
37.5	0.25	0.95\\
37.5	0.5	0.99\\
37.5	0.75	0.95\\
37.5	1	0.97\\
37.5	1.25	0.95\\
37.5	1.5	0.99\\
37.5	1.75	1\\
37.5	2	0.99\\
37.5	2.25	0.99\\
37.5	2.5	1\\
37.5	2.75	1\\
37.5	3	1\\
37.5	3.25	1\\
37.5	3.5	1\\
37.5	3.75	1\\
37.5	4	1\\
37.5	4.25	1\\
37.5	4.5	1\\
37.5	4.75	1\\
37.5	5	1\\
37.5	5.25	1\\
37.5	5.5	1\\
37.5	5.75	1\\
37.5	6	1\\
37.5	6.25	1\\
37.5	6.5	1\\
37.5	6.75	1\\
37.5	7	1\\
37.5	7.25	1\\
37.5	7.5	1\\
37.5	7.75	1\\
37.5	8	1\\
37.5	8.25	1\\
37.5	8.5	1\\
37.5	8.75	1\\
37.5	9	1\\
37.5	9.25	1\\
37.5	9.5	1\\
37.5	9.75	1\\
37.5	10	1\\
38.7499999999999	0	1\\
38.7499999999999	0.25	0.98\\
38.7499999999999	0.5	0.99\\
38.7499999999999	0.75	0.99\\
38.7499999999999	1	1\\
38.7499999999999	1.25	0.99\\
38.7499999999999	1.5	0.98\\
38.7499999999999	1.75	1\\
38.7499999999999	2	1\\
38.7499999999999	2.25	1\\
38.7499999999999	2.5	1\\
38.7499999999999	2.75	1\\
38.7499999999999	3	1\\
38.7499999999999	3.25	1\\
38.7499999999999	3.5	1\\
38.7499999999999	3.75	1\\
38.7499999999999	4	1\\
38.7499999999999	4.25	1\\
38.7499999999999	4.5	1\\
38.7499999999999	4.75	1\\
38.7499999999999	5	1\\
38.7499999999999	5.25	1\\
38.7499999999999	5.5	1\\
38.7499999999999	5.75	1\\
38.7499999999999	6	1\\
38.7499999999999	6.25	1\\
38.7499999999999	6.5	1\\
38.7499999999999	6.75	1\\
38.7499999999999	7	1\\
38.7499999999999	7.25	1\\
38.7499999999999	7.5	1\\
38.7499999999999	7.75	1\\
38.7499999999999	8	1\\
38.7499999999999	8.25	1\\
38.7499999999999	8.5	1\\
38.7499999999999	8.75	1\\
38.7499999999999	9	1\\
38.7499999999999	9.25	1\\
38.7499999999999	9.5	1\\
38.7499999999999	9.75	1\\
38.7499999999999	10	1\\
40	0	0.99\\
40	0.25	0.99\\
40	0.5	0.99\\
40	0.75	0.99\\
40	1	0.97\\
40	1.25	0.97\\
40	1.5	1\\
40	1.75	1\\
40	2	1\\
40	2.25	1\\
40	2.5	1\\
40	2.75	1\\
40	3	1\\
40	3.25	1\\
40	3.5	1\\
40	3.75	1\\
40	4	1\\
40	4.25	1\\
40	4.5	1\\
40	4.75	1\\
40	5	1\\
40	5.25	1\\
40	5.5	1\\
40	5.75	1\\
40	6	1\\
40	6.25	1\\
40	6.5	1\\
40	6.75	1\\
40	7	1\\
40	7.25	1\\
40	7.5	1\\
40	7.75	1\\
40	8	1\\
40	8.25	1\\
40	8.5	1\\
40	8.75	1\\
40	9	1\\
40	9.25	1\\
40	9.5	1\\
40	9.75	1\\
40	10	1\\
41.25	0	1\\
41.25	0.25	0.99\\
41.25	0.5	0.99\\
41.25	0.75	1\\
41.25	1	1\\
41.25	1.25	1\\
41.25	1.5	1\\
41.25	1.75	1\\
41.25	2	1\\
41.25	2.25	1\\
41.25	2.5	1\\
41.25	2.75	1\\
41.25	3	1\\
41.25	3.25	1\\
41.25	3.5	1\\
41.25	3.75	1\\
41.25	4	1\\
41.25	4.25	1\\
41.25	4.5	1\\
41.25	4.75	1\\
41.25	5	1\\
41.25	5.25	1\\
41.25	5.5	1\\
41.25	5.75	1\\
41.25	6	1\\
41.25	6.25	1\\
41.25	6.5	1\\
41.25	6.75	1\\
41.25	7	1\\
41.25	7.25	1\\
41.25	7.5	1\\
41.25	7.75	1\\
41.25	8	1\\
41.25	8.25	1\\
41.25	8.5	1\\
41.25	8.75	1\\
41.25	9	1\\
41.25	9.25	1\\
41.25	9.5	1\\
41.25	9.75	1\\
41.25	10	1\\
42.5000000000001	0	1\\
42.5000000000001	0.25	1\\
42.5000000000001	0.5	1\\
42.5000000000001	0.75	1\\
42.5000000000001	1	0.99\\
42.5000000000001	1.25	1\\
42.5000000000001	1.5	1\\
42.5000000000001	1.75	0.99\\
42.5000000000001	2	1\\
42.5000000000001	2.25	1\\
42.5000000000001	2.5	1\\
42.5000000000001	2.75	1\\
42.5000000000001	3	1\\
42.5000000000001	3.25	1\\
42.5000000000001	3.5	1\\
42.5000000000001	3.75	1\\
42.5000000000001	4	1\\
42.5000000000001	4.25	1\\
42.5000000000001	4.5	1\\
42.5000000000001	4.75	1\\
42.5000000000001	5	1\\
42.5000000000001	5.25	1\\
42.5000000000001	5.5	1\\
42.5000000000001	5.75	1\\
42.5000000000001	6	1\\
42.5000000000001	6.25	1\\
42.5000000000001	6.5	1\\
42.5000000000001	6.75	1\\
42.5000000000001	7	1\\
42.5000000000001	7.25	1\\
42.5000000000001	7.5	1\\
42.5000000000001	7.75	1\\
42.5000000000001	8	1\\
42.5000000000001	8.25	1\\
42.5000000000001	8.5	1\\
42.5000000000001	8.75	1\\
42.5000000000001	9	1\\
42.5000000000001	9.25	1\\
42.5000000000001	9.5	1\\
42.5000000000001	9.75	1\\
42.5000000000001	10	1\\
43.75	0	0.99\\
43.75	0.25	1\\
43.75	0.5	0.98\\
43.75	0.75	1\\
43.75	1	0.99\\
43.75	1.25	1\\
43.75	1.5	1\\
43.75	1.75	1\\
43.75	2	1\\
43.75	2.25	1\\
43.75	2.5	1\\
43.75	2.75	1\\
43.75	3	1\\
43.75	3.25	1\\
43.75	3.5	1\\
43.75	3.75	1\\
43.75	4	1\\
43.75	4.25	1\\
43.75	4.5	1\\
43.75	4.75	1\\
43.75	5	1\\
43.75	5.25	1\\
43.75	5.5	1\\
43.75	5.75	1\\
43.75	6	1\\
43.75	6.25	1\\
43.75	6.5	1\\
43.75	6.75	1\\
43.75	7	1\\
43.75	7.25	1\\
43.75	7.5	1\\
43.75	7.75	1\\
43.75	8	1\\
43.75	8.25	1\\
43.75	8.5	1\\
43.75	8.75	1\\
43.75	9	1\\
43.75	9.25	1\\
43.75	9.5	1\\
43.75	9.75	1\\
43.75	10	1\\
44.9999999999999	0	1\\
44.9999999999999	0.25	1\\
44.9999999999999	0.5	1\\
44.9999999999999	0.75	1\\
44.9999999999999	1	1\\
44.9999999999999	1.25	1\\
44.9999999999999	1.5	1\\
44.9999999999999	1.75	1\\
44.9999999999999	2	1\\
44.9999999999999	2.25	1\\
44.9999999999999	2.5	1\\
44.9999999999999	2.75	1\\
44.9999999999999	3	1\\
44.9999999999999	3.25	1\\
44.9999999999999	3.5	1\\
44.9999999999999	3.75	1\\
44.9999999999999	4	1\\
44.9999999999999	4.25	1\\
44.9999999999999	4.5	1\\
44.9999999999999	4.75	1\\
44.9999999999999	5	1\\
44.9999999999999	5.25	1\\
44.9999999999999	5.5	1\\
44.9999999999999	5.75	1\\
44.9999999999999	6	1\\
44.9999999999999	6.25	1\\
44.9999999999999	6.5	1\\
44.9999999999999	6.75	1\\
44.9999999999999	7	1\\
44.9999999999999	7.25	1\\
44.9999999999999	7.5	1\\
44.9999999999999	7.75	1\\
44.9999999999999	8	1\\
44.9999999999999	8.25	1\\
44.9999999999999	8.5	1\\
44.9999999999999	8.75	1\\
44.9999999999999	9	1\\
44.9999999999999	9.25	1\\
44.9999999999999	9.5	1\\
44.9999999999999	9.75	1\\
44.9999999999999	10	1\\
46.25	0	1\\
46.25	0.25	0.99\\
46.25	0.5	1\\
46.25	0.75	1\\
46.25	1	1\\
46.25	1.25	1\\
46.25	1.5	1\\
46.25	1.75	1\\
46.25	2	1\\
46.25	2.25	1\\
46.25	2.5	1\\
46.25	2.75	1\\
46.25	3	1\\
46.25	3.25	1\\
46.25	3.5	1\\
46.25	3.75	1\\
46.25	4	1\\
46.25	4.25	1\\
46.25	4.5	1\\
46.25	4.75	1\\
46.25	5	1\\
46.25	5.25	1\\
46.25	5.5	1\\
46.25	5.75	1\\
46.25	6	1\\
46.25	6.25	1\\
46.25	6.5	1\\
46.25	6.75	1\\
46.25	7	1\\
46.25	7.25	1\\
46.25	7.5	1\\
46.25	7.75	1\\
46.25	8	1\\
46.25	8.25	1\\
46.25	8.5	1\\
46.25	8.75	1\\
46.25	9	1\\
46.25	9.25	1\\
46.25	9.5	1\\
46.25	9.75	1\\
46.25	10	1\\
47.5	0	1\\
47.5	0.25	1\\
47.5	0.5	1\\
47.5	0.75	1\\
47.5	1	1\\
47.5	1.25	1\\
47.5	1.5	1\\
47.5	1.75	1\\
47.5	2	1\\
47.5	2.25	1\\
47.5	2.5	1\\
47.5	2.75	1\\
47.5	3	1\\
47.5	3.25	1\\
47.5	3.5	1\\
47.5	3.75	1\\
47.5	4	1\\
47.5	4.25	1\\
47.5	4.5	1\\
47.5	4.75	1\\
47.5	5	1\\
47.5	5.25	1\\
47.5	5.5	1\\
47.5	5.75	1\\
47.5	6	1\\
47.5	6.25	1\\
47.5	6.5	1\\
47.5	6.75	1\\
47.5	7	1\\
47.5	7.25	1\\
47.5	7.5	1\\
47.5	7.75	1\\
47.5	8	1\\
47.5	8.25	1\\
47.5	8.5	1\\
47.5	8.75	1\\
47.5	9	1\\
47.5	9.25	1\\
47.5	9.5	1\\
47.5	9.75	1\\
47.5	10	1\\
48.7500000000001	0	1\\
48.7500000000001	0.25	1\\
48.7500000000001	0.5	1\\
48.7500000000001	0.75	1\\
48.7500000000001	1	1\\
48.7500000000001	1.25	1\\
48.7500000000001	1.5	1\\
48.7500000000001	1.75	1\\
48.7500000000001	2	1\\
48.7500000000001	2.25	1\\
48.7500000000001	2.5	1\\
48.7500000000001	2.75	1\\
48.7500000000001	3	1\\
48.7500000000001	3.25	1\\
48.7500000000001	3.5	1\\
48.7500000000001	3.75	1\\
48.7500000000001	4	1\\
48.7500000000001	4.25	1\\
48.7500000000001	4.5	1\\
48.7500000000001	4.75	1\\
48.7500000000001	5	1\\
48.7500000000001	5.25	1\\
48.7500000000001	5.5	1\\
48.7500000000001	5.75	1\\
48.7500000000001	6	1\\
48.7500000000001	6.25	1\\
48.7500000000001	6.5	1\\
48.7500000000001	6.75	1\\
48.7500000000001	7	1\\
48.7500000000001	7.25	1\\
48.7500000000001	7.5	1\\
48.7500000000001	7.75	1\\
48.7500000000001	8	1\\
48.7500000000001	8.25	1\\
48.7500000000001	8.5	1\\
48.7500000000001	8.75	1\\
48.7500000000001	9	1\\
48.7500000000001	9.25	1\\
48.7500000000001	9.5	1\\
48.7500000000001	9.75	1\\
48.7500000000001	10	1\\
50	0	1\\
50	0.25	1\\
50	0.5	1\\
50	0.75	1\\
50	1	1\\
50	1.25	1\\
50	1.5	1\\
50	1.75	1\\
50	2	1\\
50	2.25	1\\
50	2.5	1\\
50	2.75	1\\
50	3	1\\
50	3.25	1\\
50	3.5	1\\
50	3.75	1\\
50	4	1\\
50	4.25	1\\
50	4.5	1\\
50	4.75	1\\
50	5	1\\
50	5.25	1\\
50	5.5	1\\
50	5.75	1\\
50	6	1\\
50	6.25	1\\
50	6.5	1\\
50	6.75	1\\
50	7	1\\
50	7.25	1\\
50	7.5	1\\
50	7.75	1\\
50	8	1\\
50	8.25	1\\
50	8.5	1\\
50	8.75	1\\
50	9	1\\
50	9.25	1\\
50	9.5	1\\
50	9.75	1\\
50	10	1\\
};
\end{axis}

\end{tikzpicture}%

==> figures/resolution_newarch_full.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\cmfullwidth,
height=\cmfullheight,
point meta min=0,
point meta max=1,
xmin=0,
xmax=50,
ymin=0,
ymax=10,
xlabel near ticks,
xlabel={$\Delta L [cm]$},
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel={$\Delta \Theta [^\circ]$},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
ticklabel style = {font=\footnotesize},
axis background/.style={fill=white},
colorbar style={
    width=\cbfullwidth, ylabel style={font=\footnotesize\color{white!15!black}}},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar
]

\addplot[%
surf,
shader=flat, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=41]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0	0	0\\
0	0.25	0.004\\
0	0.5	0.006\\
0	0.75	0.002\\
0	1	0.006\\
0	1.25	0.012\\
0	1.5	0.016\\
0	1.75	0.026\\
0	2	0.044\\
0	2.25	0.052\\
0	2.5	0.092\\
0	2.75	0.118\\
0	3	0.178\\
0	3.25	0.262\\
0	3.5	0.344\\
0	3.75	0.456\\
0	4	0.554\\
0	4.25	0.614\\
0	4.5	0.704\\
0	4.75	0.716\\
0	5	0.812\\
0	5.25	0.816\\
0	5.5	0.856\\
0	5.75	0.9\\
0	6	0.902\\
0	6.25	0.912\\
0	6.5	0.928\\
0	6.75	0.928\\
0	7	0.942\\
0	7.25	0.93\\
0	7.5	0.928\\
0	7.75	0.936\\
0	8	0.936\\
0	8.25	0.938\\
0	8.5	0.91\\
0	8.75	0.928\\
0	9	0.942\\
0	9.25	0.95\\
0	9.5	0.924\\
0	9.75	0.93\\
0	10	0.908\\
1.25	0	0\\
1.25	0.25	0.002\\
1.25	0.5	0.006\\
1.25	0.75	0.01\\
1.25	1	0.004\\
1.25	1.25	0.008\\
1.25	1.5	0.01\\
1.25	1.75	0.036\\
1.25	2	0.026\\
1.25	2.25	0.07\\
1.25	2.5	0.08\\
1.25	2.75	0.122\\
1.25	3	0.192\\
1.25	3.25	0.258\\
1.25	3.5	0.288\\
1.25	3.75	0.44\\
1.25	4	0.52\\
1.25	4.25	0.616\\
1.25	4.5	0.64\\
1.25	4.75	0.74\\
1.25	5	0.746\\
1.25	5.25	0.83\\
1.25	5.5	0.852\\
1.25	5.75	0.876\\
1.25	6	0.88\\
1.25	6.25	0.886\\
1.25	6.5	0.92\\
1.25	6.75	0.928\\
1.25	7	0.928\\
1.25	7.25	0.932\\
1.25	7.5	0.938\\
1.25	7.75	0.92\\
1.25	8	0.896\\
1.25	8.25	0.936\\
1.25	8.5	0.95\\
1.25	8.75	0.934\\
1.25	9	0.936\\
1.25	9.25	0.94\\
1.25	9.5	0.936\\
1.25	9.75	0.932\\
1.25	10	0.934\\
2.5	0	0\\
2.5	0.25	0.006\\
2.5	0.5	0\\
2.5	0.75	0.002\\
2.5	1	0.008\\
2.5	1.25	0.008\\
2.5	1.5	0.026\\
2.5	1.75	0.024\\
2.5	2	0.058\\
2.5	2.25	0.056\\
2.5	2.5	0.11\\
2.5	2.75	0.14\\
2.5	3	0.166\\
2.5	3.25	0.302\\
2.5	3.5	0.37\\
2.5	3.75	0.478\\
2.5	4	0.514\\
2.5	4.25	0.632\\
2.5	4.5	0.66\\
2.5	4.75	0.778\\
2.5	5	0.796\\
2.5	5.25	0.834\\
2.5	5.5	0.86\\
2.5	5.75	0.894\\
2.5	6	0.894\\
2.5	6.25	0.904\\
2.5	6.5	0.916\\
2.5	6.75	0.908\\
2.5	7	0.922\\
2.5	7.25	0.932\\
2.5	7.5	0.948\\
2.5	7.75	0.952\\
2.5	8	0.946\\
2.5	8.25	0.95\\
2.5	8.5	0.95\\
2.5	8.75	0.95\\
2.5	9	0.91\\
2.5	9.25	0.938\\
2.5	9.5	0.932\\
2.5	9.75	0.938\\
2.5	10	0.934\\
3.75	0	0\\
3.75	0.25	0.008\\
3.75	0.5	0.002\\
3.75	0.75	0\\
3.75	1	0\\
3.75	1.25	0.012\\
3.75	1.5	0.012\\
3.75	1.75	0.022\\
3.75	2	0.034\\
3.75	2.25	0.068\\
3.75	2.5	0.086\\
3.75	2.75	0.17\\
3.75	3	0.204\\
3.75	3.25	0.268\\
3.75	3.5	0.378\\
3.75	3.75	0.424\\
3.75	4	0.53\\
3.75	4.25	0.608\\
3.75	4.5	0.694\\
3.75	4.75	0.76\\
3.75	5	0.814\\
3.75	5.25	0.808\\
3.75	5.5	0.848\\
3.75	5.75	0.89\\
3.75	6	0.892\\
3.75	6.25	0.924\\
3.75	6.5	0.904\\
3.75	6.75	0.934\\
3.75	7	0.914\\
3.75	7.25	0.924\\
3.75	7.5	0.918\\
3.75	7.75	0.936\\
3.75	8	0.934\\
3.75	8.25	0.924\\
3.75	8.5	0.936\\
3.75	8.75	0.938\\
3.75	9	0.924\\
3.75	9.25	0.938\\
3.75	9.5	0.936\\
3.75	9.75	0.926\\
3.75	10	0.944\\
5	0	0\\
5	0.25	0.006\\
5	0.5	0.006\\
5	0.75	0.008\\
5	1	0.012\\
5	1.25	0.006\\
5	1.5	0.028\\
5	1.75	0.024\\
5	2	0.044\\
5	2.25	0.046\\
5	2.5	0.094\\
5	2.75	0.16\\
5	3	0.224\\
5	3.25	0.256\\
5	3.5	0.382\\
5	3.75	0.446\\
5	4	0.552\\
5	4.25	0.616\\
5	4.5	0.694\\
5	4.75	0.754\\
5	5	0.812\\
5	5.25	0.8\\
5	5.5	0.82\\
5	5.75	0.902\\
5	6	0.872\\
5	6.25	0.916\\
5	6.5	0.916\\
5	6.75	0.924\\
5	7	0.928\\
5	7.25	0.92\\
5	7.5	0.938\\
5	7.75	0.91\\
5	8	0.944\\
5	8.25	0.94\\
5	8.5	0.92\\
5	8.75	0.928\\
5	9	0.918\\
5	9.25	0.934\\
5	9.5	0.934\\
5	9.75	0.918\\
5	10	0.926\\
6.25	0	0\\
6.25	0.25	0.002\\
6.25	0.5	0.002\\
6.25	0.75	0.004\\
6.25	1	0.006\\
6.25	1.25	0.016\\
6.25	1.5	0.008\\
6.25	1.75	0.026\\
6.25	2	0.032\\
6.25	2.25	0.062\\
6.25	2.5	0.098\\
6.25	2.75	0.148\\
6.25	3	0.186\\
6.25	3.25	0.298\\
6.25	3.5	0.336\\
6.25	3.75	0.45\\
6.25	4	0.524\\
6.25	4.25	0.604\\
6.25	4.5	0.676\\
6.25	4.75	0.748\\
6.25	5	0.816\\
6.25	5.25	0.842\\
6.25	5.5	0.83\\
6.25	5.75	0.872\\
6.25	6	0.886\\
6.25	6.25	0.906\\
6.25	6.5	0.918\\
6.25	6.75	0.932\\
6.25	7	0.944\\
6.25	7.25	0.934\\
6.25	7.5	0.928\\
6.25	7.75	0.95\\
6.25	8	0.93\\
6.25	8.25	0.91\\
6.25	8.5	0.938\\
6.25	8.75	0.924\\
6.25	9	0.926\\
6.25	9.25	0.94\\
6.25	9.5	0.916\\
6.25	9.75	0.924\\
6.25	10	0.926\\
7.5	0	0\\
7.5	0.25	0\\
7.5	0.5	0\\
7.5	0.75	0\\
7.5	1	0.01\\
7.5	1.25	0.014\\
7.5	1.5	0.02\\
7.5	1.75	0.018\\
7.5	2	0.038\\
7.5	2.25	0.066\\
7.5	2.5	0.08\\
7.5	2.75	0.118\\
7.5	3	0.186\\
7.5	3.25	0.262\\
7.5	3.5	0.37\\
7.5	3.75	0.44\\
7.5	4	0.55\\
7.5	4.25	0.648\\
7.5	4.5	0.68\\
7.5	4.75	0.768\\
7.5	5	0.778\\
7.5	5.25	0.84\\
7.5	5.5	0.854\\
7.5	5.75	0.872\\
7.5	6	0.896\\
7.5	6.25	0.894\\
7.5	6.5	0.918\\
7.5	6.75	0.946\\
7.5	7	0.924\\
7.5	7.25	0.92\\
7.5	7.5	0.946\\
7.5	7.75	0.93\\
7.5	8	0.918\\
7.5	8.25	0.944\\
7.5	8.5	0.94\\
7.5	8.75	0.934\\
7.5	9	0.94\\
7.5	9.25	0.95\\
7.5	9.5	0.942\\
7.5	9.75	0.916\\
7.5	10	0.936\\
8.75	0	0\\
8.75	0.25	0.002\\
8.75	0.5	0\\
8.75	0.75	0\\
8.75	1	0.006\\
8.75	1.25	0.016\\
8.75	1.5	0.004\\
8.75	1.75	0.024\\
8.75	2	0.024\\
8.75	2.25	0.05\\
8.75	2.5	0.088\\
8.75	2.75	0.116\\
8.75	3	0.218\\
8.75	3.25	0.282\\
8.75	3.5	0.354\\
8.75	3.75	0.446\\
8.75	4	0.552\\
8.75	4.25	0.612\\
8.75	4.5	0.642\\
8.75	4.75	0.69\\
8.75	5	0.798\\
8.75	5.25	0.81\\
8.75	5.5	0.86\\
8.75	5.75	0.892\\
8.75	6	0.878\\
8.75	6.25	0.912\\
8.75	6.5	0.918\\
8.75	6.75	0.92\\
8.75	7	0.93\\
8.75	7.25	0.918\\
8.75	7.5	0.932\\
8.75	7.75	0.93\\
8.75	8	0.922\\
8.75	8.25	0.928\\
8.75	8.5	0.93\\
8.75	8.75	0.932\\
8.75	9	0.944\\
8.75	9.25	0.936\\
8.75	9.5	0.94\\
8.75	9.75	0.936\\
8.75	10	0.936\\
10	0	0\\
10	0.25	0\\
10	0.5	0\\
10	0.75	0\\
10	1	0.004\\
10	1.25	0.012\\
10	1.5	0.014\\
10	1.75	0.018\\
10	2	0.05\\
10	2.25	0.074\\
10	2.5	0.092\\
10	2.75	0.104\\
10	3	0.184\\
10	3.25	0.242\\
10	3.5	0.306\\
10	3.75	0.422\\
10	4	0.496\\
10	4.25	0.578\\
10	4.5	0.648\\
10	4.75	0.722\\
10	5	0.776\\
10	5.25	0.828\\
10	5.5	0.858\\
10	5.75	0.868\\
10	6	0.888\\
10	6.25	0.888\\
10	6.5	0.912\\
10	6.75	0.906\\
10	7	0.926\\
10	7.25	0.922\\
10	7.5	0.94\\
10	7.75	0.946\\
10	8	0.898\\
10	8.25	0.928\\
10	8.5	0.92\\
10	8.75	0.908\\
10	9	0.936\\
10	9.25	0.934\\
10	9.5	0.91\\
10	9.75	0.92\\
10	10	0.91\\
11.25	0	0\\
11.25	0.25	0\\
11.25	0.5	0\\
11.25	0.75	0\\
11.25	1	0.006\\
11.25	1.25	0.008\\
11.25	1.5	0.012\\
11.25	1.75	0.02\\
11.25	2	0.024\\
11.25	2.25	0.058\\
11.25	2.5	0.1\\
11.25	2.75	0.14\\
11.25	3	0.204\\
11.25	3.25	0.224\\
11.25	3.5	0.312\\
11.25	3.75	0.426\\
11.25	4	0.526\\
11.25	4.25	0.604\\
11.25	4.5	0.658\\
11.25	4.75	0.708\\
11.25	5	0.746\\
11.25	5.25	0.83\\
11.25	5.5	0.854\\
11.25	5.75	0.862\\
11.25	6	0.902\\
11.25	6.25	0.906\\
11.25	6.5	0.902\\
11.25	6.75	0.912\\
11.25	7	0.89\\
11.25	7.25	0.914\\
11.25	7.5	0.91\\
11.25	7.75	0.91\\
11.25	8	0.936\\
11.25	8.25	0.932\\
11.25	8.5	0.94\\
11.25	8.75	0.93\\
11.25	9	0.934\\
11.25	9.25	0.918\\
11.25	9.5	0.948\\
11.25	9.75	0.92\\
11.25	10	0.918\\
12.5	0	0\\
12.5	0.25	0\\
12.5	0.5	0\\
12.5	0.75	0\\
12.5	1	0.004\\
12.5	1.25	0.004\\
12.5	1.5	0.006\\
12.5	1.75	0.018\\
12.5	2	0.026\\
12.5	2.25	0.062\\
12.5	2.5	0.07\\
12.5	2.75	0.124\\
12.5	3	0.182\\
12.5	3.25	0.238\\
12.5	3.5	0.344\\
12.5	3.75	0.404\\
12.5	4	0.506\\
12.5	4.25	0.6\\
12.5	4.5	0.658\\
12.5	4.75	0.692\\
12.5	5	0.754\\
12.5	5.25	0.784\\
12.5	5.5	0.862\\
12.5	5.75	0.896\\
12.5	6	0.894\\
12.5	6.25	0.892\\
12.5	6.5	0.908\\
12.5	6.75	0.9\\
12.5	7	0.904\\
12.5	7.25	0.894\\
12.5	7.5	0.934\\
12.5	7.75	0.922\\
12.5	8	0.92\\
12.5	8.25	0.918\\
12.5	8.5	0.922\\
12.5	8.75	0.936\\
12.5	9	0.932\\
12.5	9.25	0.918\\
12.5	9.5	0.912\\
12.5	9.75	0.932\\
12.5	10	0.926\\
13.75	0	0\\
13.75	0.25	0\\
13.75	0.5	0\\
13.75	0.75	0.004\\
13.75	1	0\\
13.75	1.25	0.006\\
13.75	1.5	0.008\\
13.75	1.75	0.018\\
13.75	2	0.018\\
13.75	2.25	0.052\\
13.75	2.5	0.066\\
13.75	2.75	0.138\\
13.75	3	0.2\\
13.75	3.25	0.274\\
13.75	3.5	0.3\\
13.75	3.75	0.438\\
13.75	4	0.512\\
13.75	4.25	0.566\\
13.75	4.5	0.628\\
13.75	4.75	0.636\\
13.75	5	0.752\\
13.75	5.25	0.8\\
13.75	5.5	0.832\\
13.75	5.75	0.848\\
13.75	6	0.872\\
13.75	6.25	0.896\\
13.75	6.5	0.884\\
13.75	6.75	0.886\\
13.75	7	0.902\\
13.75	7.25	0.908\\
13.75	7.5	0.942\\
13.75	7.75	0.918\\
13.75	8	0.932\\
13.75	8.25	0.918\\
13.75	8.5	0.914\\
13.75	8.75	0.924\\
13.75	9	0.916\\
13.75	9.25	0.934\\
13.75	9.5	0.918\\
13.75	9.75	0.922\\
13.75	10	0.912\\
15	0	0\\
15	0.25	0\\
15	0.5	0\\
15	0.75	0\\
15	1	0.002\\
15	1.25	0.002\\
15	1.5	0.01\\
15	1.75	0.022\\
15	2	0.02\\
15	2.25	0.034\\
15	2.5	0.056\\
15	2.75	0.088\\
15	3	0.14\\
15	3.25	0.196\\
15	3.5	0.346\\
15	3.75	0.38\\
15	4	0.46\\
15	4.25	0.52\\
15	4.5	0.614\\
15	4.75	0.69\\
15	5	0.748\\
15	5.25	0.806\\
15	5.5	0.826\\
15	5.75	0.876\\
15	6	0.872\\
15	6.25	0.864\\
15	6.5	0.88\\
15	6.75	0.904\\
15	7	0.87\\
15	7.25	0.902\\
15	7.5	0.92\\
15	7.75	0.932\\
15	8	0.912\\
15	8.25	0.93\\
15	8.5	0.928\\
15	8.75	0.928\\
15	9	0.902\\
15	9.25	0.932\\
15	9.5	0.9\\
15	9.75	0.934\\
15	10	0.92\\
16.25	0	0\\
16.25	0.25	0\\
16.25	0.5	0\\
16.25	0.75	0\\
16.25	1	0\\
16.25	1.25	0.004\\
16.25	1.5	0.014\\
16.25	1.75	0.022\\
16.25	2	0.026\\
16.25	2.25	0.036\\
16.25	2.5	0.1\\
16.25	2.75	0.13\\
16.25	3	0.156\\
16.25	3.25	0.208\\
16.25	3.5	0.314\\
16.25	3.75	0.388\\
16.25	4	0.522\\
16.25	4.25	0.56\\
16.25	4.5	0.638\\
16.25	4.75	0.698\\
16.25	5	0.758\\
16.25	5.25	0.81\\
16.25	5.5	0.83\\
16.25	5.75	0.87\\
16.25	6	0.872\\
16.25	6.25	0.884\\
16.25	6.5	0.91\\
16.25	6.75	0.898\\
16.25	7	0.924\\
16.25	7.25	0.89\\
16.25	7.5	0.904\\
16.25	7.75	0.9\\
16.25	8	0.916\\
16.25	8.25	0.918\\
16.25	8.5	0.942\\
16.25	8.75	0.926\\
16.25	9	0.922\\
16.25	9.25	0.924\\
16.25	9.5	0.898\\
16.25	9.75	0.93\\
16.25	10	0.876\\
17.5	0	0\\
17.5	0.25	0\\
17.5	0.5	0\\
17.5	0.75	0\\
17.5	1	0\\
17.5	1.25	0.004\\
17.5	1.5	0.004\\
17.5	1.75	0.012\\
17.5	2	0.024\\
17.5	2.25	0.042\\
17.5	2.5	0.072\\
17.5	2.75	0.102\\
17.5	3	0.16\\
17.5	3.25	0.212\\
17.5	3.5	0.294\\
17.5	3.75	0.382\\
17.5	4	0.496\\
17.5	4.25	0.526\\
17.5	4.5	0.644\\
17.5	4.75	0.682\\
17.5	5	0.752\\
17.5	5.25	0.784\\
17.5	5.5	0.85\\
17.5	5.75	0.822\\
17.5	6	0.868\\
17.5	6.25	0.872\\
17.5	6.5	0.906\\
17.5	6.75	0.862\\
17.5	7	0.906\\
17.5	7.25	0.894\\
17.5	7.5	0.908\\
17.5	7.75	0.892\\
17.5	8	0.922\\
17.5	8.25	0.918\\
17.5	8.5	0.908\\
17.5	8.75	0.914\\
17.5	9	0.926\\
17.5	9.25	0.896\\
17.5	9.5	0.906\\
17.5	9.75	0.898\\
17.5	10	0.904\\
18.75	0	0.002\\
18.75	0.25	0.008\\
18.75	0.5	0.008\\
18.75	0.75	0.002\\
18.75	1	0\\
18.75	1.25	0.01\\
18.75	1.5	0.008\\
18.75	1.75	0.012\\
18.75	2	0.022\\
18.75	2.25	0.036\\
18.75	2.5	0.054\\
18.75	2.75	0.088\\
18.75	3	0.172\\
18.75	3.25	0.208\\
18.75	3.5	0.268\\
18.75	3.75	0.362\\
18.75	4	0.48\\
18.75	4.25	0.546\\
18.75	4.5	0.598\\
18.75	4.75	0.656\\
18.75	5	0.704\\
18.75	5.25	0.752\\
18.75	5.5	0.808\\
18.75	5.75	0.826\\
18.75	6	0.85\\
18.75	6.25	0.846\\
18.75	6.5	0.858\\
18.75	6.75	0.874\\
18.75	7	0.876\\
18.75	7.25	0.914\\
18.75	7.5	0.886\\
18.75	7.75	0.898\\
18.75	8	0.888\\
18.75	8.25	0.868\\
18.75	8.5	0.894\\
18.75	8.75	0.896\\
18.75	9	0.896\\
18.75	9.25	0.908\\
18.75	9.5	0.904\\
18.75	9.75	0.908\\
18.75	10	0.876\\
20	0	0.144\\
20	0.25	0.124\\
20	0.5	0.132\\
20	0.75	0.126\\
20	1	0.132\\
20	1.25	0.142\\
20	1.5	0.136\\
20	1.75	0.16\\
20	2	0.148\\
20	2.25	0.13\\
20	2.5	0.154\\
20	2.75	0.202\\
20	3	0.19\\
20	3.25	0.242\\
20	3.5	0.298\\
20	3.75	0.336\\
20	4	0.48\\
20	4.25	0.538\\
20	4.5	0.6\\
20	4.75	0.644\\
20	5	0.688\\
20	5.25	0.734\\
20	5.5	0.804\\
20	5.75	0.798\\
20	6	0.852\\
20	6.25	0.882\\
20	6.5	0.876\\
20	6.75	0.86\\
20	7	0.848\\
20	7.25	0.854\\
20	7.5	0.874\\
20	7.75	0.884\\
20	8	0.884\\
20	8.25	0.896\\
20	8.5	0.9\\
20	8.75	0.896\\
20	9	0.88\\
20	9.25	0.898\\
20	9.5	0.878\\
20	9.75	0.892\\
20	10	0.892\\
21.25	0	0.46\\
21.25	0.25	0.508\\
21.25	0.5	0.468\\
21.25	0.75	0.45\\
21.25	1	0.448\\
21.25	1.25	0.454\\
21.25	1.5	0.484\\
21.25	1.75	0.5\\
21.25	2	0.414\\
21.25	2.25	0.446\\
21.25	2.5	0.414\\
21.25	2.75	0.446\\
21.25	3	0.446\\
21.25	3.25	0.456\\
21.25	3.5	0.47\\
21.25	3.75	0.486\\
21.25	4	0.556\\
21.25	4.25	0.584\\
21.25	4.5	0.59\\
21.25	4.75	0.722\\
21.25	5	0.722\\
21.25	5.25	0.762\\
21.25	5.5	0.794\\
21.25	5.75	0.782\\
21.25	6	0.844\\
21.25	6.25	0.822\\
21.25	6.5	0.832\\
21.25	6.75	0.862\\
21.25	7	0.854\\
21.25	7.25	0.89\\
21.25	7.5	0.864\\
21.25	7.75	0.884\\
21.25	8	0.888\\
21.25	8.25	0.872\\
21.25	8.5	0.88\\
21.25	8.75	0.884\\
21.25	9	0.874\\
21.25	9.25	0.874\\
21.25	9.5	0.896\\
21.25	9.75	0.896\\
21.25	10	0.888\\
22.5	0	0.728\\
22.5	0.25	0.75\\
22.5	0.5	0.754\\
22.5	0.75	0.724\\
22.5	1	0.754\\
22.5	1.25	0.716\\
22.5	1.5	0.708\\
22.5	1.75	0.688\\
22.5	2	0.712\\
22.5	2.25	0.688\\
22.5	2.5	0.678\\
22.5	2.75	0.662\\
22.5	3	0.652\\
22.5	3.25	0.666\\
22.5	3.5	0.658\\
22.5	3.75	0.634\\
22.5	4	0.672\\
22.5	4.25	0.624\\
22.5	4.5	0.694\\
22.5	4.75	0.74\\
22.5	5	0.754\\
22.5	5.25	0.782\\
22.5	5.5	0.782\\
22.5	5.75	0.83\\
22.5	6	0.846\\
22.5	6.25	0.824\\
22.5	6.5	0.844\\
22.5	6.75	0.862\\
22.5	7	0.856\\
22.5	7.25	0.862\\
22.5	7.5	0.868\\
22.5	7.75	0.864\\
22.5	8	0.882\\
22.5	8.25	0.88\\
22.5	8.5	0.874\\
22.5	8.75	0.87\\
22.5	9	0.888\\
22.5	9.25	0.906\\
22.5	9.5	0.908\\
22.5	9.75	0.88\\
22.5	10	0.896\\
23.75	0	0.86\\
23.75	0.25	0.88\\
23.75	0.5	0.868\\
23.75	0.75	0.848\\
23.75	1	0.866\\
23.75	1.25	0.902\\
23.75	1.5	0.828\\
23.75	1.75	0.834\\
23.75	2	0.836\\
23.75	2.25	0.824\\
23.75	2.5	0.83\\
23.75	2.75	0.788\\
23.75	3	0.782\\
23.75	3.25	0.802\\
23.75	3.5	0.738\\
23.75	3.75	0.704\\
23.75	4	0.754\\
23.75	4.25	0.772\\
23.75	4.5	0.752\\
23.75	4.75	0.79\\
23.75	5	0.792\\
23.75	5.25	0.818\\
23.75	5.5	0.816\\
23.75	5.75	0.848\\
23.75	6	0.86\\
23.75	6.25	0.87\\
23.75	6.5	0.87\\
23.75	6.75	0.876\\
23.75	7	0.86\\
23.75	7.25	0.87\\
23.75	7.5	0.868\\
23.75	7.75	0.846\\
23.75	8	0.892\\
23.75	8.25	0.87\\
23.75	8.5	0.88\\
23.75	8.75	0.862\\
23.75	9	0.88\\
23.75	9.25	0.85\\
23.75	9.5	0.892\\
23.75	9.75	0.894\\
23.75	10	0.872\\
25	0	0.944\\
25	0.25	0.924\\
25	0.5	0.938\\
25	0.75	0.934\\
25	1	0.922\\
25	1.25	0.934\\
25	1.5	0.924\\
25	1.75	0.888\\
25	2	0.874\\
25	2.25	0.908\\
25	2.5	0.892\\
25	2.75	0.91\\
25	3	0.854\\
25	3.25	0.856\\
25	3.5	0.796\\
25	3.75	0.766\\
25	4	0.806\\
25	4.25	0.758\\
25	4.5	0.814\\
25	4.75	0.846\\
25	5	0.872\\
25	5.25	0.828\\
25	5.5	0.854\\
25	5.75	0.84\\
25	6	0.864\\
25	6.25	0.86\\
25	6.5	0.882\\
25	6.75	0.868\\
25	7	0.886\\
25	7.25	0.88\\
25	7.5	0.896\\
25	7.75	0.88\\
25	8	0.888\\
25	8.25	0.86\\
25	8.5	0.882\\
25	8.75	0.904\\
25	9	0.89\\
25	9.25	0.874\\
25	9.5	0.888\\
25	9.75	0.896\\
25	10	0.884\\
26.25	0	0.948\\
26.25	0.25	0.972\\
26.25	0.5	0.948\\
26.25	0.75	0.958\\
26.25	1	0.946\\
26.25	1.25	0.936\\
26.25	1.5	0.94\\
26.25	1.75	0.956\\
26.25	2	0.952\\
26.25	2.25	0.942\\
26.25	2.5	0.904\\
26.25	2.75	0.922\\
26.25	3	0.914\\
26.25	3.25	0.884\\
26.25	3.5	0.856\\
26.25	3.75	0.798\\
26.25	4	0.822\\
26.25	4.25	0.826\\
26.25	4.5	0.808\\
26.25	4.75	0.812\\
26.25	5	0.822\\
26.25	5.25	0.872\\
26.25	5.5	0.874\\
26.25	5.75	0.882\\
26.25	6	0.876\\
26.25	6.25	0.852\\
26.25	6.5	0.896\\
26.25	6.75	0.864\\
26.25	7	0.892\\
26.25	7.25	0.89\\
26.25	7.5	0.868\\
26.25	7.75	0.866\\
26.25	8	0.866\\
26.25	8.25	0.854\\
26.25	8.5	0.888\\
26.25	8.75	0.85\\
26.25	9	0.866\\
26.25	9.25	0.872\\
26.25	9.5	0.9\\
26.25	9.75	0.878\\
26.25	10	0.872\\
27.5	0	0.956\\
27.5	0.25	0.968\\
27.5	0.5	0.956\\
27.5	0.75	0.952\\
27.5	1	0.966\\
27.5	1.25	0.958\\
27.5	1.5	0.97\\
27.5	1.75	0.95\\
27.5	2	0.954\\
27.5	2.25	0.956\\
27.5	2.5	0.952\\
27.5	2.75	0.948\\
27.5	3	0.924\\
27.5	3.25	0.886\\
27.5	3.5	0.894\\
27.5	3.75	0.852\\
27.5	4	0.85\\
27.5	4.25	0.836\\
27.5	4.5	0.824\\
27.5	4.75	0.868\\
27.5	5	0.84\\
27.5	5.25	0.866\\
27.5	5.5	0.866\\
27.5	5.75	0.86\\
27.5	6	0.854\\
27.5	6.25	0.86\\
27.5	6.5	0.866\\
27.5	6.75	0.868\\
27.5	7	0.848\\
27.5	7.25	0.884\\
27.5	7.5	0.816\\
27.5	7.75	0.816\\
27.5	8	0.86\\
27.5	8.25	0.842\\
27.5	8.5	0.82\\
27.5	8.75	0.828\\
27.5	9	0.796\\
27.5	9.25	0.804\\
27.5	9.5	0.812\\
27.5	9.75	0.764\\
27.5	10	0.81\\
28.75	0	0.974\\
28.75	0.25	0.964\\
28.75	0.5	0.964\\
28.75	0.75	0.966\\
28.75	1	0.97\\
28.75	1.25	0.964\\
28.75	1.5	0.968\\
28.75	1.75	0.962\\
28.75	2	0.962\\
28.75	2.25	0.954\\
28.75	2.5	0.95\\
28.75	2.75	0.942\\
28.75	3	0.95\\
28.75	3.25	0.938\\
28.75	3.5	0.896\\
28.75	3.75	0.89\\
28.75	4	0.894\\
28.75	4.25	0.88\\
28.75	4.5	0.862\\
28.75	4.75	0.832\\
28.75	5	0.856\\
28.75	5.25	0.858\\
28.75	5.5	0.856\\
28.75	5.75	0.856\\
28.75	6	0.866\\
28.75	6.25	0.84\\
28.75	6.5	0.818\\
28.75	6.75	0.832\\
28.75	7	0.83\\
28.75	7.25	0.828\\
28.75	7.5	0.81\\
28.75	7.75	0.778\\
28.75	8	0.814\\
28.75	8.25	0.804\\
28.75	8.5	0.794\\
28.75	8.75	0.814\\
28.75	9	0.76\\
28.75	9.25	0.76\\
28.75	9.5	0.786\\
28.75	9.75	0.78\\
28.75	10	0.742\\
30	0	0.972\\
30	0.25	0.988\\
30	0.5	0.978\\
30	0.75	0.982\\
30	1	0.986\\
30	1.25	0.982\\
30	1.5	0.98\\
30	1.75	0.978\\
30	2	0.982\\
30	2.25	0.982\\
30	2.5	0.976\\
30	2.75	0.964\\
30	3	0.962\\
30	3.25	0.944\\
30	3.5	0.964\\
30	3.75	0.934\\
30	4	0.936\\
30	4.25	0.908\\
30	4.5	0.892\\
30	4.75	0.88\\
30	5	0.874\\
30	5.25	0.868\\
30	5.5	0.874\\
30	5.75	0.85\\
30	6	0.88\\
30	6.25	0.856\\
30	6.5	0.856\\
30	6.75	0.862\\
30	7	0.846\\
30	7.25	0.826\\
30	7.5	0.828\\
30	7.75	0.822\\
30	8	0.826\\
30	8.25	0.81\\
30	8.5	0.784\\
30	8.75	0.814\\
30	9	0.798\\
30	9.25	0.784\\
30	9.5	0.77\\
30	9.75	0.756\\
30	10	0.734\\
31.25	0	0.994\\
31.25	0.25	0.996\\
31.25	0.5	0.982\\
31.25	0.75	0.994\\
31.25	1	0.986\\
31.25	1.25	0.982\\
31.25	1.5	0.982\\
31.25	1.75	0.984\\
31.25	2	0.978\\
31.25	2.25	0.98\\
31.25	2.5	0.986\\
31.25	2.75	0.972\\
31.25	3	0.98\\
31.25	3.25	0.966\\
31.25	3.5	0.96\\
31.25	3.75	0.952\\
31.25	4	0.948\\
31.25	4.25	0.93\\
31.25	4.5	0.914\\
31.25	4.75	0.912\\
31.25	5	0.892\\
31.25	5.25	0.898\\
31.25	5.5	0.93\\
31.25	5.75	0.89\\
31.25	6	0.88\\
31.25	6.25	0.898\\
31.25	6.5	0.892\\
31.25	6.75	0.898\\
31.25	7	0.872\\
31.25	7.25	0.87\\
31.25	7.5	0.862\\
31.25	7.75	0.848\\
31.25	8	0.85\\
31.25	8.25	0.832\\
31.25	8.5	0.802\\
31.25	8.75	0.824\\
31.25	9	0.836\\
31.25	9.25	0.826\\
31.25	9.5	0.808\\
31.25	9.75	0.816\\
31.25	10	0.788\\
32.5	0	0.992\\
32.5	0.25	0.992\\
32.5	0.5	0.99\\
32.5	0.75	0.996\\
32.5	1	0.99\\
32.5	1.25	0.984\\
32.5	1.5	0.986\\
32.5	1.75	0.986\\
32.5	2	0.988\\
32.5	2.25	0.986\\
32.5	2.5	0.986\\
32.5	2.75	0.978\\
32.5	3	0.982\\
32.5	3.25	0.97\\
32.5	3.5	0.97\\
32.5	3.75	0.974\\
32.5	4	0.948\\
32.5	4.25	0.946\\
32.5	4.5	0.94\\
32.5	4.75	0.91\\
32.5	5	0.904\\
32.5	5.25	0.898\\
32.5	5.5	0.87\\
32.5	5.75	0.902\\
32.5	6	0.89\\
32.5	6.25	0.884\\
32.5	6.5	0.898\\
32.5	6.75	0.88\\
32.5	7	0.854\\
32.5	7.25	0.852\\
32.5	7.5	0.858\\
32.5	7.75	0.88\\
32.5	8	0.838\\
32.5	8.25	0.844\\
32.5	8.5	0.842\\
32.5	8.75	0.794\\
32.5	9	0.8\\
32.5	9.25	0.766\\
32.5	9.5	0.762\\
32.5	9.75	0.796\\
32.5	10	0.762\\
33.75	0	0.996\\
33.75	0.25	0.994\\
33.75	0.5	0.998\\
33.75	0.75	1\\
33.75	1	0.998\\
33.75	1.25	0.994\\
33.75	1.5	0.996\\
33.75	1.75	0.988\\
33.75	2	0.994\\
33.75	2.25	0.992\\
33.75	2.5	0.998\\
33.75	2.75	0.994\\
33.75	3	0.986\\
33.75	3.25	0.99\\
33.75	3.5	0.98\\
33.75	3.75	0.968\\
33.75	4	0.96\\
33.75	4.25	0.956\\
33.75	4.5	0.924\\
33.75	4.75	0.914\\
33.75	5	0.922\\
33.75	5.25	0.914\\
33.75	5.5	0.904\\
33.75	5.75	0.902\\
33.75	6	0.912\\
33.75	6.25	0.916\\
33.75	6.5	0.87\\
33.75	6.75	0.892\\
33.75	7	0.922\\
33.75	7.25	0.888\\
33.75	7.5	0.902\\
33.75	7.75	0.886\\
33.75	8	0.868\\
33.75	8.25	0.858\\
33.75	8.5	0.874\\
33.75	8.75	0.83\\
33.75	9	0.83\\
33.75	9.25	0.828\\
33.75	9.5	0.84\\
33.75	9.75	0.816\\
33.75	10	0.834\\
35	0	0.998\\
35	0.25	0.992\\
35	0.5	0.996\\
35	0.75	0.994\\
35	1	0.99\\
35	1.25	0.994\\
35	1.5	0.996\\
35	1.75	0.988\\
35	2	0.996\\
35	2.25	0.988\\
35	2.5	0.992\\
35	2.75	0.98\\
35	3	0.978\\
35	3.25	0.994\\
35	3.5	0.982\\
35	3.75	0.968\\
35	4	0.966\\
35	4.25	0.962\\
35	4.5	0.926\\
35	4.75	0.924\\
35	5	0.906\\
35	5.25	0.904\\
35	5.5	0.93\\
35	5.75	0.926\\
35	6	0.918\\
35	6.25	0.9\\
35	6.5	0.916\\
35	6.75	0.91\\
35	7	0.918\\
35	7.25	0.874\\
35	7.5	0.916\\
35	7.75	0.894\\
35	8	0.896\\
35	8.25	0.914\\
35	8.5	0.872\\
35	8.75	0.862\\
35	9	0.844\\
35	9.25	0.848\\
35	9.5	0.848\\
35	9.75	0.84\\
35	10	0.832\\
36.25	0	0.996\\
36.25	0.25	0.998\\
36.25	0.5	1\\
36.25	0.75	0.998\\
36.25	1	0.998\\
36.25	1.25	1\\
36.25	1.5	0.996\\
36.25	1.75	0.992\\
36.25	2	0.994\\
36.25	2.25	0.996\\
36.25	2.5	0.998\\
36.25	2.75	0.986\\
36.25	3	0.992\\
36.25	3.25	0.98\\
36.25	3.5	0.982\\
36.25	3.75	0.98\\
36.25	4	0.978\\
36.25	4.25	0.966\\
36.25	4.5	0.942\\
36.25	4.75	0.94\\
36.25	5	0.93\\
36.25	5.25	0.938\\
36.25	5.5	0.916\\
36.25	5.75	0.938\\
36.25	6	0.926\\
36.25	6.25	0.91\\
36.25	6.5	0.942\\
36.25	6.75	0.896\\
36.25	7	0.934\\
36.25	7.25	0.93\\
36.25	7.5	0.878\\
36.25	7.75	0.938\\
36.25	8	0.916\\
36.25	8.25	0.882\\
36.25	8.5	0.898\\
36.25	8.75	0.888\\
36.25	9	0.874\\
36.25	9.25	0.894\\
36.25	9.5	0.862\\
36.25	9.75	0.832\\
36.25	10	0.888\\
37.5	0	0.998\\
37.5	0.25	0.996\\
37.5	0.5	0.994\\
37.5	0.75	0.996\\
37.5	1	0.99\\
37.5	1.25	0.996\\
37.5	1.5	0.996\\
37.5	1.75	0.992\\
37.5	2	0.99\\
37.5	2.25	0.992\\
37.5	2.5	0.986\\
37.5	2.75	0.994\\
37.5	3	0.99\\
37.5	3.25	0.988\\
37.5	3.5	0.982\\
37.5	3.75	0.986\\
37.5	4	0.97\\
37.5	4.25	0.964\\
37.5	4.5	0.964\\
37.5	4.75	0.958\\
37.5	5	0.958\\
37.5	5.25	0.932\\
37.5	5.5	0.93\\
37.5	5.75	0.952\\
37.5	6	0.942\\
37.5	6.25	0.946\\
37.5	6.5	0.922\\
37.5	6.75	0.92\\
37.5	7	0.92\\
37.5	7.25	0.908\\
37.5	7.5	0.906\\
37.5	7.75	0.908\\
37.5	8	0.908\\
37.5	8.25	0.9\\
37.5	8.5	0.898\\
37.5	8.75	0.896\\
37.5	9	0.872\\
37.5	9.25	0.86\\
37.5	9.5	0.884\\
37.5	9.75	0.87\\
37.5	10	0.868\\
38.75	0	0.996\\
38.75	0.25	1\\
38.75	0.5	0.998\\
38.75	0.75	0.994\\
38.75	1	0.996\\
38.75	1.25	0.996\\
38.75	1.5	0.994\\
38.75	1.75	1\\
38.75	2	0.996\\
38.75	2.25	0.994\\
38.75	2.5	0.984\\
38.75	2.75	0.992\\
38.75	3	0.99\\
38.75	3.25	0.984\\
38.75	3.5	0.99\\
38.75	3.75	0.978\\
38.75	4	0.978\\
38.75	4.25	0.978\\
38.75	4.5	0.952\\
38.75	4.75	0.944\\
38.75	5	0.956\\
38.75	5.25	0.966\\
38.75	5.5	0.948\\
38.75	5.75	0.952\\
38.75	6	0.934\\
38.75	6.25	0.928\\
38.75	6.5	0.948\\
38.75	6.75	0.94\\
38.75	7	0.934\\
38.75	7.25	0.93\\
38.75	7.5	0.924\\
38.75	7.75	0.932\\
38.75	8	0.902\\
38.75	8.25	0.934\\
38.75	8.5	0.922\\
38.75	8.75	0.904\\
38.75	9	0.908\\
38.75	9.25	0.898\\
38.75	9.5	0.898\\
38.75	9.75	0.888\\
38.75	10	0.88\\
40	0	0.996\\
40	0.25	1\\
40	0.5	0.996\\
40	0.75	0.994\\
40	1	0.998\\
40	1.25	0.994\\
40	1.5	1\\
40	1.75	0.996\\
40	2	0.994\\
40	2.25	0.994\\
40	2.5	0.996\\
40	2.75	0.998\\
40	3	0.994\\
40	3.25	0.99\\
40	3.5	0.988\\
40	3.75	0.99\\
40	4	0.988\\
40	4.25	0.964\\
40	4.5	0.98\\
40	4.75	0.97\\
40	5	0.96\\
40	5.25	0.962\\
40	5.5	0.95\\
40	5.75	0.968\\
40	6	0.958\\
40	6.25	0.942\\
40	6.5	0.948\\
40	6.75	0.942\\
40	7	0.954\\
40	7.25	0.94\\
40	7.5	0.93\\
40	7.75	0.946\\
40	8	0.926\\
40	8.25	0.938\\
40	8.5	0.924\\
40	8.75	0.91\\
40	9	0.908\\
40	9.25	0.926\\
40	9.5	0.93\\
40	9.75	0.912\\
40	10	0.91\\
41.25	0	1\\
41.25	0.25	1\\
41.25	0.5	0.998\\
41.25	0.75	1\\
41.25	1	0.996\\
41.25	1.25	0.994\\
41.25	1.5	0.994\\
41.25	1.75	1\\
41.25	2	0.996\\
41.25	2.25	1\\
41.25	2.5	0.994\\
41.25	2.75	0.998\\
41.25	3	0.992\\
41.25	3.25	0.994\\
41.25	3.5	0.99\\
41.25	3.75	0.988\\
41.25	4	0.988\\
41.25	4.25	0.984\\
41.25	4.5	0.97\\
41.25	4.75	0.968\\
41.25	5	0.974\\
41.25	5.25	0.954\\
41.25	5.5	0.958\\
41.25	5.75	0.95\\
41.25	6	0.966\\
41.25	6.25	0.958\\
41.25	6.5	0.942\\
41.25	6.75	0.952\\
41.25	7	0.95\\
41.25	7.25	0.95\\
41.25	7.5	0.934\\
41.25	7.75	0.93\\
41.25	8	0.952\\
41.25	8.25	0.93\\
41.25	8.5	0.922\\
41.25	8.75	0.918\\
41.25	9	0.942\\
41.25	9.25	0.916\\
41.25	9.5	0.944\\
41.25	9.75	0.906\\
41.25	10	0.898\\
42.5	0	0.998\\
42.5	0.25	0.998\\
42.5	0.5	0.996\\
42.5	0.75	0.996\\
42.5	1	1\\
42.5	1.25	1\\
42.5	1.5	0.998\\
42.5	1.75	0.998\\
42.5	2	0.998\\
42.5	2.25	0.994\\
42.5	2.5	0.994\\
42.5	2.75	0.992\\
42.5	3	0.99\\
42.5	3.25	0.996\\
42.5	3.5	0.992\\
42.5	3.75	0.994\\
42.5	4	0.988\\
42.5	4.25	0.986\\
42.5	4.5	0.98\\
42.5	4.75	0.978\\
42.5	5	0.978\\
42.5	5.25	0.968\\
42.5	5.5	0.962\\
42.5	5.75	0.964\\
42.5	6	0.974\\
42.5	6.25	0.958\\
42.5	6.5	0.948\\
42.5	6.75	0.946\\
42.5	7	0.952\\
42.5	7.25	0.94\\
42.5	7.5	0.95\\
42.5	7.75	0.95\\
42.5	8	0.942\\
42.5	8.25	0.94\\
42.5	8.5	0.96\\
42.5	8.75	0.944\\
42.5	9	0.92\\
42.5	9.25	0.93\\
42.5	9.5	0.922\\
42.5	9.75	0.948\\
42.5	10	0.912\\
43.75	0	0.998\\
43.75	0.25	1\\
43.75	0.5	1\\
43.75	0.75	0.996\\
43.75	1	1\\
43.75	1.25	0.998\\
43.75	1.5	0.998\\
43.75	1.75	0.998\\
43.75	2	0.996\\
43.75	2.25	0.996\\
43.75	2.5	0.998\\
43.75	2.75	0.994\\
43.75	3	1\\
43.75	3.25	0.992\\
43.75	3.5	0.992\\
43.75	3.75	0.994\\
43.75	4	1\\
43.75	4.25	0.988\\
43.75	4.5	0.98\\
43.75	4.75	0.978\\
43.75	5	0.964\\
43.75	5.25	0.972\\
43.75	5.5	0.964\\
43.75	5.75	0.976\\
43.75	6	0.958\\
43.75	6.25	0.962\\
43.75	6.5	0.978\\
43.75	6.75	0.946\\
43.75	7	0.97\\
43.75	7.25	0.964\\
43.75	7.5	0.966\\
43.75	7.75	0.96\\
43.75	8	0.958\\
43.75	8.25	0.954\\
43.75	8.5	0.95\\
43.75	8.75	0.958\\
43.75	9	0.928\\
43.75	9.25	0.93\\
43.75	9.5	0.922\\
43.75	9.75	0.918\\
43.75	10	0.942\\
45	0	1\\
45	0.25	1\\
45	0.5	0.998\\
45	0.75	1\\
45	1	0.998\\
45	1.25	1\\
45	1.5	1\\
45	1.75	0.996\\
45	2	1\\
45	2.25	0.998\\
45	2.5	0.996\\
45	2.75	0.998\\
45	3	0.994\\
45	3.25	0.99\\
45	3.5	0.996\\
45	3.75	0.99\\
45	4	0.99\\
45	4.25	0.986\\
45	4.5	0.988\\
45	4.75	0.978\\
45	5	0.982\\
45	5.25	0.966\\
45	5.5	0.958\\
45	5.75	0.972\\
45	6	0.966\\
45	6.25	0.966\\
45	6.5	0.964\\
45	6.75	0.952\\
45	7	0.968\\
45	7.25	0.952\\
45	7.5	0.956\\
45	7.75	0.97\\
45	8	0.974\\
45	8.25	0.962\\
45	8.5	0.982\\
45	8.75	0.958\\
45	9	0.952\\
45	9.25	0.946\\
45	9.5	0.936\\
45	9.75	0.956\\
45	10	0.94\\
46.25	0	0.998\\
46.25	0.25	0.996\\
46.25	0.5	0.998\\
46.25	0.75	1\\
46.25	1	1\\
46.25	1.25	0.998\\
46.25	1.5	0.998\\
46.25	1.75	0.996\\
46.25	2	0.998\\
46.25	2.25	0.998\\
46.25	2.5	0.994\\
46.25	2.75	0.992\\
46.25	3	0.998\\
46.25	3.25	0.998\\
46.25	3.5	0.994\\
46.25	3.75	0.996\\
46.25	4	0.996\\
46.25	4.25	0.992\\
46.25	4.5	0.99\\
46.25	4.75	0.988\\
46.25	5	0.988\\
46.25	5.25	0.99\\
46.25	5.5	0.986\\
46.25	5.75	0.974\\
46.25	6	0.978\\
46.25	6.25	0.968\\
46.25	6.5	0.972\\
46.25	6.75	0.986\\
46.25	7	0.972\\
46.25	7.25	0.974\\
46.25	7.5	0.96\\
46.25	7.75	0.958\\
46.25	8	0.964\\
46.25	8.25	0.956\\
46.25	8.5	0.978\\
46.25	8.75	0.958\\
46.25	9	0.94\\
46.25	9.25	0.974\\
46.25	9.5	0.95\\
46.25	9.75	0.958\\
46.25	10	0.946\\
47.5	0	0.998\\
47.5	0.25	1\\
47.5	0.5	1\\
47.5	0.75	1\\
47.5	1	1\\
47.5	1.25	1\\
47.5	1.5	1\\
47.5	1.75	1\\
47.5	2	0.996\\
47.5	2.25	0.998\\
47.5	2.5	0.994\\
47.5	2.75	0.998\\
47.5	3	0.99\\
47.5	3.25	0.994\\
47.5	3.5	0.992\\
47.5	3.75	0.99\\
47.5	4	0.984\\
47.5	4.25	0.994\\
47.5	4.5	0.986\\
47.5	4.75	0.992\\
47.5	5	0.996\\
47.5	5.25	0.99\\
47.5	5.5	0.984\\
47.5	5.75	0.988\\
47.5	6	0.98\\
47.5	6.25	0.974\\
47.5	6.5	0.982\\
47.5	6.75	0.982\\
47.5	7	0.98\\
47.5	7.25	0.976\\
47.5	7.5	0.964\\
47.5	7.75	0.976\\
47.5	8	0.968\\
47.5	8.25	0.966\\
47.5	8.5	0.968\\
47.5	8.75	0.958\\
47.5	9	0.962\\
47.5	9.25	0.956\\
47.5	9.5	0.956\\
47.5	9.75	0.964\\
47.5	10	0.956\\
48.75	0	0.998\\
48.75	0.25	1\\
48.75	0.5	1\\
48.75	0.75	1\\
48.75	1	1\\
48.75	1.25	1\\
48.75	1.5	0.994\\
48.75	1.75	0.998\\
48.75	2	1\\
48.75	2.25	0.996\\
48.75	2.5	0.994\\
48.75	2.75	1\\
48.75	3	1\\
48.75	3.25	0.994\\
48.75	3.5	0.996\\
48.75	3.75	1\\
48.75	4	0.994\\
48.75	4.25	0.988\\
48.75	4.5	0.996\\
48.75	4.75	0.986\\
48.75	5	0.992\\
48.75	5.25	0.978\\
48.75	5.5	0.984\\
48.75	5.75	0.98\\
48.75	6	0.974\\
48.75	6.25	0.962\\
48.75	6.5	0.986\\
48.75	6.75	0.982\\
48.75	7	0.978\\
48.75	7.25	0.97\\
48.75	7.5	0.97\\
48.75	7.75	0.97\\
48.75	8	0.962\\
48.75	8.25	0.958\\
48.75	8.5	0.972\\
48.75	8.75	0.962\\
48.75	9	0.976\\
48.75	9.25	0.972\\
48.75	9.5	0.95\\
48.75	9.75	0.954\\
48.75	10	0.962\\
50	0	1\\
50	0.25	1\\
50	0.5	0.998\\
50	0.75	0.996\\
50	1	1\\
50	1.25	1\\
50	1.5	0.998\\
50	1.75	0.996\\
50	2	0.998\\
50	2.25	1\\
50	2.5	0.996\\
50	2.75	0.998\\
50	3	1\\
50	3.25	0.996\\
50	3.5	1\\
50	3.75	0.998\\
50	4	0.992\\
50	4.25	0.986\\
50	4.5	0.998\\
50	4.75	0.996\\
50	5	0.986\\
50	5.25	0.986\\
50	5.5	0.986\\
50	5.75	0.992\\
50	6	0.986\\
50	6.25	0.974\\
50	6.5	0.98\\
50	6.75	0.988\\
50	7	0.98\\
50	7.25	0.986\\
50	7.5	0.988\\
50	7.75	0.976\\
50	8	0.972\\
50	8.25	0.968\\
50	8.5	0.978\\
50	8.75	0.97\\
50	9	0.974\\
50	9.25	0.972\\
50	9.5	0.97\\
50	9.75	0.96\\
50	10	0.978\\
};
\end{axis}

\end{tikzpicture}%

==> figures/rms_vs_snr_angle.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.

\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={$\Gamma_0$},
xlabel near ticks,
ymin=0,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
ylabel={Angle RMSE [$^{\circ}$]},
ylabel near ticks,
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.98,0.98)}, legend pos=north east, font=\footnotesize}
]
\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	0.150144153995307\\
3	0.114250436894903\\
6	0.0843760323354754\\
9	0.0608086247143401\\
12	0.0548424717231764\\
15	0.0349166732236069\\
};
%\addlegendentry{Proposed architecture}

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.0615549290963424\\
3	0.0447929397433339\\
6	0.0312952810890324\\
9	0.0224074106091981\\
12	0.0154528747385936\\
15	0.0110257198942263\\
};
%\addlegendentry{Full MIMO}

\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.509667949495227\\
3	0.387492157908981\\
6	0.283384151401951\\
9	0.210564287153655\\
12	0.139105576859013\\
15	0.0968096319076648\\
};
%\addlegendentry{N'=2}

\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.177622824615653\\
3	0.129129771917569\\
6	0.0877528658579927\\
9	0.061486633359018\\
12	0.042475523481899\\
15	0.031573744072455\\
};
%\addlegendentry{N'=4}

\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.0594837238652504\\
3	0.0437409627977439\\
6	0.0307307862870261\\
9	0.0211700596496629\\
12	0.0156465216970983\\
15	0.0111331671093306\\
};
%\addlegendentry{N'=8}

\end{axis}
\end{tikzpicture}%

==> figures/rms_vs_snr_range.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={$\Gamma_0$},
ymin=0,
ymax=9,
xlabel near ticks,
ylabel style={font=\color{white!15!black}},
ylabel={Range RMSE [mm]},
ylabel near ticks,
legend columns = 4,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.5,1.02)}, anchor=south, font=\footnotesize, style={column sep=0.25cm}}
]



\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	5.41717459663713\\
3	4.31590954531276\\
6	3.03193900449511\\
9	2.11268091934828\\
12	1.53095341725155\\
15	1.1368710953413\\
};
\addlegendentry{N'=2}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0	6.55829893686929\\
3	5.34425088634925\\
6	4.11224294077991\\
9	3.11861548449878\\
12	2.1960732634037\\
15	1.54945205152244\\
};
\addlegendentry{N'=4}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0	7.60161262545954\\
3	6.68425602283097\\
6	5.47695316424384\\
9	4.11584367482052\\
12	2.98578508950619\\
15	2.12095567852584\\
};
\addlegendentry{N'=8}


    \addlegendimage{empty legend}
    \addlegendentry{}

\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	7.33816437029424\\
3	4.71356818955596\\
6	2.60004894995553\\
9	1.77666553864637\\
12	0.916797246797988\\
15	0.644623799957102\\
};
\addlegendentry{\makebox[5pt][l]{Proposed architecture}}

    \addlegendimage{empty legend}
    \addlegendentry{}

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	3.00908487642705\\
3	2.13118669008681\\
6	1.51632549326928\\
9	1.10751852511977\\
12	0.818987462619604\\
15	0.607805806332811\\
};
\addlegendentry{\makebox[5pt][l]{Full MIMO}}



    \addlegendimage{empty legend}
    \addlegendentry{}

\end{axis}

\end{tikzpicture}%

==> figures/sensing_model.tex <==
\begin{tikzpicture}


\node[draw, black, minimum height = 50, minimum width = 80] (toa) at (0, 0) {ToA estimation};


\node[draw, black, minimum height = 50, minimum width = 80, text width = 80, align = center] (amp) at (5, 0) {Path component amplification};


\node[draw, black, minimum height = 50, minimum width = 80, text width = 80, align = center] (aoa) at (10, 0) {AoA estimation};



\draw[-stealth] (-4, 0) -- (toa.west) node[midway,above]{$\hat{H}_A(i,s \Delta_f)$};

\draw[-stealth] (toa.east) -- (amp.west) node[midway,above]{$\left\{\hat{\tau}_\ell \right\}$};


\draw[-stealth] (5,2) -- (amp.north) node[midway, left]{$\hat{H}_m (i,s \Delta_f)$};

\draw[-stealth] (amp.east) -- (aoa.west) node[midway,above]{$\bar{H}_d (\ell,m)$};

\draw[-stealth] (aoa.east) -- (13, 0) node[midway,above]{$\left\{\hat{\theta}_{\ell, q}\right\}$};


\end{tikzpicture}

==> figures/system_overview.tex <==
\begin{tikzpicture}


\node[cyan](bs) at (0.25, 0){\BS{BS}};

\node[draw, black, fill=blue!20!white](obj) at (4,3) {object};

\node[red!80!black](ue) at (7.75, -1.5) {\UE{UE}} ;

\draw[dashed, blue] ([xshift=10,yshift=-6]bs.north) -- (obj.south);


\draw[dashed, blue] ([xshift=10,yshift=-6]bs.north) -- (ue.north) ;




\draw[dashed, blue] (obj.south) -- (ue.north) ;

\draw[dashed, black] (2,-3.8) -- (2,3.5);

\draw[dashed, black] (6,-3.8) -- (6,3.5);

\node[text width = 80, align = center, font=\small\linespread{0.8}\selectfont] at (0.25, -3) {Equivalent\\ single-antenna \\transmitter};

\node[text width = 80, align = center, font=\small\linespread{0.8}\selectfont] at (4, -3) {Equivalent SIMO multipath channel};

\node[text width = 80, align = center, font=\small\linespread{0.8}\selectfont] at (7.75, -3) {Multi-antenna\\ receiver};


\begin{scope}[on background layer]
\fill[cyan!5!white] (-1.5,-3.8) rectangle (2,3.5); 

\fill[blue!5!white]  (2,3.5) rectangle (6,-3.8); 

\fill[red!5!white]  (6,-3.8) rectangle (9.5, 3.5); 
\end{scope}


\end{tikzpicture}
 

==> figures/theory_AoA.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=4,
xmax=16,
xlabel style={font=\color{white!15!black}},
xlabel={$N'$},
xlabel near ticks,
ymin=8,
ymax=28,
ylabel style={font=\color{white!15!black}},
ylabel={Spatial freq. resolution [mrad/ant]},
ylabel near ticks,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]


\addplot [color=mycolor1, dashdotted]
  table[row sep=crcr]{%
4	18.8524489924063\\
16	18.8524489924063\\
};
\addlegendentry{Proposed system}



\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
4	27.5664447710896\\
5	25.8060220492888\\
6	24.1863210618141\\
7	22.7817574971993\\
8	21.5719088193371\\
9	20.5239468592188\\
10	19.6083364577615\\
11	18.801147953874\\
12	18.0834928610044\\
13	17.4404991614876\\
14	16.8603869797904\\
15	16.3337403439838\\
16	15.8529567764679\\
};
\addlegendentry{Equivalent classical system}

\addplot [color=mycolor3, dashed]
  table[row sep=crcr]{%
4	9.42622449620314\\
16	9.42622449620314\\
};
\addlegendentry{full MIMO system}

\end{axis}


\end{tikzpicture}%

==> figures/theory_ToA.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=4,
xmax=16,
xlabel style={font=\color{white!15!black}},
xlabel={$N'$},
xlabel near ticks,
ymin=0.2,
ymax=4.5,
ylabel style={font=\color{white!15!black}},
ylabel={ToA resolution [ns]},
ylabel near ticks,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.02,0.98)}, legend pos=north west, font=\footnotesize}
]

\addplot [color=red, mycolor1]
  table[row sep=crcr]{%
4	1.09559084993302\\
16	1.09559084993302\\
};
\addlegendentry{Proposed system}




\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
4	1.09504154374386\\
5	1.36845822546449\\
6	1.64173711449347\\
7	1.91487805468903\\
8	2.18788088954216\\
9	2.46074546217541\\
10	2.7334716153416\\
11	3.00605919142249\\
12	3.27850803242754\\
13	3.55081797999261\\
14	3.8229888753786\\
15	4.09502055947022\\
16	4.36691287277463\\
};
\addlegendentry{Equivalent classical system}

\addplot [color=mycolor3, dashed]
  table[row sep=crcr]{%
4	0.547795424966509\\
16	0.547795424966509\\
};
\addlegendentry{Full MIMO system}


\end{axis}


\end{tikzpicture}%
